FETS Benchmark: Foundation Models Enable Scalable and Generalizable Energy Time Series Forecasting

Driven by the transition towards a climate-neutral energy system, accurate energy time series forecasting is critical for planning and operations. Yet, it remains a dataset-specific task, requiring comprehensive training data, limiting scalability, and resulting in high model development and maintenance effort. Recently, foundation models aiming to learn generalizable patterns via extensive pretraining have shown strong performance in multiple prediction tasks. Despite their success and strong potential in energy forecasting, a systematic, use-case-differentiated evaluation is still missing. We address this gap by presenting the Foundation Models in Energy Time Series Forecasting (FETS) benchmark. We (1) provide a structured overview of energy forecasting use cases along three main dimensions, i.e., stakeholders, attributes, and data categories, (2) curate 54 datasets across 9 data categories, guided by typical stakeholder interests, and (3) benchmark foundation models against task-specific machine learning across different forecasting settings. In our benchmark study, covariate-informed zero-shot foundation models perform best in aggregate, with Chronos-2 attaining the lowest overall median NRMSE (0.472), closely followed by TiRex-2 (0.474). Both perform better than XGBoost (0.611) and random forest (0.696), although they were trained task-specifically on the full historic target data. Further analysis reveals a strong correlation between predictive performance and spectral entropy. Performance saturates beyond a certain context length and improves with aggregation level, e.g., for national load, district heating, and power grid data. Overall, with the lowest median error, limited data requirements, and low inference and hardware demands, foundation models reduce development and maintenance effort, emerging as scalable and generalizable energy forecasting solutions.

==> (inline-0) <==
\begin{tabular}{l l c c c c c c c c c c c c c c c c c c c c c c c c c }
\toprule
\textbf{Dataset} & \textbf{Target} & \multicolumn{5}{c}{\textbf{Toto-2.0}} & \multicolumn{5}{c}{\textbf{TimesFM}} & \multicolumn{5}{c}{\textbf{Chronos-2}} & \multicolumn{5}{c}{\textbf{FlowState}} & \multicolumn{5}{c}{\textbf{TiRex-2}} \\
\cmidrule(lr){3-7} \cmidrule(lr){8-12} \cmidrule(lr){13-17} \cmidrule(lr){18-22} \cmidrule(lr){23-27}
& & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max \\
\midrule
\multicolumn{27}{l}{\textbf{Balancing Services}} \\
\\[-1.5ex]
Balancing Data Germany & Area Control Error (NRV Saldo) & \val{1.0884} & \val{1.2030} & \val{1.2555} & \val{1.2987} & \val{1.7188} & \val{1.1012} & \val{1.2124} & \val{1.2533} & \val{1.2934} & \val{1.5940} & \val{1.1112} & \val{1.2110} & \cellcolor{green!20}\textbf{\val{1.2490}} & \val{1.2912} & \val{1.6334} & \val{1.0254} & \val{1.2002} & \val{1.2610} & \val{1.3107} & \val{1.9254} & \val{1.0931} & \val{1.2069} & \val{1.2549} & \val{1.2926} & \val{1.6258} \\
aFRR Germany & Germany aFRR negativ & \val{1.3962} & \val{1.9459} & \val{2.2609} & \val{2.6025} & \val{3.9463} & \val{1.5004} & \val{1.9190} & \cellcolor{green!20}\textbf{\val{2.2437}} & \val{2.5947} & \val{3.9192} & \val{1.4674} & \val{1.9179} & \val{2.2559} & \val{2.5909} & \val{3.9434} & \val{1.3761} & \val{1.9080} & \val{2.2475} & \val{2.6100} & \val{3.9422} & \val{1.5133} & \val{1.9540} & \val{2.2702} & \val{2.6270} & \val{3.9303} \\
aFRR Germany & Germany aFRR positiv & \val{1.6501} & \val{2.0135} & \cellcolor{green!20}\textbf{\val{2.1700}} & \val{2.3543} & \val{3.0390} & \val{1.6232} & \val{2.0210} & \val{2.2147} & \val{2.3711} & \val{3.0295} & \val{1.5813} & \val{2.0153} & \val{2.1776} & \val{2.3586} & \val{2.9942} & \val{1.5732} & \val{1.9847} & \val{2.1786} & \val{2.3292} & \val{3.0791} & \val{1.6064} & \val{2.0277} & \val{2.2164} & \val{2.3797} & \val{3.0680} \\
mFRR Germany & TenneT negativ & \val{0.3414} & \val{9.9252} & \cellcolor{green!20}\textbf{\val{80844.0451}} & \val{4737203.5547} & \val{78089679.2803} & \val{0.0000} & \val{9.9275} & \val{1046179.0071} & \val{52068019.2109} & \val{16155516792.8819} & \val{5.0241} & \val{9.9727} & \val{1034213.3265} & \val{34188520.4903} & \val{8052833379.3185} & \val{5.0237} & \val{9.9760} & \val{3288536.9751} & \val{84285404.7636} & \val{1194225892.5358} & \val{5.0243} & \val{9.9735} & \val{1702125.8797} & \val{24490158.4932} & \val{86425675.1853} \\
mFRR Germany & TenneT positiv & \val{0.3414} & \val{9.7352} & \val{16.9832} & \val{4682246.9326} & \val{227929940.3250} & \val{0.0000} & \val{9.6732} & \cellcolor{green!20}\textbf{\val{16.9706}} & \val{14832756.1233} & \val{8693666561.7002} & \val{3.3430} & \val{9.7985} & \val{17.0547} & \val{30151418.4566} & \val{3404385757.2093} & \val{3.3416} & \val{9.7980} & \val{31076.3775} & \val{67229222.9363} & \val{1578093324.6321} & \val{3.3441} & \val{9.7947} & \val{1527501.5267} & \val{19591971.0733} & \val{420396713.5605} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Dispatchable Generation}} \\
\\[-1.5ex]
California CAISO & Aggregated Batterys & \val{0.0567} & \val{0.2033} & \cellcolor{green!20}\textbf{\val{0.3710}} & \val{0.7413} & \val{4.4096} & \val{0.0370} & \val{0.2285} & \val{0.4098} & \val{0.8917} & \val{5.1636} & \val{0.0725} & \val{0.2318} & \val{0.3840} & \val{0.7890} & \val{5.2918} & \val{0.2523} & \val{1.0166} & \val{1.1642} & \val{1.3004} & \val{4.1418} & \val{0.0852} & \val{0.2498} & \val{0.4017} & \val{0.8779} & \val{3.3185} \\
ENTSO-E Germany & Fossil Gas & \val{0.0859} & \val{0.2408} & \val{0.3572} & \val{0.4724} & \val{1.1353} & \val{0.0681} & \val{0.2366} & \val{0.3256} & \val{0.4705} & \val{2.5190} & \val{0.0680} & \val{0.2417} & \val{0.3524} & \val{0.4816} & \val{1.3009} & \val{0.0486} & \val{0.2258} & \cellcolor{green!20}\textbf{\val{0.3203}} & \val{0.4455} & \val{2.1359} & \val{0.0754} & \val{0.2510} & \val{0.3627} & \val{0.4653} & \val{1.0218} \\
ENTSO-E Germany & Fossil Hard Coal & \val{0.0744} & \val{0.3159} & \val{0.5169} & \val{0.8019} & \val{3.6582} & \val{0.0758} & \val{0.3403} & \val{0.5463} & \val{0.8292} & \val{3.0735} & \val{0.0584} & \val{0.3127} & \val{0.5126} & \val{0.8153} & \val{3.3689} & \val{0.0812} & \val{0.3276} & \cellcolor{green!20}\textbf{\val{0.4507}} & \val{0.6805} & \val{3.2897} & \val{0.1234} & \val{0.3242} & \val{0.4978} & \val{0.7993} & \val{3.1568} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Grid Data}} \\
\\[-1.5ex]
50Hertz Line Power & UW Lubmin - OWP Baltic Eagle & \val{0.6148} & \val{0.9398} & \cellcolor{green!20}\textbf{\val{1.1097}} & \val{1.3185} & \val{6.6929} & \val{0.5802} & \val{0.9613} & \val{1.1269} & \val{1.3174} & \val{6.6974} & \val{0.6880} & \val{0.9931} & \val{1.1552} & \val{1.3330} & \val{5.7702} & \val{0.5589} & \val{0.9829} & \val{1.1274} & \val{1.3398} & \val{7.6498} & \val{0.5955} & \val{0.9821} & \val{1.1157} & \val{1.2715} & \val{7.0701} \\
50Hertz Line Power & UW Wieselbach UW Lauchstädt L471 & \val{0.2755} & \val{0.5246} & \val{0.6526} & \val{0.8153} & \val{5160014059734.5957} & \val{0.2555} & \val{0.5314} & \val{0.6518} & \val{0.8128} & \val{7512263432760.3691} & \val{0.2544} & \val{0.5293} & \val{0.6572} & \val{0.8248} & \val{7338634605601.4414} & \val{0.2460} & \val{0.5624} & \val{0.7026} & \val{0.8428} & \val{8709537241862.3291} & \val{0.2296} & \val{0.5229} & \cellcolor{green!20}\textbf{\val{0.6484}} & \val{0.8278} & \val{7110845370141.8330} \\
50Hertz Line Power & UW Wieselbach UW Lauchstädt L472 & \val{0.2874} & \val{0.5358} & \val{0.6780} & \val{0.8956} & \val{118898485071.9124} & \val{0.2913} & \val{0.5468} & \val{0.6939} & \val{0.8943} & \val{4486732767552.2979} & \val{0.2692} & \val{0.5257} & \val{0.6812} & \val{0.9096} & \val{3339807186322.1240} & \val{0.2472} & \val{0.5749} & \val{0.7314} & \val{0.9430} & \val{4614069337811.8604} & \val{0.2525} & \val{0.5447} & \cellcolor{green!20}\textbf{\val{0.6732}} & \val{0.9116} & \val{3688244938633.3062} \\
Bayernwerk & Grid Consumption MS & \val{0.0122} & \val{0.0398} & \val{0.0690} & \val{0.1111} & \val{0.2900} & \val{0.0122} & \val{0.0377} & \val{0.0577} & \val{0.0875} & \val{0.2864} & \val{0.0145} & \val{0.0358} & \val{0.0617} & \val{0.1135} & \val{0.2605} & \val{0.0142} & \val{0.0334} & \cellcolor{green!20}\textbf{\val{0.0551}} & \val{0.0798} & \val{0.1807} & \val{0.0134} & \val{0.0394} & \val{0.0598} & \val{0.0891} & \val{0.2176} \\
Bayernwerk & Grid Feed-in MS & \val{0.0262} & \val{0.1123} & \val{0.1627} & \val{0.2216} & \val{0.6125} & \val{0.0221} & \val{0.1065} & \val{0.1519} & \val{0.2044} & \val{0.4697} & \val{0.0298} & \val{0.1072} & \val{0.1605} & \val{0.2264} & \val{0.5650} & \val{0.0198} & \val{0.1020} & \cellcolor{green!20}\textbf{\val{0.1480}} & \val{0.2029} & \val{0.4646} & \val{0.0418} & \val{0.1194} & \val{0.1706} & \val{0.2421} & \val{0.7059} \\
Netze BW LV, Feeder 132 & Active Power & \val{0.1185} & \val{0.2954} & \val{0.4588} & \val{0.6588} & \val{1.2846} & \val{0.1355} & \val{0.3289} & \val{0.4879} & \val{0.6553} & \val{1.2491} & \val{0.1084} & \val{0.3032} & \val{0.4612} & \val{0.6107} & \val{1.3788} & \val{0.1176} & \val{0.3340} & \cellcolor{green!20}\textbf{\val{0.4570}} & \val{0.6725} & \val{1.4144} & \val{0.1494} & \val{0.3209} & \val{0.4955} & \val{0.6671} & \val{1.2989} \\
Netze BW LV, Feeder 160 & Active Power & \val{0.1224} & \val{0.1762} & \val{0.2060} & \val{0.2398} & \val{0.3395} & \val{0.1285} & \val{0.1750} & \val{0.1968} & \val{0.2242} & \val{0.3271} & \val{0.1252} & \val{0.1708} & \val{0.1890} & \val{0.2099} & \val{0.3420} & \val{0.1290} & \val{0.1692} & \cellcolor{green!20}\textbf{\val{0.1882}} & \val{0.2098} & \val{0.3160} & \val{0.1286} & \val{0.1778} & \val{0.2050} & \val{0.2322} & \val{0.3117} \\
Netze BW LV, Feeder 33 & Active Power & \val{0.2072} & \val{0.4305} & \val{0.5752} & \val{0.8155} & \val{2.1153} & \val{0.1864} & \val{0.4313} & \val{0.5659} & \val{0.8062} & \val{1.5877} & \val{0.1734} & \val{0.3894} & \val{0.5373} & \val{0.7449} & \val{1.9778} & \val{0.1967} & \val{0.3914} & \cellcolor{green!20}\textbf{\val{0.5282}} & \val{0.6719} & \val{1.3325} & \val{0.1651} & \val{0.4232} & \val{0.5688} & \val{0.7678} & \val{1.7099} \\
Netze BW LV, Feeder 37 & Active Power & \val{0.0845} & \val{0.1150} & \val{0.1277} & \val{0.1454} & \val{0.2071} & \val{0.0865} & \val{0.1134} & \val{0.1247} & \val{0.1375} & \val{0.1977} & \val{0.0884} & \val{0.1104} & \cellcolor{green!20}\textbf{\val{0.1186}} & \val{0.1286} & \val{0.1951} & \val{0.0860} & \val{0.1109} & \val{0.1197} & \val{0.1323} & \val{0.1915} & \val{0.0897} & \val{0.1148} & \val{0.1244} & \val{0.1352} & \val{0.1828} \\
Netze BW LV, Feeder 63 & Active Power & \val{0.1819} & \val{0.5358} & \val{0.8827} & \val{1.1726} & \val{2.8295} & \val{0.1962} & \val{0.6065} & \val{0.9336} & \val{1.1797} & \val{2.4548} & \val{0.1801} & \val{0.5161} & \cellcolor{green!20}\textbf{\val{0.8736}} & \val{1.1701} & \val{2.9130} & \val{0.2158} & \val{0.6426} & \val{0.9036} & \val{1.1900} & \val{3.1588} & \val{0.2149} & \val{0.6492} & \val{0.9571} & \val{1.1760} & \val{2.3847} \\
Netze BW LV, Feeder 97 & Active Power & \val{0.1743} & \val{0.3948} & \val{0.6831} & \val{0.9776} & \val{2.6353} & \val{0.1758} & \val{0.4929} & \val{0.7087} & \val{0.9604} & \val{2.0460} & \val{0.1752} & \val{0.3696} & \cellcolor{green!20}\textbf{\val{0.6372}} & \val{0.8850} & \val{2.5870} & \val{0.1882} & \val{0.4930} & \val{0.6674} & \val{0.9223} & \val{2.6900} & \val{0.1723} & \val{0.4940} & \val{0.6978} & \val{0.9645} & \val{2.4202} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Heat Data}} \\
\\[-1.5ex]
HEAPO: Household Zurich Area & Heatpump 818882 & \val{0.4945} & \val{0.8268} & \val{0.9807} & \val{1.1514} & \val{2.1004} & \val{0.6038} & \val{0.8134} & \val{0.9162} & \val{1.0787} & \val{1.9122} & \val{0.3901} & \val{0.8062} & \cellcolor{green!20}\textbf{\val{0.9105}} & \val{1.0580} & \val{2.0119} & \val{0.5632} & \val{0.8201} & \val{0.9446} & \val{1.1023} & \val{1.9307} & \val{0.5319} & \val{0.8201} & \val{0.9338} & \val{1.0991} & \val{1.9956} \\
HEAPO: Household Zurich Area & Heatpump 971151 & \val{0.4593} & \val{0.7536} & \val{0.8348} & \val{0.9315} & \val{1.4087} & \val{0.6144} & \val{0.7633} & \val{0.8316} & \val{0.8786} & \val{1.3571} & \val{0.4781} & \val{0.7379} & \cellcolor{green!20}\textbf{\val{0.7981}} & \val{0.8778} & \val{1.4151} & \val{0.5302} & \val{0.7580} & \val{0.8140} & \val{0.8986} & \val{1.6572} & \val{0.5025} & \val{0.7602} & \val{0.8049} & \val{0.8855} & \val{1.3639} \\
Heat Grid Flensburg & Heat Demand & \val{0.0773} & \val{0.1244} & \val{0.1627} & \val{0.2282} & \val{0.7607} & \val{0.0682} & \val{0.1198} & \cellcolor{green!20}\textbf{\val{0.1468}} & \val{0.2087} & \val{0.5123} & \val{0.0608} & \val{0.1205} & \val{0.1535} & \val{0.2077} & \val{0.4943} & \val{0.0770} & \val{0.1271} & \val{0.1547} & \val{0.2228} & \val{0.5272} & \val{0.0738} & \val{0.1228} & \val{0.1531} & \val{0.2132} & \val{0.4731} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Load}} \\
\\[-1.5ex]
California CAISO & Aggregated Load & \val{0.0028} & \val{0.0144} & \cellcolor{green!20}\textbf{\val{0.0240}} & \val{0.0467} & \val{0.1713} & \val{0.0046} & \val{0.0171} & \val{0.0307} & \val{0.0652} & \val{0.1746} & \val{0.0037} & \val{0.0173} & \val{0.0324} & \val{0.0653} & \val{0.1390} & \val{0.0131} & \val{0.0640} & \val{0.0916} & \val{0.1114} & \val{0.2245} & \val{0.0061} & \val{0.0224} & \val{0.0409} & \val{0.0682} & \val{0.2496} \\
FR Power & Load & \val{0.0055} & \val{0.0200} & \val{0.0278} & \val{0.0450} & \val{0.3002} & \val{0.0079} & \val{0.0188} & \val{0.0263} & \val{0.0380} & \val{0.2153} & \val{0.0068} & \val{0.0188} & \val{0.0274} & \val{0.0441} & \val{0.2547} & \val{0.0079} & \val{0.0183} & \cellcolor{green!20}\textbf{\val{0.0247}} & \val{0.0338} & \val{0.1628} & \val{0.0086} & \val{0.0212} & \val{0.0297} & \val{0.0438} & \val{0.1705} \\
Industrial VEA 2 Agg Profiles & 2 random loads & \val{0.0489} & \val{0.1652} & \val{0.2909} & \val{0.4265} & \val{1.7255} & \val{0.0600} & \val{0.1575} & \val{0.2376} & \val{0.3660} & \val{1.1253} & \val{0.0397} & \val{0.1409} & \val{0.2179} & \val{0.3061} & \val{0.9225} & \val{0.0547} & \val{0.1454} & \val{0.2131} & \val{0.3310} & \val{0.7569} & \val{0.0677} & \val{0.1330} & \cellcolor{green!20}\textbf{\val{0.2018}} & \val{0.2872} & \val{0.6156} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Market Data}} \\
\\[-1.5ex]
California CAISO & LMP NP15 & \val{0.0455} & \val{0.1657} & \val{0.2899} & \val{0.4064} & \val{2.2113} & \val{0.0457} & \val{0.1604} & \val{0.2879} & \val{0.4324} & \val{2.8132} & \val{0.0435} & \val{0.1474} & \cellcolor{green!20}\textbf{\val{0.2761}} & \val{0.4015} & \val{1.7042} & \val{0.0381} & \val{0.1778} & \val{0.3319} & \val{0.5009} & \val{3.1510} & \val{0.0466} & \val{0.1639} & \val{0.2792} & \val{0.4128} & \val{1.8427} \\
California CAISO & LMP SP15 & \val{0.0343} & \val{0.1598} & \val{0.2933} & \val{0.4622} & \val{2.1181} & \val{0.0434} & \val{0.1667} & \cellcolor{green!20}\textbf{\val{0.2889}} & \val{0.4820} & \val{2.8098} & \val{0.0394} & \val{0.1685} & \val{0.2951} & \val{0.4806} & \val{2.3125} & \val{0.0509} & \val{0.2065} & \val{0.3094} & \val{0.5612} & \val{3.0968} & \val{0.0356} & \val{0.1756} & \val{0.2979} & \val{0.4772} & \val{2.4542} \\
California CAISO & LMP ZP26 & \val{0.0392} & \val{0.1375} & \val{0.2434} & \val{0.3756} & \val{2.2426} & \val{0.0401} & \val{0.1418} & \val{0.2526} & \val{0.3787} & \val{2.6519} & \val{0.0369} & \val{0.1378} & \cellcolor{green!20}\textbf{\val{0.2393}} & \val{0.3652} & \val{1.8290} & \val{0.0421} & \val{0.1731} & \val{0.2735} & \val{0.4748} & \val{3.0873} & \val{0.0363} & \val{0.1469} & \val{0.2402} & \val{0.3555} & \val{1.7551} \\
ENTSO-E Germany & Day-Ahead Auction & \val{0.0569} & \val{0.1467} & \val{0.2415} & \val{0.4025} & \val{1.1399} & \val{0.0503} & \val{0.1445} & \val{0.2453} & \val{0.4083} & \val{1.1837} & \val{0.0549} & \val{0.1598} & \val{0.2615} & \val{0.4158} & \val{0.9742} & \val{0.0483} & \val{0.1596} & \cellcolor{green!20}\textbf{\val{0.2312}} & \val{0.3777} & \val{1.1568} & \val{0.0588} & \val{0.1575} & \val{0.2414} & \val{0.3857} & \val{1.0673} \\
ENTSO-E Germany & Intraday Continuous & \val{0.0742} & \val{0.2222} & \val{0.3390} & \val{0.7633} & \val{4.4619} & \val{0.0783} & \val{0.2135} & \cellcolor{green!20}\textbf{\val{0.3366}} & \val{0.6553} & \val{6.6634} & \val{0.0669} & \val{0.2211} & \val{0.3420} & \val{0.7047} & \val{4.2370} & \val{0.0725} & \val{0.2010} & \val{0.3448} & \val{0.6775} & \val{4.1995} & \val{0.0772} & \val{0.2085} & \val{0.3485} & \val{0.6960} & \val{4.1790} \\
ENTSO-E Germany & reBAP & \val{0.3011} & \val{0.5063} & \val{0.7183} & \val{1.1913} & \val{4.5941} & \val{0.3007} & \val{0.5226} & \val{0.7348} & \val{1.1586} & \val{4.6790} & \val{0.2857} & \val{0.5078} & \val{0.7204} & \val{1.1597} & \val{4.5879} & \val{0.3109} & \val{0.5080} & \cellcolor{green!20}\textbf{\val{0.7051}} & \val{1.1998} & \val{4.6527} & \val{0.3119} & \val{0.5234} & \val{0.7150} & \val{1.2049} & \val{4.5709} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Mobility Data}} \\
\\[-1.5ex]
Mobilitaet Public Charging Station & Total Power 50 Agg & \val{0.5467} & \val{0.6837} & \val{0.7685} & \val{0.8842} & \val{1.1102} & \val{0.5654} & \val{0.6784} & \val{0.7732} & \val{0.8859} & \val{1.1034} & \val{0.5436} & \val{0.6817} & \val{0.7613} & \val{0.8860} & \val{1.0959} & \val{0.5308} & \val{0.6766} & \cellcolor{green!20}\textbf{\val{0.7593}} & \val{0.8828} & \val{1.0892} & \val{0.5760} & \val{0.6902} & \val{0.7803} & \val{0.9026} & \val{1.1185} \\
NL Office EV Park & Total Power & \val{0.1086} & \val{0.3041} & \val{0.4590} & \val{1.5574} & \val{97551016607397.5938} & \val{0.1317} & \val{0.3461} & \val{0.5930} & \val{1.6968} & \val{365314386741005.3750} & \val{0.1261} & \val{0.3489} & \val{0.6374} & \val{1.6653} & \val{53826318441264.2578} & \val{0.1039} & \val{0.2840} & \cellcolor{green!20}\textbf{\val{0.3965}} & \val{0.7210} & \val{73076047568797.7656} & \val{0.1355} & \val{0.4099} & \val{0.7789} & \val{1.5549} & \val{18102953722011.2578} \\
UK Residential Charging Station & Total Power 50 Agg & \val{0.9589} & \val{1.1578} & \val{1.2456} & \val{1.3644} & \val{2.4557} & \val{0.9490} & \val{1.1148} & \val{1.2195} & \val{1.3409} & \val{2.4936} & \val{0.9283} & \val{1.1075} & \val{1.2151} & \val{1.3291} & \val{2.9098} & \val{0.8428} & \val{1.0536} & \cellcolor{green!20}\textbf{\val{1.1602}} & \val{1.2908} & \val{3.1986} & \val{0.9705} & \val{1.1428} & \val{1.2489} & \val{1.3842} & \val{2.4649} \\
UrbanEV China Charging Station & Aggregated Profile 107 & \val{0.0575} & \val{0.2264} & \val{0.3228} & \val{0.3730} & \val{0.9008} & \val{0.0590} & \val{0.2363} & \val{0.3355} & \val{0.3973} & \val{0.9378} & \val{0.0570} & \val{0.2261} & \val{0.3145} & \val{0.3801} & \val{0.8690} & \val{0.0705} & \val{0.2333} & \cellcolor{green!20}\textbf{\val{0.3078}} & \val{0.3923} & \val{0.9540} & \val{0.0641} & \val{0.2387} & \val{0.3191} & \val{0.3769} & \val{0.9338} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Non-Dispatchable Generation}} \\
\\[-1.5ex]
California CAISO & Aggregated Solar & \val{0.0158} & \val{0.0890} & \cellcolor{green!20}\textbf{\val{0.1667}} & \val{0.4768} & \val{12.7587} & \val{0.0197} & \val{0.1032} & \val{0.2540} & \val{0.6476} & \val{11.8529} & \val{0.0198} & \val{0.0872} & \val{0.2120} & \val{0.6939} & \val{11.0931} & \val{0.2412} & \val{1.1378} & \val{1.5778} & \val{1.7643} & \val{53.9097} & \val{0.0165} & \val{0.0967} & \val{0.2228} & \val{0.5380} & \val{6.9186} \\
DE Power & Wind Offshore & \val{0.1561} & \val{0.4201} & \cellcolor{green!20}\textbf{\val{0.6032}} & \val{0.8439} & \val{9.2344} & \val{0.1075} & \val{0.4405} & \val{0.6191} & \val{0.8377} & \val{9.4488} & \val{0.0860} & \val{0.4434} & \val{0.6564} & \val{0.8930} & \val{4.1004} & \val{0.0437} & \val{0.4282} & \val{0.6182} & \val{0.8066} & \val{4.2213} & \val{0.1482} & \val{0.4291} & \val{0.6341} & \val{0.8592} & \val{4.1238} \\
DE Power & Wind Onshore & \val{0.0877} & \val{0.3836} & \val{0.5121} & \val{0.7118} & \val{2.8839} & \val{0.1438} & \val{0.4033} & \val{0.5281} & \val{0.7156} & \val{2.8656} & \val{0.0959} & \val{0.3964} & \cellcolor{green!20}\textbf{\val{0.5072}} & \val{0.7119} & \val{1.8734} & \val{0.0617} & \val{0.3900} & \val{0.5614} & \val{0.7443} & \val{2.1291} & \val{0.0839} & \val{0.3921} & \val{0.5384} & \val{0.7248} & \val{2.4215} \\
DK Power & Solar & \val{0.0344} & \val{0.2624} & \cellcolor{green!20}\textbf{\val{0.4275}} & \val{0.5666} & \val{2.7780} & \val{0.0406} & \val{0.2765} & \val{0.4378} & \val{0.5868} & \val{2.9561} & \val{0.0493} & \val{0.2641} & \val{0.4392} & \val{0.6020} & \val{2.4240} & \val{0.0531} & \val{0.2662} & \val{0.4495} & \val{0.6141} & \val{3.3211} & \val{0.0730} & \val{0.2897} & \val{0.4351} & \val{0.5793} & \val{2.7666} \\
Energy Forecasting Competition PV Cluster & Solar_MWh_credit & \val{0.3108} & \val{0.5696} & \val{0.9787} & \val{1.4403} & \val{3.7395} & \val{0.2945} & \val{0.6543} & \val{0.9547} & \val{1.4541} & \val{4.0228} & \val{0.2967} & \val{0.6316} & \cellcolor{green!20}\textbf{\val{0.9131}} & \val{1.4562} & \val{15.2554} & \val{0.3601} & \val{0.6117} & \val{0.9638} & \val{1.5438} & \val{5.6379} & \val{0.3175} & \val{0.6612} & \val{0.9976} & \val{1.4399} & \val{4.4049} \\
Energy Forecasting Competition Wind+PV & total_MWh_credit & \val{0.0460} & \val{0.3164} & \cellcolor{green!20}\textbf{\val{0.4559}} & \val{0.6122} & \val{1.6632} & \val{0.1006} & \val{0.3403} & \val{0.4641} & \val{0.6485} & \val{1.6414} & \val{0.0649} & \val{0.3347} & \val{0.4604} & \val{0.6492} & \val{1.6452} & \val{0.0846} & \val{0.3557} & \val{0.4751} & \val{0.6477} & \val{1.8692} & \val{0.0458} & \val{0.3012} & \val{0.4678} & \val{0.6801} & \val{1.6736} \\
Energy Forecasting Competition Windpark & Wind_MWh_credit & \val{0.0180} & \val{0.3937} & \cellcolor{green!20}\textbf{\val{0.5641}} & \val{0.8556} & \val{4.3779} & \val{0.0317} & \val{0.4138} & \val{0.5880} & \val{0.8019} & \val{5.5621} & \val{0.0200} & \val{0.3962} & \val{0.5701} & \val{0.8238} & \val{5.2720} & \val{0.0219} & \val{0.3954} & \val{0.5927} & \val{0.8137} & \val{6.4125} & \val{0.0174} & \val{0.3763} & \val{0.5825} & \val{0.8384} & \val{5.3119} \\
Hill of Towie Wind & active_power & \val{0.1967} & \val{0.9453} & \val{1.1730} & \val{1.5581} & \val{8.6563} & \val{0.1583} & \val{0.8881} & \cellcolor{green!20}\textbf{\val{1.1473}} & \val{1.5984} & \val{17.2201} & \val{0.2446} & \val{0.9286} & \val{1.2873} & \val{1.5871} & \val{8.1392} & \val{0.3924} & \val{0.9053} & \val{1.1877} & \val{1.5354} & \val{7.0019} & \val{0.4261} & \val{0.8947} & \val{1.2205} & \val{1.5512} & \val{6.7624} \\
PV Hong Kong & generation_kwh_UG Hall4 & \val{0.0235} & \val{0.3266} & \val{0.6986} & \val{1.1276} & \val{9.6721} & \val{0.0545} & \val{0.4527} & \val{0.7291} & \val{1.0829} & \val{9.4185} & \val{0.0316} & \val{0.3231} & \val{0.6935} & \val{1.1679} & \val{9.5096} & \val{0.0332} & \val{0.3284} & \cellcolor{green!20}\textbf{\val{0.6297}} & \val{1.1071} & \val{9.4934} & \val{0.0541} & \val{0.3902} & \val{0.7221} & \val{1.1813} & \val{9.1530} \\
\\[-1.5ex]
\multicolumn{27}{l}{\textbf{Residential Load}} \\
\\[-1.5ex]
HTW Berlin Households & 10 random aggregated households & \val{0.2039} & \val{0.3208} & \val{0.3695} & \val{0.4516} & \val{0.6256} & \val{0.2054} & \val{0.3102} & \val{0.3513} & \val{0.4194} & \val{0.6060} & \val{0.2144} & \val{0.3094} & \val{0.3432} & \val{0.3943} & \val{0.5817} & \val{0.2136} & \val{0.2960} & \cellcolor{green!20}\textbf{\val{0.3355}} & \val{0.3760} & \val{0.5712} & \val{0.2016} & \val{0.3062} & \val{0.3465} & \val{0.4018} & \val{0.6075} \\
HTW Berlin Households & random_household_0 & \val{0.3275} & \val{0.7424} & \val{0.8393} & \val{0.9375} & \val{1.4683} & \val{0.3236} & \val{0.7465} & \val{0.8370} & \val{0.9183} & \val{1.4139} & \val{0.3208} & \val{0.7438} & \val{0.8249} & \val{0.8992} & \val{1.4158} & \val{0.3354} & \val{0.7274} & \cellcolor{green!20}\textbf{\val{0.8097}} & \val{0.8918} & \val{1.3971} & \val{0.3155} & \val{0.7429} & \val{0.8393} & \val{0.9177} & \val{1.4199} \\
HTW Berlin Households & random_household_1 & \val{0.2702} & \val{0.6199} & \val{0.7832} & \val{0.8921} & \val{1.1463} & \val{0.2586} & \val{0.6193} & \val{0.7681} & \val{0.8798} & \val{1.1060} & \val{0.2757} & \val{0.6082} & \val{0.7568} & \val{0.8704} & \val{1.1241} & \val{0.2479} & \val{0.6025} & \cellcolor{green!20}\textbf{\val{0.7450}} & \val{0.8498} & \val{1.1222} & \val{0.2909} & \val{0.6220} & \val{0.7754} & \val{0.8924} & \val{1.1453} \\
HTW Berlin Households & random_household_2 & \val{0.2637} & \val{1.2043} & \val{1.4316} & \val{1.6616} & \val{2.0445} & \val{0.2762} & \val{1.1444} & \val{1.3852} & \val{1.6087} & \val{2.0290} & \val{0.2629} & \val{1.1363} & \val{1.3790} & \val{1.5857} & \val{2.0357} & \val{0.2964} & \val{1.0959} & \cellcolor{green!20}\textbf{\val{1.3382}} & \val{1.5532} & \val{2.0444} & \val{0.2801} & \val{1.1669} & \val{1.4227} & \val{1.6525} & \val{2.0432} \\
Household Lower Saxony & NO_PV_SFH10_P_TOT & \val{0.1499} & \val{0.6500} & \val{0.7388} & \val{0.8228} & \val{0.9866} & \val{0.1468} & \val{0.6390} & \val{0.7346} & \val{0.8177} & \val{1.1985} & \val{0.1513} & \val{0.6463} & \cellcolor{green!20}\textbf{\val{0.7344}} & \val{0.8222} & \val{0.9829} & \val{0.1559} & \val{0.6485} & \val{0.7406} & \val{0.8217} & \val{0.9799} & \val{0.1611} & \val{0.6504} & \val{0.7406} & \val{0.8239} & \val{0.9857} \\
Household Lower Saxony & NO_PV_SFH31_P_TOT & \val{0.4416} & \val{0.7527} & \val{0.8901} & \val{1.0306} & \val{1.6224} & \val{0.3307} & \val{0.7541} & \val{0.8631} & \val{0.9787} & \val{1.2615} & \val{0.3016} & \val{0.7151} & \val{0.8554} & \val{0.9844} & \val{1.3166} & \val{0.3132} & \val{0.7083} & \cellcolor{green!20}\textbf{\val{0.8277}} & \val{0.9529} & \val{1.3098} & \val{0.4585} & \val{0.7353} & \val{0.8432} & \val{0.9814} & \val{1.6040} \\
Household Lower Saxony & WITH_PV_SFH15_P_TOT & \val{0.3198} & \val{0.5784} & \val{0.7869} & \val{1.0162} & \val{1.4781} & \val{0.3445} & \val{0.5665} & \val{0.7981} & \val{1.0181} & \val{1.9725} & \val{0.3217} & \val{0.5644} & \cellcolor{green!20}\textbf{\val{0.7827}} & \val{1.0048} & \val{1.4651} & \val{0.3393} & \val{0.5764} & \val{0.7964} & \val{1.0292} & \val{1.4454} & \val{0.3090} & \val{0.5769} & \val{0.7931} & \val{1.0101} & \val{1.4527} \\
\\[-1.5ex]
\midrule
\textbf{Overall} & \textit{All} & \val{0.0028} & \val{0.2518} & \cellcolor{green!20}\textbf{\val{0.5644}} & \val{1.0073} & \val{97551016607397.5938} & \val{0.0000} & \val{0.2549} & \val{0.5875} & \val{0.9863} & \val{365314386741005.3750} & \val{0.0037} & \val{0.2441} & \val{0.5735} & \val{0.9829} & \val{53826318441264.2578} & \val{0.0079} & \val{0.2649} & \val{0.6112} & \val{1.0432} & \val{73076047568797.7656} & \val{0.0061} & \val{0.2533} & \val{0.5855} & \val{1.0076} & \val{18102953722011.2578} \\
\midrule
\textbf{Summary (Best Med)} &  &  &  & \textbf{10} &  &  &  &  & \textbf{6} &  &  &  &  & \textbf{12} &  &  &  &  & \textbf{20} &  &  &  &  & \textbf{3} &  &  \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l c c c c c c c c c c c c c c c c c c c c }
\toprule
\textbf{Dataset} & \textbf{Target} & \textbf{Covariates} & \multicolumn{5}{c}{\textbf{Chronos-2}} & \multicolumn{5}{c}{\textbf{TabPFN}} & \multicolumn{5}{c}{\textbf{TimesFM}} & \multicolumn{5}{c}{\textbf{TiRex-2}} \\
\cmidrule(lr){4-8} \cmidrule(lr){9-13} \cmidrule(lr){14-18} \cmidrule(lr){19-23}
& & & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max \\
\midrule
\multicolumn{23}{l}{\textbf{Balancing Services}} \\
\\[-1.5ex]
Balancing Data Germany & Area Control Error (NRV Saldo) & \textit{DE Weather + Calendar} & \val{1.0335} & \val{1.1938} & \cellcolor{green!20}\textbf{\val{1.2546}} & \val{1.3114} & \val{2.3706} & \val{1.0389} & \val{1.2193} & \val{1.2567} & \val{1.2989} & \val{1.7632} & \val{1.0550} & \val{1.2959} & \val{1.4427} & \val{1.7956} & \val{8.0192} & \val{1.0990} & \val{1.2222} & \val{1.2702} & \val{1.3176} & \val{2.1500} \\
aFRR Germany & Germany aFRR negativ & \textit{DE Weather + Calendar} & \val{1.3545} & \val{1.8730} & \cellcolor{green!20}\textbf{\val{2.2284}} & \val{2.6071} & \val{3.9175} & \val{1.4444} & \val{1.9465} & \val{2.2788} & \val{2.6396} & \val{3.9287} & \val{1.2101} & \val{2.0741} & \val{2.6432} & \val{3.2893} & \val{15.0331} & \val{1.3762} & \val{1.9183} & \val{2.2485} & \val{2.6087} & \val{3.9211} \\
aFRR Germany & Germany aFRR positiv & \textit{DE Weather + Calendar} & \val{1.5171} & \val{2.0122} & \val{2.2122} & \val{2.3561} & \val{3.0062} & \val{1.6566} & \val{2.0589} & \val{2.2568} & \val{2.3961} & \val{3.0661} & \val{1.5009} & \val{2.0850} & \val{2.3835} & \val{3.0773} & \val{8.8459} & \val{1.4922} & \val{2.0013} & \cellcolor{green!20}\textbf{\val{2.2004}} & \val{2.3410} & \val{2.9713} \\
mFRR Germany & TenneT negativ & \textit{DE Weather + Calendar} & \val{5.0232} & \val{9.9682} & \val{2574580.4506} & \val{50203216.6585} & \val{168089107.7199} & \val{0.0000} & \val{9.9250} & \cellcolor{green!20}\textbf{\val{769090.0924}} & \val{18963538.8937} & \val{98480149.1358} & \val{0.0000} & \val{12.4834} & \val{456220147.2772} & \val{10593432771.7076} & \val{76905322581.2169} & \val{5.0240} & \val{9.9731} & \val{1252528.0151} & \val{34859800.8668} & \val{1057691961.0997} \\
mFRR Germany & TenneT positiv & \textit{DE Weather + Calendar} & \val{3.3293} & \val{9.7948} & \val{90.0192} & \val{46534702.0897} & \val{2462024265.0084} & \val{0.0000} & \val{9.7449} & \cellcolor{green!20}\textbf{\val{16.9989}} & \val{9101727.7455} & \val{106935873.1995} & \val{0.0000} & \val{16.0172} & \val{219.5504} & \val{4984999276.6522} & \val{97536564829.7712} & \val{3.3448} & \val{9.7968} & \val{4066620.5271} & \val{25416403.8846} & \val{609145463.5941} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Dispatchable Generation}} \\
\\[-1.5ex]
California CAISO & Aggregated Batterys & \textit{Weather NP15, SP15, ZP26, Cal California} & \val{0.0527} & \val{0.2559} & \cellcolor{green!20}\textbf{\val{0.4055}} & \val{0.7091} & \val{3.7880} & \val{0.1287} & \val{0.3341} & \val{0.5161} & \val{0.9080} & \val{4.3001} & \val{0.1202} & \val{0.4079} & \val{0.6866} & \val{1.2906} & \val{13.5698} & \val{0.1017} & \val{0.2450} & \val{0.4133} & \val{0.8055} & \val{2.4856} \\
ENTSO-E Germany & Fossil Gas & \textit{DE Weather + Calendar} & \val{0.0750} & \val{0.2117} & \cellcolor{green!20}\textbf{\val{0.2783}} & \val{0.3668} & \val{0.9703} & \val{0.0961} & \val{0.2321} & \val{0.3044} & \val{0.4022} & \val{0.9759} & \val{0.0878} & \val{0.2688} & \val{0.3637} & \val{0.4962} & \val{1.8230} & \val{0.0708} & \val{0.2571} & \val{0.3450} & \val{0.4444} & \val{0.9738} \\
ENTSO-E Germany & Fossil Hard Coal & \textit{DE Weather + Calendar} & \val{0.0553} & \val{0.2904} & \cellcolor{green!20}\textbf{\val{0.4393}} & \val{0.7587} & \val{4.2011} & \val{0.0773} & \val{0.3445} & \val{0.4797} & \val{0.7128} & \val{2.5105} & \val{0.1204} & \val{0.4331} & \val{0.6664} & \val{1.0596} & \val{5.3572} & \val{0.1333} & \val{0.3340} & \val{0.5325} & \val{0.8055} & \val{4.6075} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Grid Data}} \\
\\[-1.5ex]
50Hertz Line Power & UW Lubmin - OWP Baltic Eagle & \textit{DE Weather + DE Cal} & \val{0.3744} & \val{0.7947} & \cellcolor{green!20}\textbf{\val{0.9697}} & \val{1.2540} & \val{7.3808} & \val{0.3061} & \val{0.7855} & \val{0.9889} & \val{1.3538} & \val{9.5709} & \val{0.4687} & \val{0.7854} & \val{1.0033} & \val{1.3668} & \val{9.3638} & \val{0.3488} & \val{0.7899} & \val{1.0238} & \val{1.2956} & \val{9.0787} \\
50Hertz Line Power & UW Wieselbach UW Lauchstädt L471 & \textit{DE Weather + DE Cal} & \val{0.2170} & \val{0.4979} & \val{0.6143} & \val{0.7723} & \val{9882201698576.5273} & \val{0.2103} & \val{0.4941} & \cellcolor{green!20}\textbf{\val{0.6081}} & \val{0.7883} & \val{13467545182163.9961} & \val{0.1942} & \val{0.5110} & \val{0.6678} & \val{0.9117} & \val{18629077135884.2617} & \val{0.2272} & \val{0.5344} & \val{0.6517} & \val{0.8284} & \val{10436620189632.0488} \\
50Hertz Line Power & UW Wieselbach UW Lauchstädt L472 & \textit{DE Weather + DE Cal} & \val{0.2184} & \val{0.5165} & \cellcolor{green!20}\textbf{\val{0.6535}} & \val{0.8800} & \val{4372748018530.5649} & \val{0.2103} & \val{0.5357} & \val{0.6806} & \val{0.9876} & \val{7256266930242.4404} & \val{0.2151} & \val{0.5595} & \val{0.7328} & \val{1.0825} & \val{7405175707905.6250} & \val{0.1821} & \val{0.5727} & \val{0.7286} & \val{0.9757} & \val{4021851525780.8169} \\
Bayernwerk & Grid Consumption MS & \textit{DE Weather + Bayern Cal} & \val{0.0129} & \val{0.0412} & \cellcolor{green!20}\textbf{\val{0.0626}} & \val{0.1062} & \val{0.3039} & \val{0.0246} & \val{0.0605} & \val{0.0896} & \val{0.1345} & \val{0.3264} & \val{0.0236} & \val{0.0780} & \val{0.1218} & \val{0.1937} & \val{0.7354} & \val{0.0161} & \val{0.0455} & \val{0.0698} & \val{0.1184} & \val{0.3257} \\
Bayernwerk & Grid Feed-in MS & \textit{Bayern Weather + Bayern Cal} & \val{0.0181} & \val{0.0950} & \cellcolor{green!20}\textbf{\val{0.1501}} & \val{0.2193} & \val{0.4331} & \val{0.0318} & \val{0.1115} & \val{0.1579} & \val{0.2317} & \val{0.4917} & \val{0.0489} & \val{0.1409} & \val{0.2142} & \val{0.3061} & \val{1.5638} & \val{0.0411} & \val{0.1126} & \val{0.1757} & \val{0.2598} & \val{0.5283} \\
Netze BW LV, Feeder 132 & Active Power & \textit{Weather + BW Cal} & \val{0.1242} & \val{0.2532} & \val{0.3302} & \val{0.4466} & \val{1.1556} & \val{0.1155} & \val{0.2579} & \val{0.3308} & \val{0.4266} & \val{0.9554} & \val{0.1166} & \val{0.3227} & \val{0.4068} & \val{0.5483} & \val{5.2698} & \val{0.1179} & \val{0.2590} & \cellcolor{green!20}\textbf{\val{0.3218}} & \val{0.4401} & \val{1.5452} \\
Netze BW LV, Feeder 160 & Active Power & \textit{Weather + BW Cal} & \val{0.1258} & \val{0.1737} & \cellcolor{green!20}\textbf{\val{0.1955}} & \val{0.2199} & \val{0.3668} & \val{0.1446} & \val{0.2061} & \val{0.2288} & \val{0.2559} & \val{0.4111} & \val{0.1535} & \val{0.2100} & \val{0.2442} & \val{0.3095} & \val{1.7722} & \val{0.1303} & \val{0.1776} & \val{0.2080} & \val{0.2325} & \val{0.3104} \\
Netze BW LV, Feeder 33 & Active Power & \textit{Weather + BW Cal} & \val{0.1618} & \val{0.3788} & \cellcolor{green!20}\textbf{\val{0.4955}} & \val{0.6979} & \val{1.8036} & \val{0.1866} & \val{0.4180} & \val{0.5170} & \val{0.6689} & \val{1.7505} & \val{0.2227} & \val{0.5166} & \val{0.6783} & \val{1.0529} & \val{9.0756} & \val{0.1676} & \val{0.4131} & \val{0.5294} & \val{0.6948} & \val{1.9633} \\
Netze BW LV, Feeder 37 & Active Power & \textit{Weather + BW Cal} & \val{0.0848} & \val{0.1117} & \cellcolor{green!20}\textbf{\val{0.1233}} & \val{0.1386} & \val{0.3968} & \val{0.0938} & \val{0.1205} & \val{0.1309} & \val{0.1446} & \val{0.1994} & \val{0.0904} & \val{0.1290} & \val{0.1517} & \val{0.2073} & \val{1.3180} & \val{0.0903} & \val{0.1179} & \val{0.1284} & \val{0.1430} & \val{0.1970} \\
Netze BW LV, Feeder 63 & Active Power & \textit{Weather + BW Cal} & \val{0.1813} & \val{0.4350} & \cellcolor{green!20}\textbf{\val{0.6742}} & \val{1.0093} & \val{2.6169} & \val{0.2313} & \val{0.4654} & \val{0.7303} & \val{1.0018} & \val{2.3195} & \val{0.2654} & \val{0.6045} & \val{0.8822} & \val{1.2645} & \val{7.6787} & \val{0.2077} & \val{0.4185} & \val{0.6890} & \val{1.0127} & \val{2.5793} \\
Netze BW LV, Feeder 97 & Active Power & \textit{Weather + BW Cal} & \val{0.1473} & \val{0.3707} & \val{0.5354} & \val{0.7514} & \val{1.4667} & \val{0.2172} & \val{0.3872} & \cellcolor{green!20}\textbf{\val{0.5063}} & \val{0.6707} & \val{1.1530} & \val{0.2730} & \val{0.4528} & \val{0.6315} & \val{0.8453} & \val{3.2287} & \val{0.1366} & \val{0.3632} & \val{0.5215} & \val{0.7127} & \val{1.3868} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Heat Data}} \\
\\[-1.5ex]
HEAPO: Household Zurich Area & Heatpump 818882 & \textit{Zurich Weather + CH Cal} & \val{0.4157} & \val{0.8177} & \cellcolor{green!20}\textbf{\val{0.9253}} & \val{1.0716} & \val{1.9963} & \val{0.6788} & \val{0.9183} & \val{1.0411} & \val{1.2188} & \val{2.1951} & \val{0.6388} & \val{0.8390} & \val{0.9688} & \val{1.2209} & \val{3.5235} & \val{0.5700} & \val{0.8246} & \val{0.9350} & \val{1.0948} & \val{1.9657} \\
HEAPO: Household Zurich Area & Heatpump 971151 & \textit{Zurich Weather + CH Cal} & \val{0.5083} & \val{0.7399} & \cellcolor{green!20}\textbf{\val{0.7945}} & \val{0.8795} & \val{1.4412} & \val{0.5531} & \val{0.8084} & \val{0.8914} & \val{0.9820} & \val{1.5402} & \val{0.6157} & \val{0.7907} & \val{0.8567} & \val{0.9840} & \val{4.6831} & \val{0.5027} & \val{0.7566} & \val{0.8130} & \val{0.8856} & \val{1.3801} \\
Heat Grid Flensburg & Heat Demand & \textit{Weather + DE Cal} & \val{0.0614} & \val{0.1075} & \cellcolor{green!20}\textbf{\val{0.1276}} & \val{0.1680} & \val{0.4531} & \val{0.0645} & \val{0.1223} & \val{0.1468} & \val{0.2100} & \val{0.5263} & \val{0.0778} & \val{0.1346} & \val{0.2073} & \val{0.3064} & \val{0.9543} & \val{0.0742} & \val{0.1042} & \val{0.1290} & \val{0.1656} & \val{0.4505} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Load}} \\
\\[-1.5ex]
California CAISO & Aggregated Load & \textit{Weather NP15, SP15, ZP26, Cal California} & \val{0.0035} & \val{0.0165} & \cellcolor{green!20}\textbf{\val{0.0294}} & \val{0.0585} & \val{0.1469} & \val{0.0105} & \val{0.0313} & \val{0.0499} & \val{0.0768} & \val{0.1917} & \val{0.0103} & \val{0.0488} & \val{0.0839} & \val{0.1161} & \val{0.4184} & \val{0.0072} & \val{0.0213} & \val{0.0402} & \val{0.0691} & \val{0.2243} \\
DE Power & Load DE & \textit{DE Weather + Calendar} & \val{0.0097} & \val{0.0204} & \cellcolor{green!20}\textbf{\val{0.0270}} & \val{0.0391} & \val{0.1888} & \val{0.0168} & \val{0.0310} & \val{0.0408} & \val{0.0768} & \val{0.2048} & \val{0.0164} & \val{0.0458} & \val{0.0776} & \val{0.1240} & \val{0.6701} & \val{0.0103} & \val{0.0298} & \val{0.0488} & \val{0.0795} & \val{0.2284} \\
FR Power & Load & \textit{FR Weather} & \val{0.0067} & \val{0.0191} & \cellcolor{green!20}\textbf{\val{0.0272}} & \val{0.0442} & \val{0.1274} & \val{0.0505} & \val{0.0821} & \val{0.0985} & \val{0.1194} & \val{0.1958} & \val{0.0238} & \val{0.0608} & \val{0.0843} & \val{0.1245} & \val{0.3065} & \val{0.0082} & \val{0.0239} & \val{0.0367} & \val{0.0630} & \val{0.1587} \\
Industrial VEA 2 Agg Profiles & 2 random loads & \textit{DE Calendar} & \val{0.0424} & \val{0.1737} & \val{0.2465} & \val{0.3913} & \val{1.3553} & \val{0.0510} & \val{0.1631} & \val{0.2347} & \val{0.3802} & \val{0.8854} & \val{0.0737} & \val{0.2141} & \val{0.3289} & \val{0.5885} & \val{4.7434} & \val{0.0681} & \val{0.1382} & \cellcolor{green!20}\textbf{\val{0.2050}} & \val{0.2867} & \val{0.6134} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Market Data}} \\
\\[-1.5ex]
California CAISO & LMP NP15 & \textit{Weather NP15, Cal California} & \val{0.0354} & \val{0.1565} & \cellcolor{green!20}\textbf{\val{0.2792}} & \val{0.4025} & \val{1.9069} & \val{0.0525} & \val{0.1615} & \val{0.3074} & \val{0.5127} & \val{3.8250} & \val{0.0479} & \val{0.2186} & \val{0.4082} & \val{0.6716} & \val{3.0775} & \val{0.0451} & \val{0.1830} & \val{0.2879} & \val{0.4312} & \val{1.8599} \\
California CAISO & LMP SP15 & \textit{Weather SP15, Cal California} & \val{0.0311} & \val{0.1690} & \cellcolor{green!20}\textbf{\val{0.2935}} & \val{0.4895} & \val{1.9669} & \val{0.0552} & \val{0.1753} & \val{0.3040} & \val{0.5043} & \val{2.7757} & \val{0.0524} & \val{0.2104} & \val{0.3618} & \val{0.6299} & \val{2.8905} & \val{0.0396} & \val{0.1762} & \val{0.2963} & \val{0.4892} & \val{1.8254} \\
California CAISO & LMP ZP26 & \textit{Weather ZP26, Cal California} & \val{0.0358} & \val{0.1342} & \cellcolor{green!20}\textbf{\val{0.2463}} & \val{0.3788} & \val{2.0825} & \val{0.0353} & \val{0.1622} & \val{0.2575} & \val{0.4208} & \val{3.0906} & \val{0.0547} & \val{0.2243} & \val{0.3504} & \val{0.5846} & \val{3.2381} & \val{0.0344} & \val{0.1612} & \val{0.2682} & \val{0.3854} & \val{1.6730} \\
ENTSO-E Germany & Day-Ahead Auction & \textit{DE Weather + Calendar} & \val{0.0550} & \val{0.1269} & \cellcolor{green!20}\textbf{\val{0.2069}} & \val{0.3053} & \val{0.8525} & \val{0.0672} & \val{0.1435} & \val{0.2455} & \val{0.3378} & \val{0.9221} & \val{0.1048} & \val{0.2222} & \val{0.3003} & \val{0.4310} & \val{1.7762} & \val{0.0567} & \val{0.1542} & \val{0.2230} & \val{0.3211} & \val{1.1193} \\
ENTSO-E Germany & Intraday Continuous & \textit{DE Weather + Calendar} & \val{0.0774} & \val{0.2030} & \cellcolor{green!20}\textbf{\val{0.3132}} & \val{0.5877} & \val{4.2748} & \val{0.1124} & \val{0.2314} & \val{0.3254} & \val{0.5715} & \val{3.8733} & \val{0.1152} & \val{0.2776} & \val{0.4760} & \val{0.9503} & \val{22.5036} & \val{0.0778} & \val{0.2402} & \val{0.3399} & \val{0.6576} & \val{4.7607} \\
ENTSO-E Germany & reBAP & \textit{DE Weather + DE Cal} & \val{0.2967} & \val{0.5386} & \val{0.7627} & \val{1.2369} & \val{4.5623} & \val{0.3093} & \val{0.5158} & \cellcolor{green!20}\textbf{\val{0.7549}} & \val{1.1265} & \val{4.5352} & \val{0.3367} & \val{0.6772} & \val{1.0671} & \val{1.9793} & \val{17.7468} & \val{0.3461} & \val{0.5110} & \val{0.7794} & \val{1.2091} & \val{4.6020} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Mobility Data}} \\
\\[-1.5ex]
Mobilitaet Public Charging Station & Total Power 50 Agg & \textit{DE Cal} & \val{0.5398} & \val{0.6739} & \cellcolor{green!20}\textbf{\val{0.7592}} & \val{0.8796} & \val{1.0975} & \val{0.5597} & \val{0.6955} & \val{0.7882} & \val{0.9164} & \val{1.1352} & \val{0.5774} & \val{0.7253} & \val{0.8326} & \val{0.9860} & \val{6.9783} & \val{0.5820} & \val{0.6899} & \val{0.7815} & \val{0.9065} & \val{1.1037} \\
NL Office EV Park & Total Power & \textit{NL Cal} & \val{0.1197} & \val{0.3538} & \val{0.6365} & \val{1.8206} & \val{43987105481536.9531} & \val{0.1110} & \val{0.3548} & \cellcolor{green!20}\textbf{\val{0.5366}} & \val{0.9820} & \val{68201220648363.9219} & \val{0.1271} & \val{0.3736} & \val{0.5916} & \val{1.5772} & \val{386510479659832.5000} & \val{0.1237} & \val{0.3719} & \val{0.6655} & \val{1.4957} & \val{34337861630404.7812} \\
UK Residential Charging Station & Total Power 50 Agg & \textit{UK Cal} & \val{0.9279} & \val{1.1149} & \cellcolor{green!20}\textbf{\val{1.2195}} & \val{1.3216} & \val{2.7509} & \val{0.9103} & \val{1.1459} & \val{1.2581} & \val{1.3756} & \val{2.7736} & \val{0.9457} & \val{1.1342} & \val{1.2531} & \val{1.5306} & \val{11.1042} & \val{0.9698} & \val{1.1472} & \val{1.2575} & \val{1.3878} & \val{2.4709} \\
UrbanEV China Charging Station & Aggregated Profile 107 & \textit{CN Cal} & \val{0.0574} & \val{0.2346} & \val{0.3225} & \val{0.3987} & \val{0.9393} & \val{0.0933} & \val{0.2476} & \val{0.3198} & \val{0.3893} & \val{0.9135} & \val{0.0595} & \val{0.2736} & \val{0.3727} & \val{0.5817} & \val{8.1760} & \val{0.0659} & \val{0.2387} & \cellcolor{green!20}\textbf{\val{0.3119}} & \val{0.3807} & \val{0.9115} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Non-Dispatchable Generation}} \\
\\[-1.5ex]
California CAISO & Aggregated Solar & \textit{Weather NP15, SP15, ZP26} & \val{0.0188} & \val{0.0963} & \cellcolor{green!20}\textbf{\val{0.2231}} & \val{0.5257} & \val{13.5829} & \val{0.1143} & \val{0.3370} & \val{0.5119} & \val{1.0345} & \val{12.2545} & \val{0.0609} & \val{0.2604} & \val{0.5599} & \val{1.6175} & \val{431.2681} & \val{0.0241} & \val{0.1240} & \val{0.2369} & \val{0.4636} & \val{10.4916} \\
DE Power & Wind Offshore & \textit{DE NUTS1 Weather} & \val{0.0849} & \val{0.3167} & \val{0.5007} & \val{0.7221} & \val{4.7766} & \val{0.1526} & \val{0.3689} & \val{0.5047} & \val{0.7325} & \val{7.8090} & \val{0.1322} & \val{0.3576} & \val{0.5283} & \val{0.8384} & \val{14.5957} & \val{0.0756} & \val{0.2887} & \cellcolor{green!20}\textbf{\val{0.4603}} & \val{0.6820} & \val{3.8208} \\
DE Power & Wind Onshore & \textit{DE NUTS1 Weather} & \val{0.0546} & \val{0.2186} & \val{0.2927} & \val{0.4019} & \val{0.8622} & \val{0.0592} & \val{0.1976} & \val{0.2634} & \val{0.3303} & \val{0.7289} & \val{0.0598} & \val{0.2165} & \val{0.3268} & \val{0.4530} & \val{2.4413} & \val{0.0694} & \val{0.1920} & \cellcolor{green!20}\textbf{\val{0.2598}} & \val{0.3485} & \val{0.9216} \\
DK Power & Solar & \textit{DK Weather} & \val{0.0456} & \val{0.2256} & \val{0.3347} & \val{0.5480} & \val{4.1213} & \val{0.1134} & \val{0.2690} & \val{0.3695} & \val{0.5799} & \val{2.1722} & \val{0.0881} & \val{0.2781} & \val{0.4048} & \val{0.6138} & \val{4.2201} & \val{0.0399} & \val{0.2005} & \cellcolor{green!20}\textbf{\val{0.3089}} & \val{0.5251} & \val{4.6485} \\
Energy Forecasting Competition PV Cluster & Solar_MWh_credit & \textit{UK Weather Competition} & \val{0.2330} & \val{0.4612} & \val{0.6743} & \val{0.9504} & \val{5.7510} & \val{0.1830} & \val{0.4551} & \val{0.6687} & \val{0.9263} & \val{4.6979} & \val{0.1597} & \val{0.4574} & \val{0.6441} & \val{0.8880} & \val{4.5963} & \val{0.1814} & \val{0.4377} & \cellcolor{green!20}\textbf{\val{0.6197}} & \val{0.8092} & \val{5.5699} \\
Energy Forecasting Competition Wind+PV & total_MWh_credit & \textit{UK Weather Competition} & \val{0.0490} & \val{0.1942} & \cellcolor{green!20}\textbf{\val{0.2693}} & \val{0.3840} & \val{1.0916} & \val{0.0327} & \val{0.2013} & \val{0.2869} & \val{0.3862} & \val{1.4033} & \val{0.1022} & \val{0.2282} & \val{0.2931} & \val{0.3926} & \val{1.1025} & \val{0.0383} & \val{0.2377} & \val{0.3262} & \val{0.4157} & \val{1.3439} \\
Energy Forecasting Competition Windpark & Wind_MWh_credit & \textit{UK Weather Competition} & \val{0.0168} & \val{0.2196} & \val{0.2779} & \val{0.4485} & \val{2.0507} & \val{0.0108} & \val{0.2417} & \val{0.3444} & \val{0.4900} & \val{2.5308} & \val{0.1083} & \val{0.2600} & \val{0.3463} & \val{0.4705} & \val{2.9401} & \val{0.0084} & \val{0.1965} & \cellcolor{green!20}\textbf{\val{0.2664}} & \val{0.4282} & \val{1.7534} \\
Hill of Towie Wind & active_power & \textit{Hill of Towie Weather} & \val{0.3068} & \val{0.6157} & \val{0.8685} & \val{1.1990} & \val{5.4437} & \val{0.3127} & \val{0.7615} & \val{0.9159} & \val{1.2402} & \val{14.0739} & \val{0.2655} & \val{0.6836} & \val{0.9159} & \val{1.8321} & \val{19.7730} & \val{0.1626} & \val{0.6217} & \cellcolor{green!20}\textbf{\val{0.8512}} & \val{1.1330} & \val{4.6711} \\
PV Hong Kong & generation_kwh_UG Hall4 & \textit{Weather HK} & \val{0.0305} & \val{0.1359} & \cellcolor{green!20}\textbf{\val{0.1976}} & \val{0.2738} & \val{3.5576} & \val{0.0601} & \val{0.1850} & \val{0.2645} & \val{0.3307} & \val{1.0959} & \val{0.0657} & \val{0.1865} & \val{0.2558} & \val{0.3119} & \val{1.2802} & \val{0.0472} & \val{0.1627} & \val{0.2256} & \val{0.2699} & \val{0.8252} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Residential Load}} \\
\\[-1.5ex]
HTW Berlin Households & 10 random aggregated households & \textit{Cal DE} & \val{0.2118} & \val{0.3170} & \val{0.3471} & \val{0.4055} & \val{0.6301} & \val{0.2152} & \val{0.3211} & \val{0.3578} & \val{0.4049} & \val{0.6692} & \val{0.2295} & \val{0.3269} & \val{0.3830} & \val{0.4636} & \val{2.8461} & \val{0.2001} & \val{0.3058} & \cellcolor{green!20}\textbf{\val{0.3436}} & \val{0.3987} & \val{0.6029} \\
HTW Berlin Households & random_household_0 & \textit{Cal DE} & \val{0.3208} & \val{0.7413} & \cellcolor{green!20}\textbf{\val{0.8305}} & \val{0.9067} & \val{1.4163} & \val{0.3595} & \val{0.7490} & \val{0.8349} & \val{0.9140} & \val{1.4204} & \val{0.3129} & \val{0.7692} & \val{0.8572} & \val{1.0138} & \val{4.6902} & \val{0.3160} & \val{0.7468} & \val{0.8388} & \val{0.9190} & \val{1.4192} \\
HTW Berlin Households & random_household_1 & \textit{Cal DE} & \val{0.2753} & \val{0.6186} & \cellcolor{green!20}\textbf{\val{0.7705}} & \val{0.8793} & \val{1.1368} & \val{0.2787} & \val{0.6220} & \val{0.7769} & \val{0.8736} & \val{1.1336} & \val{0.2955} & \val{0.6913} & \val{0.8166} & \val{0.9885} & \val{9.7114} & \val{0.2937} & \val{0.6306} & \val{0.7746} & \val{0.8932} & \val{1.1509} \\
HTW Berlin Households & random_household_2 & \textit{Cal DE} & \val{0.2567} & \val{1.1526} & \cellcolor{green!20}\textbf{\val{1.3937}} & \val{1.6018} & \val{2.0393} & \val{0.2575} & \val{1.1672} & \val{1.4003} & \val{1.6027} & \val{2.0950} & \val{0.3147} & \val{1.2217} & \val{1.4907} & \val{1.7835} & \val{8.4683} & \val{0.2809} & \val{1.1775} & \val{1.4185} & \val{1.6540} & \val{2.0420} \\
Household Lower Saxony & NO_PV_SFH10_P_TOT & \textit{Cal DE} & \val{0.1522} & \val{0.6449} & \cellcolor{green!20}\textbf{\val{0.7351}} & \val{0.8238} & \val{0.9838} & \val{0.1598} & \val{0.6492} & \val{0.7415} & \val{0.8220} & \val{1.2024} & \val{0.1517} & \val{0.6664} & \val{0.7658} & \val{0.8686} & \val{5.8021} & \val{0.1552} & \val{0.6498} & \val{0.7432} & \val{0.8259} & \val{0.9857} \\
Household Lower Saxony & NO_PV_SFH31_P_TOT & \textit{Cal DE} & \val{0.2790} & \val{0.7219} & \val{0.8577} & \val{1.0074} & \val{1.3404} & \val{0.4656} & \val{0.7911} & \val{0.8863} & \val{1.0221} & \val{1.3962} & \val{0.3271} & \val{0.7491} & \val{0.8843} & \val{1.0615} & \val{5.1621} & \val{0.4225} & \val{0.7267} & \cellcolor{green!20}\textbf{\val{0.8499}} & \val{0.9775} & \val{1.3616} \\
Household Lower Saxony & WITH_PV_SFH15_P_TOT & \textit{Cal DE} & \val{0.3080} & \val{0.5587} & \cellcolor{green!20}\textbf{\val{0.7880}} & \val{1.0084} & \val{1.4574} & \val{0.3327} & \val{0.5762} & \val{0.8001} & \val{1.0683} & \val{2.5012} & \val{0.3368} & \val{0.6552} & \val{0.9587} & \val{1.3614} & \val{13.9566} & \val{0.3178} & \val{0.5796} & \val{0.7929} & \val{1.0049} & \val{1.4600} \\
\\[-1.5ex]
\midrule
\textbf{Overall} & \textit{All} & \textit{All} & \val{0.0035} & \val{0.2176} & \cellcolor{green!20}\textbf{\val{0.4722}} & \val{0.9021} & \val{43987105481536.9531} & \val{0.0000} & \val{0.2491} & \val{0.4906} & \val{0.9345} & \val{68201220648363.9219} & \val{0.0000} & \val{0.2871} & \val{0.5928} & \val{1.0889} & \val{386510479659832.5000} & \val{0.0072} & \val{0.2233} & \val{0.4738} & \val{0.9096} & \val{34337861630404.7812} \\
\midrule
\textbf{Summary (Best Med)} &  &  &  &  & \textbf{34} &  &  &  &  & \textbf{6} &  &  &  &  & \textbf{0} &  &  &  &  & \textbf{12} &  &  \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l l l c c c c c c c c c c c c c c c c c c c c }
\toprule
\textbf{Dataset} & \textbf{Target} & \textbf{Covariates} & \multicolumn{5}{c}{\textbf{Chronos-2}} & \multicolumn{5}{c}{\textbf{RandomForest}} & \multicolumn{5}{c}{\textbf{XGBoost}} & \multicolumn{5}{c}{\textbf{XGBoost-MO}} \\
\cmidrule(lr){4-8} \cmidrule(lr){9-13} \cmidrule(lr){14-18} \cmidrule(lr){19-23}
& & & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max & Min & Q25 & Med & Q75 & Max \\
\midrule
\multicolumn{23}{l}{\textbf{Balancing Services}} \\
\\[-1.5ex]
Balancing Data Germany & Area Control Error (NRV Saldo) & \textit{DE Weather + Calendar} & \val{0.9857} & \val{1.1717} & \cellcolor{green!20}\textbf{\val{1.2185}} & \val{1.2627} & \val{1.3635} & \val{1.0557} & \val{1.2036} & \val{1.2541} & \val{1.2984} & \val{1.4084} & \val{1.1406} & \val{1.2284} & \val{1.2552} & \val{1.2807} & \val{1.3877} & \val{1.1215} & \val{1.2323} & \val{1.2600} & \val{1.2924} & \val{1.3917} \\
aFRR Germany & Germany aFRR negativ & \textit{DE Weather + Calendar} & \val{1.3388} & \val{1.8805} & \cellcolor{green!20}\textbf{\val{2.2722}} & \val{2.6232} & \val{3.9414} & \val{1.1999} & \val{2.2903} & \val{3.2709} & \val{4.9951} & \val{14.2135} & \val{1.1019} & \val{2.2574} & \val{3.3557} & \val{5.1545} & \val{16.0201} & \val{1.1845} & \val{1.8099} & \val{2.2821} & \val{3.2212} & \val{8.4744} \\
aFRR Germany & Germany aFRR positiv & \textit{DE Weather + Calendar} & \val{1.5247} & \val{2.0247} & \val{2.2240} & \val{2.3782} & \val{2.9627} & \val{1.3734} & \val{1.9884} & \val{2.2579} & \val{2.6630} & \val{7.3153} & \val{1.4335} & \val{2.0452} & \val{2.3309} & \val{2.9255} & \val{11.2569} & \val{1.4403} & \val{1.8460} & \cellcolor{green!20}\textbf{\val{2.0758}} & \val{2.3034} & \val{4.3949} \\
mFRR Germany & TenneT negativ & \textit{DE Weather + Calendar} & \val{5.0228} & \val{9.9732} & \cellcolor{green!20}\textbf{\val{110438414.3867}} & \val{188300028.8234} & \val{311152912.4876} & \val{4.8821} & \val{186.5219} & \val{52076687468.7017} & \val{88861304663.8764} & \val{147066180422.5424} & \val{4.9914} & \val{10.7559} & \val{574738483.5042} & \val{1001437571.7400} & \val{46570327917.8490} & \val{4.9694} & \val{11.5158} & \val{840933368.0322} & \val{2088598661.0051} & \val{12628931593.6217} \\
mFRR Germany & TenneT positiv & \textit{DE Weather + Calendar} & \val{3.3396} & \val{9.8087} & \cellcolor{green!20}\textbf{\val{67195331.9414}} & \val{130323785.7246} & \val{245527483.9089} & \val{5.9639} & \val{328.7358} & \val{87022760580.7076} & \val{252161161295.0514} & \val{839405367741.5698} & \val{3.2698} & \val{16.5432} & \val{677850754.5709} & \val{3319363370.0149} & \val{681087773395.8540} & \val{3.4113} & \val{14.5896} & \val{1488910622.1734} & \val{6085161298.2133} & \val{173036940460.5486} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Dispatchable Generation}} \\
\\[-1.5ex]
California CAISO & Aggregated Batterys & \textit{Weather NP15, SP15, ZP26, Cal California} & \val{0.1109} & \val{0.4546} & \val{1.6911} & \val{2.4668} & \val{9.5361} & \val{0.1720} & \val{1.1069} & \val{1.3291} & \val{1.8491} & \val{4.4521} & \val{0.0724} & \val{0.4021} & \val{0.5873} & \val{0.9045} & \val{3.9756} & \val{0.1293} & \val{0.2697} & \cellcolor{green!20}\textbf{\val{0.4286}} & \val{0.7193} & \val{5.4606} \\
ENTSO-E Germany & Fossil Gas & \textit{DE Weather + Calendar} & \val{0.0751} & \val{0.2934} & \val{0.4246} & \val{0.5422} & \val{1.4471} & \val{0.1094} & \val{0.3245} & \val{0.4458} & \val{0.5623} & \val{1.9892} & \val{0.1018} & \val{0.2724} & \val{0.3699} & \val{0.4644} & \val{1.1201} & \val{0.0755} & \val{0.2677} & \cellcolor{green!20}\textbf{\val{0.3528}} & \val{0.4566} & \val{0.9614} \\
ENTSO-E Germany & Fossil Hard Coal & \textit{DE Weather + Calendar} & \val{0.0624} & \val{0.4094} & \val{0.6900} & \val{1.0966} & \val{5.6754} & \val{0.0574} & \val{0.4217} & \val{0.6427} & \val{0.9915} & \val{3.8142} & \val{0.0840} & \val{0.4184} & \val{0.6167} & \val{0.9281} & \val{4.1675} & \val{0.1052} & \val{0.3118} & \cellcolor{green!20}\textbf{\val{0.4999}} & \val{0.8078} & \val{3.3191} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Grid Data}} \\
\\[-1.5ex]
50Hertz Line Power & UW Lubmin - OWP Baltic Eagle & \textit{DE Weather + DE Cal} & \val{0.5296} & \val{0.9030} & \val{1.1224} & \val{1.3413} & \val{3.8253} & \val{0.3156} & \val{0.7589} & \val{1.0072} & \val{1.3171} & \val{10.0588} & \val{0.2942} & \val{0.7442} & \cellcolor{green!20}\textbf{\val{0.9798}} & \val{1.2906} & \val{9.9201} & \val{0.5057} & \val{0.8766} & \val{1.1524} & \val{1.4923} & \val{14.3284} \\
50Hertz Line Power & UW Wieselbach UW Lauchstädt L471 & \textit{DE Weather + DE Cal} & \val{0.2629} & \val{0.5136} & \cellcolor{green!20}\textbf{\val{0.6214}} & \val{0.7683} & \val{208864299606.0501} & \val{0.2174} & \val{0.5840} & \val{0.7102} & \val{0.8562} & \val{11624655064431.8262} & \val{0.2050} & \val{0.5396} & \val{0.7440} & \val{0.9832} & \val{12591978292402.1797} & \val{0.0000} & \val{0.5765} & \val{0.7995} & \val{1.1819} & \val{9330754552100.9609} \\
50Hertz Line Power & UW Wieselbach UW Lauchstädt L472 & \textit{DE Weather + DE Cal} & \val{0.2441} & \val{0.4890} & \cellcolor{green!20}\textbf{\val{0.6507}} & \val{0.8560} & \val{172527517482.7552} & \val{0.2500} & \val{0.5682} & \val{0.7314} & \val{1.0106} & \val{8404660568532.6982} & \val{0.2224} & \val{0.5629} & \val{0.7434} & \val{1.1553} & \val{13746689781315.6289} & \val{0.0000} & \val{0.5730} & \val{0.8771} & \val{1.2218} & \val{7563570849710.9346} \\
Bayernwerk & Grid Consumption MS & \textit{DE Weather + Bayern Cal} & \val{0.0144} & \val{0.0750} & \val{0.1361} & \val{0.1993} & \val{0.3251} & \val{0.0319} & \val{0.1458} & \val{0.1935} & \val{0.2540} & \val{0.5700} & \val{0.0320} & \val{0.0819} & \val{0.1191} & \val{0.1972} & \val{0.4610} & \val{0.0357} & \val{0.0725} & \cellcolor{green!20}\textbf{\val{0.1181}} & \val{0.1852} & \val{0.3552} \\
Bayernwerk & Grid Feed-in MS & \textit{Bayern Weather + Bayern Cal} & \val{0.0265} & \val{0.1155} & \cellcolor{green!20}\textbf{\val{0.2114}} & \val{0.2839} & \val{0.5365} & \val{0.1327} & \val{0.2422} & \val{0.3054} & \val{0.3970} & \val{1.1450} & \val{0.0548} & \val{0.1969} & \val{0.2666} & \val{0.3437} & \val{0.6608} & \val{0.0665} & \val{0.1707} & \val{0.2185} & \val{0.2870} & \val{0.5147} \\
Netze BW LV, Feeder 132 & Active Power & \textit{Weather + BW Cal} & \val{0.0904} & \val{0.2014} & \cellcolor{green!20}\textbf{\val{0.3035}} & \val{0.4633} & \val{0.9148} & \val{0.1380} & \val{0.3769} & \val{0.5999} & \val{0.7887} & \val{1.3716} & \val{0.1274} & \val{0.3173} & \val{0.4146} & \val{0.5124} & \val{1.1368} & \val{0.1313} & \val{0.3650} & \val{0.4849} & \val{0.6598} & \val{1.3006} \\
Netze BW LV, Feeder 160 & Active Power & \textit{Weather + BW Cal} & \val{0.1161} & \val{0.1684} & \cellcolor{green!20}\textbf{\val{0.1969}} & \val{0.2231} & \val{0.3055} & \val{0.1580} & \val{0.2294} & \val{0.2690} & \val{0.3186} & \val{1.1450} & \val{0.1416} & \val{0.1914} & \val{0.2154} & \val{0.2458} & \val{0.3310} & \val{0.1575} & \val{0.2349} & \val{0.2730} & \val{0.3196} & \val{0.5132} \\
Netze BW LV, Feeder 33 & Active Power & \textit{Weather + BW Cal} & \val{0.1706} & \val{0.4729} & \val{0.8331} & \val{1.0711} & \val{2.4311} & \val{0.2013} & \val{0.4232} & \val{0.6163} & \val{0.8545} & \val{1.9732} & \val{0.1889} & \val{0.4062} & \cellcolor{green!20}\textbf{\val{0.5123}} & \val{0.6245} & \val{1.2941} & \val{0.2592} & \val{0.4603} & \val{0.5829} & \val{0.7637} & \val{1.5450} \\
Netze BW LV, Feeder 37 & Active Power & \textit{Weather + BW Cal} & \val{0.0859} & \val{0.1150} & \val{0.1465} & \val{0.1684} & \val{0.2173} & \val{0.1006} & \val{0.1454} & \val{0.1658} & \val{0.1906} & \val{0.3306} & \val{0.0910} & \val{0.1176} & \cellcolor{green!20}\textbf{\val{0.1322}} & \val{0.1485} & \val{0.2268} & \val{0.1022} & \val{0.1255} & \val{0.1406} & \val{0.1519} & \val{0.1874} \\
Netze BW LV, Feeder 63 & Active Power & \textit{Weather + BW Cal} & \val{0.1346} & \val{0.3763} & \cellcolor{green!20}\textbf{\val{0.6166}} & \val{0.9356} & \val{1.4981} & \val{0.2703} & \val{0.7154} & \val{0.9179} & \val{1.1394} & \val{2.2862} & \val{0.3749} & \val{0.6104} & \val{0.7669} & \val{0.9821} & \val{1.6212} & \val{0.4129} & \val{0.7827} & \val{0.9770} & \val{1.1462} & \val{1.6779} \\
Netze BW LV, Feeder 97 & Active Power & \textit{Weather + BW Cal} & \val{0.1462} & \val{0.2945} & \cellcolor{green!20}\textbf{\val{0.4826}} & \val{0.7047} & \val{1.3452} & \val{0.2373} & \val{0.5260} & \val{0.7368} & \val{1.0145} & \val{1.8542} & \val{0.2647} & \val{0.4811} & \val{0.5572} & \val{0.6629} & \val{1.1612} & \val{0.2379} & \val{0.5551} & \val{0.7502} & \val{0.9203} & \val{1.5514} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Heat Data}} \\
\\[-1.5ex]
HEAPO: Household Zurich Area & Heatpump 818882 & \textit{Zurich Weather + CH Cal} & \val{0.2613} & \val{0.7425} & \cellcolor{green!20}\textbf{\val{0.8413}} & \val{0.9555} & \val{1.4982} & \val{0.6130} & \val{0.9043} & \val{1.0978} & \val{1.3167} & \val{2.0695} & \val{0.6305} & \val{0.8942} & \val{1.1683} & \val{1.4103} & \val{2.6938} & \val{0.6474} & \val{0.8484} & \val{1.0588} & \val{1.1543} & \val{2.0772} \\
HEAPO: Household Zurich Area & Heatpump 971151 & \textit{Zurich Weather + CH Cal} & \val{0.4179} & \val{0.7224} & \cellcolor{green!20}\textbf{\val{0.7795}} & \val{0.8405} & \val{1.1784} & \val{0.7429} & \val{0.9140} & \val{0.9829} & \val{1.0420} & \val{1.4919} & \val{0.6725} & \val{0.9270} & \val{0.9764} & \val{1.0540} & \val{1.8079} & \val{0.5915} & \val{0.8030} & \val{0.8722} & \val{0.9904} & \val{1.2230} \\
Heat Grid Flensburg & Heat Demand & \textit{Weather + DE Cal} & \val{0.0533} & \val{0.1165} & \val{0.1504} & \val{0.2103} & \val{0.4538} & \val{0.0729} & \val{0.1339} & \val{0.1663} & \val{0.2488} & \val{0.7423} & \val{0.0699} & \val{0.1173} & \cellcolor{green!20}\textbf{\val{0.1470}} & \val{0.2073} & \val{0.7429} & \val{0.0810} & \val{0.1409} & \val{0.2200} & \val{1.0061} & \val{1.0397} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Load}} \\
\\[-1.5ex]
California CAISO & Aggregated Load & \textit{Weather NP15, SP15, ZP26, Cal California} & \val{0.0098} & \val{0.0564} & \val{0.1283} & \val{0.1732} & \val{0.3046} & \val{0.0324} & \val{0.0898} & \val{0.1224} & \val{0.1554} & \val{0.2701} & \val{0.0144} & \val{0.0484} & \val{0.0660} & \val{0.1009} & \val{0.2608} & \val{0.0121} & \val{0.0341} & \cellcolor{green!20}\textbf{\val{0.0543}} & \val{0.0804} & \val{0.2373} \\
DE Power & Load DE & \textit{DE Weather + Calendar} & \val{0.0084} & \val{0.0632} & \val{0.1599} & \val{0.1955} & \val{0.2652} & \val{0.0132} & \val{0.0317} & \val{0.0499} & \val{0.1585} & \val{0.3540} & \val{0.0115} & \val{0.0263} & \val{0.0387} & \val{0.0578} & \val{0.3494} & \val{0.0119} & \val{0.0290} & \cellcolor{green!20}\textbf{\val{0.0380}} & \val{0.0542} & \val{0.1720} \\
FR Power & Load & \textit{FR Weather} & \val{0.0062} & \val{0.0413} & \val{0.0849} & \val{0.1103} & \val{0.1790} & \val{0.0197} & \val{0.0350} & \val{0.0490} & \val{0.0748} & \val{0.2120} & \val{0.0181} & \val{0.0361} & \val{0.0480} & \val{0.0629} & \val{0.1950} & \val{0.0140} & \val{0.0261} & \cellcolor{green!20}\textbf{\val{0.0352}} & \val{0.0469} & \val{0.1153} \\
Industrial VEA 2 Agg Profiles & 2 random loads & \textit{DE Calendar} & \val{0.0570} & \val{0.3246} & \val{0.5126} & \val{0.6377} & \val{1.5545} & \val{0.0692} & \val{0.2115} & \val{0.2894} & \val{0.4316} & \val{1.0031} & \val{0.0723} & \val{0.1829} & \cellcolor{green!20}\textbf{\val{0.2691}} & \val{0.4347} & \val{0.7601} & \val{0.1088} & \val{0.2032} & \val{0.2780} & \val{0.3762} & \val{0.6521} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Market Data}} \\
\\[-1.5ex]
California CAISO & LMP NP15 & \textit{Weather NP15, Cal California} & \val{0.0657} & \val{0.2038} & \cellcolor{green!20}\textbf{\val{0.3066}} & \val{0.6146} & \val{4.5234} & \val{0.0382} & \val{0.1838} & \val{0.3645} & \val{0.6746} & \val{2.8243} & \val{0.0743} & \val{0.2211} & \val{0.4075} & \val{0.6972} & \val{5.6525} & \val{0.0760} & \val{0.2736} & \val{0.3925} & \val{0.6501} & \val{5.7343} \\
California CAISO & LMP SP15 & \textit{Weather SP15, Cal California} & \val{0.0644} & \val{0.2109} & \cellcolor{green!20}\textbf{\val{0.3003}} & \val{0.6382} & \val{3.0344} & \val{0.0436} & \val{0.1839} & \val{0.3261} & \val{0.6757} & \val{3.1306} & \val{0.0445} & \val{0.2573} & \val{0.4082} & \val{0.6373} & \val{4.9460} & \val{0.0393} & \val{0.2955} & \val{0.4574} & \val{0.6841} & \val{2.6140} \\
California CAISO & LMP ZP26 & \textit{Weather ZP26, Cal California} & \val{0.0526} & \val{0.2066} & \cellcolor{green!20}\textbf{\val{0.2902}} & \val{0.5957} & \val{4.2979} & \val{0.0377} & \val{0.1770} & \val{0.3060} & \val{0.5450} & \val{3.3403} & \val{0.0693} & \val{0.2591} & \val{0.4057} & \val{0.6750} & \val{8.3437} & \val{0.1121} & \val{0.3080} & \val{0.4249} & \val{0.6621} & \val{2.5197} \\
ENTSO-E Germany & Day-Ahead Auction & \textit{DE Weather + Calendar} & \val{0.0364} & \val{0.1161} & \cellcolor{green!20}\textbf{\val{0.2096}} & \val{0.3473} & \val{1.0682} & \val{0.0834} & \val{0.1922} & \val{0.3605} & \val{0.5192} & \val{1.5887} & \val{0.0692} & \val{0.1981} & \val{0.3124} & \val{0.4589} & \val{1.3989} & \val{0.0649} & \val{0.1997} & \val{0.2960} & \val{0.4340} & \val{1.2724} \\
ENTSO-E Germany & Intraday Continuous & \textit{DE Weather + Calendar} & \val{0.0605} & \val{0.1837} & \cellcolor{green!20}\textbf{\val{0.3474}} & \val{0.6217} & \val{11.9589} & \val{0.1266} & \val{0.4033} & \val{0.6565} & \val{1.1029} & \val{9.6824} & \val{0.1171} & \val{0.3376} & \val{0.6827} & \val{1.4443} & \val{27.9829} & \val{0.1377} & \val{0.3945} & \val{0.5233} & \val{0.7564} & \val{9.2025} \\
ENTSO-E Germany & reBAP & \textit{DE Weather + DE Cal} & \val{0.2612} & \val{0.4684} & \cellcolor{green!20}\textbf{\val{0.6505}} & \val{1.2003} & \val{4.5665} & \val{0.3121} & \val{0.4982} & \val{0.7032} & \val{1.3143} & \val{4.7324} & \val{0.2899} & \val{0.5347} & \val{0.7544} & \val{1.8591} & \val{16.8478} & \val{0.3327} & \val{0.5796} & \val{0.7769} & \val{1.3200} & \val{5.7444} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Mobility Data}} \\
\\[-1.5ex]
Mobilitaet Public Charging Station & Total Power 50 Agg & \textit{DE Cal} & \val{0.5293} & \val{0.6527} & \cellcolor{green!20}\textbf{\val{0.7395}} & \val{0.8578} & \val{1.0860} & \val{0.5275} & \val{0.7924} & \val{0.9031} & \val{1.0596} & \val{1.6675} & \val{0.5667} & \val{0.7554} & \val{0.8429} & \val{0.9925} & \val{1.5653} & \val{0.5451} & \val{0.6547} & \val{0.7537} & \val{0.8692} & \val{1.1073} \\
NL Office EV Park & Total Power & \textit{NL Cal} & \val{0.0850} & \val{1.0579} & \val{1.7126} & \val{2.8826} & \val{554648277707943.3750} & \val{0.2218} & \val{0.6121} & \val{0.8594} & \val{1.8556} & \val{401464538815120.3125} & \val{0.2388} & \val{0.6158} & \val{0.7944} & \val{1.1880} & \val{95321248692556.6562} & \val{0.1039} & \val{0.4531} & \cellcolor{green!20}\textbf{\val{0.6676}} & \val{1.0945} & \val{207995924455535.0312} \\
UK Residential Charging Station & Total Power 50 Agg & \textit{UK Cal} & \val{0.8905} & \val{1.0919} & \cellcolor{green!20}\textbf{\val{1.1856}} & \val{1.3052} & \val{2.2088} & \val{1.0003} & \val{1.2904} & \val{1.5113} & \val{1.7541} & \val{3.7569} & \val{1.2125} & \val{1.4123} & \val{1.4712} & \val{1.5606} & \val{2.0656} & \val{0.8680} & \val{1.1184} & \val{1.2058} & \val{1.3153} & \val{2.2783} \\
UrbanEV China Charging Station & Aggregated Profile 107 & \textit{CN Cal} & \val{0.0719} & \val{0.1985} & \cellcolor{green!20}\textbf{\val{0.2943}} & \val{0.3864} & \val{1.0349} & \val{0.0895} & \val{0.2977} & \val{0.3699} & \val{0.4739} & \val{1.2411} & \val{0.0910} & \val{0.3127} & \val{0.4062} & \val{0.5114} & \val{1.0024} & \val{0.0909} & \val{0.2999} & \val{0.4703} & \val{1.0252} & \val{1.1244} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Non-Dispatchable Generation}} \\
\\[-1.5ex]
California CAISO & Aggregated Solar & \textit{Weather NP15, SP15, ZP26} & \val{0.0288} & \val{0.2839} & \val{1.5582} & \val{3.4257} & \val{1903.0342} & \val{0.0223} & \val{0.2984} & \val{0.8152} & \val{1.7105} & \val{19.5019} & \val{0.0150} & \val{0.1806} & \val{0.6843} & \val{1.4286} & \val{16.1310} & \val{0.0399} & \val{0.2868} & \cellcolor{green!20}\textbf{\val{0.6159}} & \val{1.3504} & \val{1177.4460} \\
DE Power & Wind Offshore & \textit{DE NUTS1 Weather} & \val{0.0717} & \val{0.4551} & \val{0.6301} & \val{0.8197} & \val{8.0843} & \val{0.1118} & \val{0.4393} & \val{0.6638} & \val{0.9803} & \val{4.5525} & \val{0.1170} & \val{0.4266} & \val{0.6627} & \val{0.9538} & \val{4.6770} & \val{0.1931} & \val{0.4267} & \cellcolor{green!20}\textbf{\val{0.5540}} & \val{0.7489} & \val{19.3710} \\
DE Power & Wind Onshore & \textit{DE NUTS1 Weather} & \val{0.1368} & \val{0.3853} & \val{0.5413} & \val{0.6836} & \val{2.1769} & \val{0.0994} & \val{0.4598} & \val{0.6397} & \val{0.8323} & \val{2.6890} & \val{0.1123} & \val{0.4280} & \val{0.5969} & \val{0.8241} & \val{3.1979} & \val{0.0611} & \val{0.3788} & \cellcolor{green!20}\textbf{\val{0.5086}} & \val{0.6955} & \val{1.9682} \\
DK Power & Solar & \textit{DK Weather} & \val{0.0369} & \val{0.2243} & \cellcolor{green!20}\textbf{\val{0.3446}} & \val{0.5186} & \val{2.0673} & \val{0.0804} & \val{0.5011} & \val{0.6633} & \val{0.8606} & \val{2.3885} & \val{0.0559} & \val{0.3495} & \val{0.5184} & \val{0.7218} & \val{3.3162} & \val{0.0795} & \val{0.3227} & \val{0.4862} & \val{0.6974} & \val{2.2928} \\
Energy Forecasting Competition PV Cluster & Solar_MWh_credit & \textit{UK Weather Competition} & \val{0.2441} & \val{0.6002} & \val{0.9073} & \val{1.4181} & \val{3.3977} & \val{0.2291} & \val{0.4657} & \val{0.6853} & \val{0.8509} & \val{2.8557} & \val{0.2136} & \val{0.4528} & \cellcolor{green!20}\textbf{\val{0.6498}} & \val{0.9001} & \val{2.5020} & \val{0.3884} & \val{0.7083} & \val{0.9848} & \val{1.6121} & \val{6.2810} \\
Energy Forecasting Competition Wind+PV & total_MWh_credit & \textit{UK Weather Competition} & \val{0.0616} & \val{0.2951} & \val{0.4447} & \val{0.5978} & \val{1.2366} & \val{0.0291} & \val{0.2679} & \val{0.3455} & \val{0.4556} & \val{1.2475} & \val{0.0272} & \val{0.2607} & \cellcolor{green!20}\textbf{\val{0.3182}} & \val{0.4166} & \val{1.3182} & \val{0.1577} & \val{0.3397} & \val{0.4410} & \val{0.5982} & \val{1.8332} \\
Energy Forecasting Competition Windpark & Wind_MWh_credit & \textit{UK Weather Competition} & \val{0.0182} & \val{0.3637} & \val{0.5655} & \val{0.7718} & \val{3.5506} & \val{0.0134} & \val{0.3088} & \val{0.4201} & \val{0.5989} & \val{3.7206} & \val{0.0134} & \val{0.2871} & \cellcolor{green!20}\textbf{\val{0.4175}} & \val{0.5264} & \val{1.9675} & \val{0.1140} & \val{0.3982} & \val{0.5361} & \val{0.7469} & \val{8.3382} \\
Hill of Towie Wind & active_power & \textit{Hill of Towie Weather} & \val{0.2936} & \val{1.0058} & \val{1.3305} & \val{1.6718} & \val{4.9641} & \val{0.4320} & \val{0.9337} & \val{1.3453} & \val{1.6862} & \val{10.8913} & \val{0.2670} & \val{0.6390} & \cellcolor{green!20}\textbf{\val{0.8684}} & \val{1.3831} & \val{16.0048} & \val{0.4333} & \val{0.8629} & \val{1.0990} & \val{2.1226} & \val{21.1714} \\
PV Hong Kong & generation_kwh_UG Hall4 & \textit{Weather HK} & \val{0.0491} & \val{0.3065} & \val{0.6883} & \val{1.1554} & \val{3.1554} & \val{0.1162} & \val{0.2829} & \val{0.3816} & \val{0.5250} & \val{1.8978} & \val{0.0989} & \val{0.2265} & \cellcolor{green!20}\textbf{\val{0.3179}} & \val{0.4512} & \val{1.0393} & \val{0.1688} & \val{0.4927} & \val{0.7486} & \val{1.1192} & \val{8.7676} \\
\\[-1.5ex]
\multicolumn{23}{l}{\textbf{Residential Load}} \\
\\[-1.5ex]
HTW Berlin Households & 10 random aggregated households & \textit{Cal DE} & \val{0.1871} & \val{0.3117} & \val{0.3763} & \val{0.4461} & \val{0.6087} & \val{0.2267} & \val{0.3491} & \val{0.3900} & \val{0.4312} & \val{0.7732} & \val{0.2068} & \val{0.3267} & \val{0.3635} & \val{0.4233} & \val{1.2619} & \val{0.2056} & \val{0.3218} & \cellcolor{green!20}\textbf{\val{0.3487}} & \val{0.3894} & \val{0.5500} \\
HTW Berlin Households & random_household_0 & \textit{Cal DE} & \val{0.3325} & \val{0.7267} & \val{0.8131} & \val{0.8976} & \val{1.4094} & \val{0.3818} & \val{0.7804} & \val{0.8700} & \val{1.0084} & \val{2.4268} & \val{0.3641} & \val{0.7966} & \val{0.9650} & \val{1.2821} & \val{2.7752} & \val{0.3711} & \val{0.7074} & \cellcolor{green!20}\textbf{\val{0.7875}} & \val{0.8960} & \val{1.4577} \\
HTW Berlin Households & random_household_1 & \textit{Cal DE} & \val{0.2404} & \val{0.6383} & \val{0.7804} & \val{0.8856} & \val{1.2091} & \val{0.3249} & \val{0.7572} & \val{0.8484} & \val{0.9374} & \val{1.3457} & \val{0.3127} & \val{0.7057} & \val{0.8115} & \val{0.9127} & \val{1.4531} & \val{0.2732} & \val{0.6525} & \cellcolor{green!20}\textbf{\val{0.7744}} & \val{0.8651} & \val{1.1270} \\
HTW Berlin Households & random_household_2 & \textit{Cal DE} & \val{0.2221} & \val{1.1671} & \val{1.4329} & \val{1.6417} & \val{2.0194} & \val{1.0021} & \val{1.5731} & \val{1.9379} & \val{2.3071} & \val{8.5029} & \val{0.9521} & \val{1.5185} & \val{1.7380} & \val{2.1170} & \val{16.7040} & \val{0.4320} & \val{1.1356} & \cellcolor{green!20}\textbf{\val{1.3289}} & \val{1.5318} & \val{3.1572} \\
Household Lower Saxony & NO_PV_SFH10_P_TOT & \textit{Cal DE} & \val{0.1468} & \val{0.6425} & \val{0.7342} & \val{0.8186} & \val{0.9773} & \val{0.5639} & \val{0.9696} & \val{1.0373} & \val{1.1109} & \val{1.6134} & \val{0.6159} & \val{0.8610} & \val{0.9439} & \val{1.0120} & \val{1.4841} & \val{0.3054} & \val{0.6341} & \cellcolor{green!20}\textbf{\val{0.7031}} & \val{0.7785} & \val{0.9123} \\
Household Lower Saxony & NO_PV_SFH31_P_TOT & \textit{Cal DE} & \val{0.2087} & \val{0.7583} & \cellcolor{green!20}\textbf{\val{0.8806}} & \val{1.0289} & \val{1.2718} & \val{0.8549} & \val{1.3252} & \val{1.5912} & \val{1.8737} & \val{3.1854} & \val{0.4942} & \val{1.4772} & \val{1.9386} & \val{2.7101} & \val{8.6496} & \val{0.4795} & \val{0.7956} & \val{0.9007} & \val{1.0040} & \val{1.3299} \\
Household Lower Saxony & WITH_PV_SFH15_P_TOT & \textit{Cal DE} & \val{0.1898} & \val{0.5103} & \cellcolor{green!20}\textbf{\val{0.7159}} & \val{0.9961} & \val{1.7335} & \val{0.3029} & \val{0.7375} & \val{0.9892} & \val{1.2513} & \val{5.1969} & \val{0.3155} & \val{0.7748} & \val{1.0547} & \val{1.4406} & \val{4.2985} & \val{0.3330} & \val{0.6350} & \val{0.7923} & \val{1.0684} & \val{1.5001} \\
\\[-1.5ex]
\midrule
\textbf{Overall} & \textit{All} & \textit{All} & \val{0.0062} & \val{0.2523} & \cellcolor{green!20}\textbf{\val{0.5990}} & \val{1.0516} & \val{554648277707943.3750} & \val{0.0132} & \val{0.3386} & \val{0.6960} & \val{1.1697} & \val{401464538815120.3125} & \val{0.0115} & \val{0.3072} & \val{0.6107} & \val{1.1094} & \val{95321248692556.6562} & \val{0.0000} & \val{0.3269} & \val{0.6442} & \val{1.0678} & \val{207995924455535.0312} \\
\midrule
\textbf{Summary (Best Med)} &  &  &  &  & \textbf{25} &  &  &  &  & \textbf{0} &  &  &  &  & \textbf{10} &  &  &  &  & \textbf{17} &  &  \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\raggedright\arraybackslash}m{2.6cm} c c c c c c c c c !{\vrule width 1pt} c | c}
\toprule
\textbf{Model} & \textbf{\shortstack{Balancing\\Services}} & \textbf{\shortstack{Dispatchable\\Generation}} & \textbf{\shortstack{Grid\\Data}} & \textbf{\shortstack{Heat\\Data}} & \textbf{Load} & \textbf{\shortstack{Market\\Data}} & \textbf{\shortstack{Mobility\\Data}} & \textbf{\shortstack{Non-Dispatchable\\Generation}} & \textbf{\shortstack{Residential\\Load}} & \shortstack{\textbf{Overall}\\\textbf{Median}} & \shortstack{\textbf{Best}\\\textbf{Count}} \\
\midrule
\multicolumn{12}{l}{\textit{Univariate}} \\
Toto-2.0 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.722} \\[1pt] \scriptstyle\langle 0.289,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.566 \\[1pt] \scriptstyle\langle 0.105,\,1.06\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.800 \\[1pt] \scriptstyle\langle 0.457,\,1.14\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.825 \\[1pt] \scriptstyle\langle 0.571,\,1.17\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.401 \\[1pt] \scriptstyle\langle 0.103,\,1.07\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.719 \\[1pt] \scriptstyle\langle 0.361,\,1.07\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.740 \\[1pt] \scriptstyle\langle 0.253,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.777} \\[1pt] \scriptstyle\langle 0.275,\,1.16\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.735 \\[1pt] \scriptstyle\langle 0.478,\,0.929\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.746 \\[1pt] \scriptstyle\langle 0.549,\,0.908\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,616 (10\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 0.731 \\[1pt] \scriptstyle\langle 0.317,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.557} \\[1pt] \scriptstyle\langle 0.123,\,1.05\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.793 \\[1pt] \scriptstyle\langle 0.450,\,1.18\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.872 \\[1pt] \scriptstyle\langle 0.626,\,1.26\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.392} \\[1pt] \scriptstyle\langle 0.107,\,1.04\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.718 \\[1pt] \scriptstyle\langle 0.359,\,1.07\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.758 \\[1pt] \scriptstyle\langle 0.363,\,1.03\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.808 \\[1pt] \scriptstyle\langle 0.315,\,1.31\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.730 \\[1pt] \scriptstyle\langle 0.468,\,0.940\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.750 \\[1pt] \scriptstyle\langle 0.554,\,0.923\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{854 (5\%)} \\
Chronos-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.725 \\[1pt] \scriptstyle\langle 0.305,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.562 \\[1pt] \scriptstyle\langle 0.116,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.770} \\[1pt] \scriptstyle\langle 0.457,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.813} \\[1pt] \scriptstyle\langle 0.584,\,1.12\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.394 \\[1pt] \scriptstyle\langle 0.114,\,1.05\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.712} \\[1pt] \scriptstyle\langle 0.344,\,1.11\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.741 \\[1pt] \scriptstyle\langle 0.320,\,0.998\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.813 \\[1pt] \scriptstyle\langle 0.270,\,1.18\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.706 \\[1pt] \scriptstyle\langle 0.453,\,0.911\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.737} \\[1pt] \scriptstyle\langle 0.542,\,0.904\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,099 (6\%)} \\
FlowState & $\substack{\rule{0pt}{10pt}\textstyle 0.733 \\[1pt] \scriptstyle\langle 0.343,\,1.02\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.627 \\[1pt] \scriptstyle\langle 0.270,\,1.15\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.777 \\[1pt] \scriptstyle\langle 0.429,\,1.18\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.867 \\[1pt] \scriptstyle\langle 0.640,\,1.23\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.458 \\[1pt] \scriptstyle\langle 0.142,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.771 \\[1pt] \scriptstyle\langle 0.434,\,1.12\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.721} \\[1pt] \scriptstyle\langle 0.229,\,0.972\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.843 \\[1pt] \scriptstyle\langle 0.422,\,1.24\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.703} \\[1pt] \scriptstyle\langle 0.455,\,0.903\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.752 \\[1pt] \scriptstyle\langle 0.570,\,0.922\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,501 (9\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.724 \\[1pt] \scriptstyle\langle 0.310,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.586 \\[1pt] \scriptstyle\langle 0.121,\,1.02\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.789 \\[1pt] \scriptstyle\langle 0.473,\,1.18\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.845 \\[1pt] \scriptstyle\langle 0.636,\,1.17\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.403 \\[1pt] \scriptstyle\langle 0.142,\,0.986\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.733 \\[1pt] \scriptstyle\langle 0.370,\,1.05\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.756 \\[1pt] \scriptstyle\langle 0.337,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.809 \\[1pt] \scriptstyle\langle 0.287,\,1.24\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.722 \\[1pt] \scriptstyle\langle 0.463,\,0.918\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.751 \\[1pt] \scriptstyle\langle 0.560,\,0.914\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{591 (3\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Covariate}} \\
Chronos-2 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.730} \\[1pt] \scriptstyle\langle 0.314,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.461} \\[1pt] \scriptstyle\langle 0.131,\,0.971\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.720} \\[1pt] \scriptstyle\langle 0.379,\,1.09\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.787} \\[1pt] \scriptstyle\langle 0.520,\,1.09\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.393} \\[1pt] \scriptstyle\langle 0.109,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.669} \\[1pt] \scriptstyle\langle 0.323,\,1.06\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.748 \\[1pt] \scriptstyle\langle 0.339,\,1.02\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.482 \\[1pt] \scriptstyle\langle 0.143,\,1.04\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.715} \\[1pt] \scriptstyle\langle 0.455,\,0.919\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.667} \\[1pt] \scriptstyle\langle 0.435,\,0.844\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,969 (12\%)} \\
TabPFN & $\substack{\rule{0pt}{10pt}\textstyle 0.734 \\[1pt] \scriptstyle\langle 0.301,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.520 \\[1pt] \scriptstyle\langle 0.165,\,1.05\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.756 \\[1pt] \scriptstyle\langle 0.402,\,1.16\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.842 \\[1pt] \scriptstyle\langle 0.564,\,1.28\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.636 \\[1pt] \scriptstyle\langle 0.185,\,2.10\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.722 \\[1pt] \scriptstyle\langle 0.367,\,1.13\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.739} \\[1pt] \scriptstyle\langle 0.295,\,1.000\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.515 \\[1pt] \scriptstyle\langle 0.163,\,1.20\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.733 \\[1pt] \scriptstyle\langle 0.466,\,0.938\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.706 \\[1pt] \scriptstyle\langle 0.481,\,0.893\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,640 (10\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 1.17 \\[1pt] \scriptstyle\langle 0.709,\,6.67\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.672 \\[1pt] \scriptstyle\langle 0.224,\,1.68\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.904 \\[1pt] \scriptstyle\langle 0.499,\,2.16\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.00 \\[1pt] \scriptstyle\langle 0.651,\,2.02\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.835 \\[1pt] \scriptstyle\langle 0.266,\,3.46\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.900 \\[1pt] \scriptstyle\langle 0.432,\,2.19\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.839 \\[1pt] \scriptstyle\langle 0.403,\,2.29\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.618 \\[1pt] \scriptstyle\langle 0.238,\,1.63\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.824 \\[1pt] \scriptstyle\langle 0.527,\,1.98\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.841 \\[1pt] \scriptstyle\langle 0.590,\,1.26\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{524 (3\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.736 \\[1pt] \scriptstyle\langle 0.322,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.576 \\[1pt] \scriptstyle\langle 0.134,\,0.996\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.758 \\[1pt] \scriptstyle\langle 0.421,\,1.14\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.806 \\[1pt] \scriptstyle\langle 0.523,\,1.17\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.489 \\[1pt] \scriptstyle\langle 0.161,\,1.19\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.711 \\[1pt] \scriptstyle\langle 0.358,\,1.12\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.750 \\[1pt] \scriptstyle\langle 0.336,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.474} \\[1pt] \scriptstyle\langle 0.135,\,1.05\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.720 \\[1pt] \scriptstyle\langle 0.463,\,0.919\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.692 \\[1pt] \scriptstyle\langle 0.461,\,0.866\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,465 (9\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Training / Fine-tuning}} \\
Chronos-2 & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.716} \\[1pt] \scriptstyle\langle 0.350,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.785 \\[1pt] \scriptstyle\langle 0.209,\,1.88\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.753} \\[1pt] \scriptstyle\langle 0.398,\,1.33\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.765} \\[1pt] \scriptstyle\langle 0.485,\,1.13\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.956 \\[1pt] \scriptstyle\langle 0.250,\,3.22\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.737} \\[1pt] \scriptstyle\langle 0.360,\,1.33\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.750} \\[1pt] \scriptstyle\langle 0.466,\,1.58\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.750 \\[1pt] \scriptstyle\langle 0.295,\,1.38\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.705} \\[1pt] \scriptstyle\langle 0.434,\,0.950\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.745} \\[1pt] \scriptstyle\langle 0.566,\,0.966\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}\textbf{3,760 (22\%)} \\
RandomForest & $\substack{\rule{0pt}{10pt}\textstyle 1.27 \\[1pt] \scriptstyle\langle 0.696,\,11.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.835 \\[1pt] \scriptstyle\langle 0.340,\,1.46\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.948 \\[1pt] \scriptstyle\langle 0.542,\,2.07\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.07 \\[1pt] \scriptstyle\langle 0.651,\,2.16\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.834 \\[1pt] \scriptstyle\langle 0.259,\,1.68\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.881 \\[1pt] \scriptstyle\langle 0.467,\,1.87\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.12 \\[1pt] \scriptstyle\langle 0.482,\,1.84\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.789 \\[1pt] \scriptstyle\langle 0.297,\,2.04\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.18 \\[1pt] \scriptstyle\langle 0.708,\,2.82\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.953 \\[1pt] \scriptstyle\langle 0.683,\,1.37\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{396 (2\%)} \\
XGBoost & $\substack{\rule{0pt}{10pt}\textstyle 1.30 \\[1pt] \scriptstyle\langle 0.687,\,4.22\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.595 \\[1pt] \scriptstyle\langle 0.177,\,1.36\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.812 \\[1pt] \scriptstyle\langle 0.462,\,1.66\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.04 \\[1pt] \scriptstyle\langle 0.552,\,2.39\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.562 \\[1pt] \scriptstyle\langle 0.195,\,1.52\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.947 \\[1pt] \scriptstyle\langle 0.484,\,2.37\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.965 \\[1pt] \scriptstyle\langle 0.409,\,1.68\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.678} \\[1pt] \scriptstyle\langle 0.234,\,1.57\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.21 \\[1pt] \scriptstyle\langle 0.706,\,3.24\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.873 \\[1pt] \scriptstyle\langle 0.591,\,1.29\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{753 (4\%)} \\
XGBoost-MO & $\substack{\rule{0pt}{10pt}\textstyle 0.998 \\[1pt] \scriptstyle\langle 0.662,\,5.39\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.534} \\[1pt] \scriptstyle\langle 0.140,\,1.23\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.917 \\[1pt] \scriptstyle\langle 0.543,\,1.76\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.984 \\[1pt] \scriptstyle\langle 0.679,\,4.30\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.462} \\[1pt] \scriptstyle\langle 0.175,\,1.52\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.967 \\[1pt] \scriptstyle\langle 0.537,\,2.14\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.801 \\[1pt] \scriptstyle\langle 0.380,\,1.87\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.869 \\[1pt] \scriptstyle\langle 0.398,\,1.78\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.823 \\[1pt] \scriptstyle\langle 0.563,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.856 \\[1pt] \scriptstyle\langle 0.647,\,1.15\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{537 (3\%)} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\vspace{4pt}
\noindent\begin{tikzpicture}
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=orange!10, draw=gray!50] at (0.65\textwidth,0) (A) {};
\node[right=4pt of A, anchor=west] {\small Mode Winner};
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=green!15, draw=gray!50] at (0.9\textwidth,0) (B) {};
\node[right=4pt of B, anchor=west] {\small Category Winner / Overall Winner};
\end{tikzpicture}
\begin{tabular}{>{\raggedright\arraybackslash}m{2.6cm} c c c c c c c c c !{\vrule width 1pt} c | c}
\toprule
\textbf{Model} & \textbf{\shortstack{Balancing\\Services}} & \textbf{\shortstack{Dispatchable\\Generation}} & \textbf{\shortstack{Grid\\Data}} & \textbf{\shortstack{Heat\\Data}} & \textbf{Load} & \textbf{\shortstack{Market\\Data}} & \textbf{\shortstack{Mobility\\Data}} & \textbf{\shortstack{Non-Dispatchable\\Generation}} & \textbf{\shortstack{Residential\\Load}} & \shortstack{\textbf{Overall}\\\textbf{Median}} & \shortstack{\textbf{Best}\\\textbf{Count}} \\
\midrule
\multicolumn{12}{l}{\textit{Univariate}} \\
Toto-2.0 & $\substack{\rule{0pt}{10pt}\textstyle 0.503 \\[1pt] \scriptstyle\langle 0.273,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.362 \\[1pt] \scriptstyle\langle 0.072,\,0.685\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.507 \\[1pt] \scriptstyle\langle 0.310,\,0.751\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.523 \\[1pt] \scriptstyle\langle 0.365,\,0.743\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.274 \\[1pt] \scriptstyle\langle 0.072,\,0.779\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.475} \\[1pt] \scriptstyle\langle 0.245,\,0.754\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.482 \\[1pt] \scriptstyle\langle 0.190,\,0.665\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.482} \\[1pt] \scriptstyle\langle 0.221,\,0.788\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.521 \\[1pt] \scriptstyle\langle 0.352,\,0.685\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.487 \\[1pt] \scriptstyle\langle 0.368,\,0.601\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,474 (9\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 0.516 \\[1pt] \scriptstyle\langle 0.261,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.359 \\[1pt] \scriptstyle\langle 0.078,\,0.710\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.502 \\[1pt] \scriptstyle\langle 0.295,\,0.791\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.547 \\[1pt] \scriptstyle\langle 0.402,\,0.776\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.256} \\[1pt] \scriptstyle\langle 0.074,\,0.718\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.478 \\[1pt] \scriptstyle\langle 0.244,\,0.746\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.492 \\[1pt] \scriptstyle\langle 0.244,\,0.698\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.504 \\[1pt] \scriptstyle\langle 0.234,\,0.865\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.525 \\[1pt] \scriptstyle\langle 0.337,\,0.703\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.493 \\[1pt] \scriptstyle\langle 0.370,\,0.621\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{853 (5\%)} \\
Chronos-2 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.502} \\[1pt] \scriptstyle\langle 0.270,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.354} \\[1pt] \scriptstyle\langle 0.080,\,0.713\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.486} \\[1pt] \scriptstyle\langle 0.301,\,0.715\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.513} \\[1pt] \scriptstyle\langle 0.376,\,0.730\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.265 \\[1pt] \scriptstyle\langle 0.083,\,0.717\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.491 \\[1pt] \scriptstyle\langle 0.248,\,0.763\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.478 \\[1pt] \scriptstyle\langle 0.231,\,0.681\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.505 \\[1pt] \scriptstyle\langle 0.215,\,0.794\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.494} \\[1pt] \scriptstyle\langle 0.323,\,0.660\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.482} \\[1pt] \scriptstyle\langle 0.367,\,0.597\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,002 (6\%)} \\
FlowState & $\substack{\rule{0pt}{10pt}\textstyle 0.526 \\[1pt] \scriptstyle\langle 0.266,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.410 \\[1pt] \scriptstyle\langle 0.174,\,0.827\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.496 \\[1pt] \scriptstyle\langle 0.277,\,0.801\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.558 \\[1pt] \scriptstyle\langle 0.398,\,0.797\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.299 \\[1pt] \scriptstyle\langle 0.094,\,0.731\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.517 \\[1pt] \scriptstyle\langle 0.286,\,0.821\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.472} \\[1pt] \scriptstyle\langle 0.154,\,0.671\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.542 \\[1pt] \scriptstyle\langle 0.273,\,0.891\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.503 \\[1pt] \scriptstyle\langle 0.312,\,0.681\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.501 \\[1pt] \scriptstyle\langle 0.374,\,0.632\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,976 (12\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.507 \\[1pt] \scriptstyle\langle 0.267,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.365 \\[1pt] \scriptstyle\langle 0.083,\,0.680\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.497 \\[1pt] \scriptstyle\langle 0.308,\,0.776\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.538 \\[1pt] \scriptstyle\langle 0.403,\,0.751\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.263 \\[1pt] \scriptstyle\langle 0.100,\,0.715\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.483 \\[1pt] \scriptstyle\langle 0.256,\,0.729\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.485 \\[1pt] \scriptstyle\langle 0.237,\,0.674\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.511 \\[1pt] \scriptstyle\langle 0.226,\,0.811\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.512 \\[1pt] \scriptstyle\langle 0.332,\,0.684\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.491 \\[1pt] \scriptstyle\langle 0.373,\,0.607\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{486 (3\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Covariate}} \\
Chronos-2 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.516} \\[1pt] \scriptstyle\langle 0.317,\,1.01\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.302} \\[1pt] \scriptstyle\langle 0.092,\,0.642\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.465} \\[1pt] \scriptstyle\langle 0.254,\,0.727\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.491} \\[1pt] \scriptstyle\langle 0.335,\,0.709\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.270} \\[1pt] \scriptstyle\langle 0.083,\,0.792\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.466} \\[1pt] \scriptstyle\langle 0.233,\,0.737\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.489 \\[1pt] \scriptstyle\langle 0.246,\,0.722\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.311} \\[1pt] \scriptstyle\langle 0.096,\,0.679\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.499} \\[1pt] \scriptstyle\langle 0.331,\,0.667\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.447} \\[1pt] \scriptstyle\langle 0.299,\,0.568\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{2,104 (12\%)} \\
TabPFN & $\substack{\rule{0pt}{10pt}\textstyle 0.519 \\[1pt] \scriptstyle\langle 0.263,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.323 \\[1pt] \scriptstyle\langle 0.109,\,0.674\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.495 \\[1pt] \scriptstyle\langle 0.267,\,0.792\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.524 \\[1pt] \scriptstyle\langle 0.361,\,0.799\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.414 \\[1pt] \scriptstyle\langle 0.127,\,1.32\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.483 \\[1pt] \scriptstyle\langle 0.247,\,0.783\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.471} \\[1pt] \scriptstyle\langle 0.204,\,0.666\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.332 \\[1pt] \scriptstyle\langle 0.110,\,0.786\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.513 \\[1pt] \scriptstyle\langle 0.330,\,0.688\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.465 \\[1pt] \scriptstyle\langle 0.319,\,0.601\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,975 (12\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 0.871 \\[1pt] \scriptstyle\langle 0.476,\,5.28\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.479 \\[1pt] \scriptstyle\langle 0.143,\,1.31\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.616 \\[1pt] \scriptstyle\langle 0.327,\,1.63\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.637 \\[1pt] \scriptstyle\langle 0.414,\,1.30\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.603 \\[1pt] \scriptstyle\langle 0.170,\,2.66\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.627 \\[1pt] \scriptstyle\langle 0.282,\,1.66\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.547 \\[1pt] \scriptstyle\langle 0.290,\,1.70\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.426 \\[1pt] \scriptstyle\langle 0.162,\,1.19\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.596 \\[1pt] \scriptstyle\langle 0.376,\,1.44\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.581 \\[1pt] \scriptstyle\langle 0.403,\,0.899\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{460 (3\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.519 \\[1pt] \scriptstyle\langle 0.279,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.368 \\[1pt] \scriptstyle\langle 0.087,\,0.672\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.494 \\[1pt] \scriptstyle\langle 0.280,\,0.781\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.511 \\[1pt] \scriptstyle\langle 0.338,\,0.747\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.313 \\[1pt] \scriptstyle\langle 0.107,\,0.850\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.470 \\[1pt] \scriptstyle\langle 0.250,\,0.783\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.480 \\[1pt] \scriptstyle\langle 0.231,\,0.666\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.317 \\[1pt] \scriptstyle\langle 0.097,\,0.713\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.510 \\[1pt] \scriptstyle\langle 0.327,\,0.684\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.460 \\[1pt] \scriptstyle\langle 0.312,\,0.584\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,597 (9\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Training / Fine-tuning}} \\
Chronos-2 & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.484} \\[1pt] \scriptstyle\langle 0.278,\,1.06\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.570 \\[1pt] \scriptstyle\langle 0.159,\,1.37\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.503} \\[1pt] \scriptstyle\langle 0.291,\,0.857\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.487} \\[1pt] \scriptstyle\langle 0.330,\,0.734\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.749 \\[1pt] \scriptstyle\langle 0.182,\,2.41\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.513} \\[1pt] \scriptstyle\langle 0.267,\,0.894\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.487} \\[1pt] \scriptstyle\langle 0.333,\,1.17\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.507 \\[1pt] \scriptstyle\langle 0.246,\,0.981\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.497} \\[1pt] \scriptstyle\langle 0.317,\,0.694\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.509} \\[1pt] \scriptstyle\langle 0.393,\,0.674\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}\textbf{3,696 (22\%)} \\
RandomForest & $\substack{\rule{0pt}{10pt}\textstyle 1.24 \\[1pt] \scriptstyle\langle 0.697,\,12.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.837 \\[1pt] \scriptstyle\langle 0.340,\,1.46\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.942 \\[1pt] \scriptstyle\langle 0.541,\,2.07\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.05 \\[1pt] \scriptstyle\langle 0.659,\,2.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.834 \\[1pt] \scriptstyle\langle 0.262,\,1.69\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.884 \\[1pt] \scriptstyle\langle 0.468,\,1.83\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.10 \\[1pt] \scriptstyle\langle 0.491,\,1.85\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.788 \\[1pt] \scriptstyle\langle 0.297,\,2.04\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.17 \\[1pt] \scriptstyle\langle 0.696,\,2.77\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.948 \\[1pt] \scriptstyle\langle 0.679,\,1.37\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{37 (0\%)} \\
RandomForest (CQR) & $\substack{\rule{0pt}{10pt}\textstyle 0.615 \\[1pt] \scriptstyle\langle 0.420,\,13.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.580 \\[1pt] \scriptstyle\langle 0.224,\,1.10\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.663 \\[1pt] \scriptstyle\langle 0.387,\,1.48\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.750 \\[1pt] \scriptstyle\langle 0.460,\,1.39\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.601 \\[1pt] \scriptstyle\langle 0.223,\,1.50\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.646 \\[1pt] \scriptstyle\langle 0.358,\,1.28\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.608 \\[1pt] \scriptstyle\langle 0.365,\,1.15\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.598 \\[1pt] \scriptstyle\langle 0.246,\,1.63\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.704 \\[1pt] \scriptstyle\langle 0.462,\,1.11\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.645 \\[1pt] \scriptstyle\langle 0.477,\,0.898\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{181 (1\%)} \\
XGBoost & $\substack{\rule{0pt}{10pt}\textstyle 0.778 \\[1pt] \scriptstyle\langle 0.453,\,2.25\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.558 \\[1pt] \scriptstyle\langle 0.157,\,1.31\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.602 \\[1pt] \scriptstyle\langle 0.351,\,1.44\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.800 \\[1pt] \scriptstyle\langle 0.421,\,1.51\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.498 \\[1pt] \scriptstyle\langle 0.167,\,1.34\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.794 \\[1pt] \scriptstyle\langle 0.391,\,2.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.720 \\[1pt] \scriptstyle\langle 0.348,\,1.54\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.581 \\[1pt] \scriptstyle\langle 0.176,\,1.40\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.809 \\[1pt] \scriptstyle\langle 0.473,\,1.86\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.672 \\[1pt] \scriptstyle\langle 0.464,\,1.03\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{287 (2\%)} \\
XGBoost (CQR) & $\substack{\rule{0pt}{10pt}\textstyle 0.547 \\[1pt] \scriptstyle\langle 0.340,\,1.18\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.411} \\[1pt] \scriptstyle\langle 0.128,\,0.937\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.544 \\[1pt] \scriptstyle\langle 0.312,\,1.09\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.672 \\[1pt] \scriptstyle\langle 0.375,\,1.37\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.414} \\[1pt] \scriptstyle\langle 0.154,\,1.16\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.702 \\[1pt] \scriptstyle\langle 0.356,\,1.88\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.569 \\[1pt] \scriptstyle\langle 0.317,\,0.973\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.500} \\[1pt] \scriptstyle\langle 0.178,\,1.20\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.655 \\[1pt] \scriptstyle\langle 0.433,\,1.06\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.567 \\[1pt] \scriptstyle\langle 0.408,\,0.795\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{524 (3\%)} \\
XGBoost-MO & $\substack{\rule{0pt}{10pt}\textstyle 1.01 \\[1pt] \scriptstyle\langle 0.660,\,5.63\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.540 \\[1pt] \scriptstyle\langle 0.146,\,1.22\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.922 \\[1pt] \scriptstyle\langle 0.540,\,1.77\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.999 \\[1pt] \scriptstyle\langle 0.680,\,4.28\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.476 \\[1pt] \scriptstyle\langle 0.181,\,1.57\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.985 \\[1pt] \scriptstyle\langle 0.543,\,2.20\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.809 \\[1pt] \scriptstyle\langle 0.366,\,1.88\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.878 \\[1pt] \scriptstyle\langle 0.401,\,1.80\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.827 \\[1pt] \scriptstyle\langle 0.568,\,1.08\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.860 \\[1pt] \scriptstyle\langle 0.654,\,1.16\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{53 (0\%)} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\vspace{4pt}
\noindent\begin{tikzpicture}
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=orange!10, draw=gray!50] at (0.65\textwidth,0) (A) {};
\node[right=4pt of A, anchor=west] {\small Mode Winner};
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=green!15, draw=gray!50] at (0.9\textwidth,0) (B) {};
\node[right=4pt of B, anchor=west] {\small Category Winner / Overall Winner};
\end{tikzpicture}
\begin{tabular}{>{\raggedright\arraybackslash}m{2.6cm} c c c c c c c c c !{\vrule width 1pt} c | c}
\toprule
\textbf{Model} & \textbf{\shortstack{Balancing\\Services}} & \textbf{\shortstack{Dispatchable\\Generation}} & \textbf{\shortstack{Grid\\Data}} & \textbf{\shortstack{Heat\\Data}} & \textbf{Load} & \textbf{\shortstack{Market\\Data}} & \textbf{\shortstack{Mobility\\Data}} & \textbf{\shortstack{Non-Dispatchable\\Generation}} & \textbf{\shortstack{Residential\\Load}} & \shortstack{\textbf{Overall}\\\textbf{Median}} & \shortstack{\textbf{Best}\\\textbf{Count}} \\
\midrule
\multicolumn{12}{l}{\textit{Univariate}} \\
Toto-2.0 & $\substack{\rule{0pt}{10pt}\textstyle 0.112 \\[1pt] \scriptstyle\langle -0.081,\,0.361\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.816 \\[1pt] \scriptstyle\langle 0.369,\,0.988\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.753 \\[1pt] \scriptstyle\langle 0.215,\,0.957\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.465 \\[1pt] \scriptstyle\langle 0.142,\,0.700\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.978} \\[1pt] \scriptstyle\langle 0.737,\,0.996\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.652 \\[1pt] \scriptstyle\langle 0.037,\,0.892\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.567 \\[1pt] \scriptstyle\langle 0.270,\,0.986\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.861 \\[1pt] \scriptstyle\langle 0.016,\,0.995\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.456 \\[1pt] \scriptstyle\langle 0.110,\,0.757\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.647 \\[1pt] \scriptstyle\langle 0.336,\,0.897\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,170 (7\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 0.096 \\[1pt] \scriptstyle\langle -0.077,\,0.334\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.817} \\[1pt] \scriptstyle\langle 0.390,\,0.982\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.778 \\[1pt] \scriptstyle\langle 0.177,\,0.962\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.447 \\[1pt] \scriptstyle\langle 0.176,\,0.707\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.978 \\[1pt] \scriptstyle\langle 0.800,\,0.995\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.648 \\[1pt] \scriptstyle\langle 0.006,\,0.886\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.595 \\[1pt] \scriptstyle\langle 0.267,\,0.983\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.852 \\[1pt] \scriptstyle\langle -0.085,\,0.994\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.497 \\[1pt] \scriptstyle\langle 0.173,\,0.782\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.663 \\[1pt] \scriptstyle\langle 0.333,\,0.903\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{955 (6\%)} \\
Chronos-2 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.114} \\[1pt] \scriptstyle\langle -0.072,\,0.384\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.807 \\[1pt] \scriptstyle\langle 0.435,\,0.985\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.792 \\[1pt] \scriptstyle\langle 0.224,\,0.965\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.501} \\[1pt] \scriptstyle\langle 0.203,\,0.713\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.978 \\[1pt] \scriptstyle\langle 0.819,\,0.996\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.660} \\[1pt] \scriptstyle\langle 0.058,\,0.890\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.601 \\[1pt] \scriptstyle\langle 0.321,\,0.984\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.867} \\[1pt] \scriptstyle\langle -0.040,\,0.996\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.509 \\[1pt] \scriptstyle\langle 0.193,\,0.787\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.673} \\[1pt] \scriptstyle\langle 0.362,\,0.908\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,021 (6\%)} \\
FlowState & $\substack{\rule{0pt}{10pt}\textstyle 0.103 \\[1pt] \scriptstyle\langle -0.094,\,0.368\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.707 \\[1pt] \scriptstyle\langle 0.152,\,0.942\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.793} \\[1pt] \scriptstyle\langle 0.100,\,0.963\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.456 \\[1pt] \scriptstyle\langle 0.076,\,0.684\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.972 \\[1pt] \scriptstyle\langle 0.442,\,0.995\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.422 \\[1pt] \scriptstyle\langle -0.279,\,0.850\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.613} \\[1pt] \scriptstyle\langle 0.343,\,0.988\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.769 \\[1pt] \scriptstyle\langle -0.093,\,0.989\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.523} \\[1pt] \scriptstyle\langle 0.184,\,0.795\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.621 \\[1pt] \scriptstyle\langle 0.277,\,0.876\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,505 (9\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.077 \\[1pt] \scriptstyle\langle -0.092,\,0.348\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.788 \\[1pt] \scriptstyle\langle 0.389,\,0.981\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.754 \\[1pt] \scriptstyle\langle 0.224,\,0.957\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.460 \\[1pt] \scriptstyle\langle 0.169,\,0.701\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.975 \\[1pt] \scriptstyle\langle 0.828,\,0.994\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.633 \\[1pt] \scriptstyle\langle -0.005,\,0.881\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.596 \\[1pt] \scriptstyle\langle 0.304,\,0.981\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.863 \\[1pt] \scriptstyle\langle 2.21e{-4},\,0.995\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.485 \\[1pt] \scriptstyle\langle 0.140,\,0.785\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.655 \\[1pt] \scriptstyle\langle 0.336,\,0.901\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{684 (4\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Covariate}} \\
Chronos-2 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.130} \\[1pt] \scriptstyle\langle -0.067,\,0.404\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.863} \\[1pt] \scriptstyle\langle 0.474,\,0.984\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.827} \\[1pt] \scriptstyle\langle 0.341,\,0.973\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.529} \\[1pt] \scriptstyle\langle 0.252,\,0.753\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.977} \\[1pt] \scriptstyle\langle 0.809,\,0.996\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.700} \\[1pt] \scriptstyle\langle 0.044,\,0.909\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.597 \\[1pt] \scriptstyle\langle 0.300,\,0.985\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.933 \\[1pt] \scriptstyle\langle 0.540,\,0.997\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.506} \\[1pt] \scriptstyle\langle 0.183,\,0.782\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.747} \\[1pt] \scriptstyle\langle 0.455,\,0.932\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{2,236 (13\%)} \\
TabPFN & $\substack{\rule{0pt}{10pt}\textstyle 0.075 \\[1pt] \scriptstyle\langle -0.098,\,0.330\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.830 \\[1pt] \scriptstyle\langle 0.353,\,0.966\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.796 \\[1pt] \scriptstyle\langle 0.326,\,0.957\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.441 \\[1pt] \scriptstyle\langle 0.153,\,0.666\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.897 \\[1pt] \scriptstyle\langle 0.560,\,0.984\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.558 \\[1pt] \scriptstyle\langle -0.052,\,0.833\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.574 \\[1pt] \scriptstyle\langle 0.282,\,0.983\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.918 \\[1pt] \scriptstyle\langle 0.478,\,0.988\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.471 \\[1pt] \scriptstyle\langle 0.139,\,0.770\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.684 \\[1pt] \scriptstyle\langle 0.390,\,0.901\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,155 (7\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 0.063 \\[1pt] \scriptstyle\langle -0.136,\,0.273\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.753 \\[1pt] \scriptstyle\langle 0.214,\,0.962\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.731 \\[1pt] \scriptstyle\langle 0.252,\,0.947\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.423 \\[1pt] \scriptstyle\langle 0.137,\,0.718\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.863 \\[1pt] \scriptstyle\langle 0.439,\,0.973\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.498 \\[1pt] \scriptstyle\langle -0.124,\,0.844\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.574 \\[1pt] \scriptstyle\langle 0.129,\,0.978\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.907 \\[1pt] \scriptstyle\langle 0.460,\,0.991\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.453 \\[1pt] \scriptstyle\langle 0.067,\,0.766\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.648 \\[1pt] \scriptstyle\langle 0.331,\,0.875\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{883 (5\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 0.091 \\[1pt] \scriptstyle\langle -0.072,\,0.373\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.815 \\[1pt] \scriptstyle\langle 0.382,\,0.984\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.804 \\[1pt] \scriptstyle\langle 0.281,\,0.968\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.512 \\[1pt] \scriptstyle\langle 0.199,\,0.736\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.960 \\[1pt] \scriptstyle\langle 0.794,\,0.992\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.630 \\[1pt] \scriptstyle\langle -0.016,\,0.884\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.598} \\[1pt] \scriptstyle\langle 0.293,\,0.983\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.933} \\[1pt] \scriptstyle\langle 0.556,\,0.996\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.486 \\[1pt] \scriptstyle\langle 0.146,\,0.787\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.725 \\[1pt] \scriptstyle\langle 0.423,\,0.924\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,548 (9\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Training / Fine-tuning}} \\
Chronos-2 & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.170} \\[1pt] \scriptstyle\langle -0.037,\,0.457\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.484 \\[1pt] \scriptstyle\langle -0.634,\,0.964\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.746 \\[1pt] \scriptstyle\langle 0.123,\,0.965\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.536} \\[1pt] \scriptstyle\langle 0.209,\,0.790\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.748 \\[1pt] \scriptstyle\langle -0.235,\,0.990\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.418 \\[1pt] \scriptstyle\langle -0.571,\,0.894\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.559 \\[1pt] \scriptstyle\langle -0.014,\,0.839\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.774 \\[1pt] \scriptstyle\langle -0.425,\,0.993\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.499} \\[1pt] \scriptstyle\langle 0.158,\,0.779\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.563 \\[1pt] \scriptstyle\langle 0.214,\,0.836\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}\textbf{2,837 (17\%)} \\
RandomForest & $\substack{\rule{0pt}{10pt}\textstyle 0.070 \\[1pt] \scriptstyle\langle -0.081,\,0.235\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.400 \\[1pt] \scriptstyle\langle -0.104,\,0.831\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.581 \\[1pt] \scriptstyle\langle 0.083,\,0.909\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.310 \\[1pt] \scriptstyle\langle -0.014,\,0.625\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.833 \\[1pt] \scriptstyle\langle 0.064,\,0.982\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.283 \\[1pt] \scriptstyle\langle -0.266,\,0.758\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.460 \\[1pt] \scriptstyle\langle 0.118,\,0.943\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.857 \\[1pt] \scriptstyle\langle 0.008,\,0.981\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.255 \\[1pt] \scriptstyle\langle -0.021,\,0.657\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.454 \\[1pt] \scriptstyle\langle 0.147,\,0.787\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{513 (3\%)} \\
XGBoost & $\substack{\rule{0pt}{10pt}\textstyle 0.145 \\[1pt] \scriptstyle\langle -0.037,\,0.367\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.701 \\[1pt] \scriptstyle\langle 0.068,\,0.965\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.756} \\[1pt] \scriptstyle\langle 0.250,\,0.942\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.339 \\[1pt] \scriptstyle\langle -0.037,\,0.642\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.918 \\[1pt] \scriptstyle\langle 0.613,\,0.988\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.420 \\[1pt] \scriptstyle\langle -0.246,\,0.796\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.504 \\[1pt] \scriptstyle\langle 0.077,\,0.967\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.890} \\[1pt] \scriptstyle\langle 0.177,\,0.990\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.292 \\[1pt] \scriptstyle\langle -0.030,\,0.686\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.591 \\[1pt] \scriptstyle\langle 0.258,\,0.876\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,058 (6\%)} \\
XGBoost-MO & $\substack{\rule{0pt}{10pt}\textstyle 0.139 \\[1pt] \scriptstyle\langle -0.071,\,0.362\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.793} \\[1pt] \scriptstyle\langle 0.352,\,0.976\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.707 \\[1pt] \scriptstyle\langle 0.174,\,0.928\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.429 \\[1pt] \scriptstyle\langle 0.076,\,0.621\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.949} \\[1pt] \scriptstyle\langle 0.727,\,0.988\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.422} \\[1pt] \scriptstyle\langle -0.154,\,0.810\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.598} \\[1pt] \scriptstyle\langle 0.358,\,0.976\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.784 \\[1pt] \scriptstyle\langle -0.042,\,0.984\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.480 \\[1pt] \scriptstyle\langle 0.133,\,0.757\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.610} \\[1pt] \scriptstyle\langle 0.303,\,0.854\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,049 (6\%)} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\vspace{4pt}
\noindent\begin{tikzpicture}
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=orange!10, draw=gray!50] at (0.65\textwidth,0) (A) {};
\node[right=4pt of A, anchor=west] {\small Mode Winner};
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=green!15, draw=gray!50] at (0.9\textwidth,0) (B) {};
\node[right=4pt of B, anchor=west] {\small Category Winner / Overall Winner};
\end{tikzpicture}
\begin{tabular}{>{\raggedright\arraybackslash}m{2.6cm} c c c c c c c c c !{\vrule width 1pt} c | c}
\toprule
\textbf{Model} & \textbf{\shortstack{Balancing\\Services}} & \textbf{\shortstack{Dispatchable\\Generation}} & \textbf{\shortstack{Grid\\Data}} & \textbf{\shortstack{Heat\\Data}} & \textbf{Load} & \textbf{\shortstack{Market\\Data}} & \textbf{\shortstack{Mobility\\Data}} & \textbf{\shortstack{Non-Dispatchable\\Generation}} & \textbf{\shortstack{Residential\\Load}} & \shortstack{\textbf{Overall}\\\textbf{Median}} & \shortstack{\textbf{Best}\\\textbf{Count}} \\
\midrule
\multicolumn{12}{l}{\textit{Univariate}} \\
Toto-2.0 & $\substack{\rule{0pt}{10pt}\textstyle -88.3 \\[1pt] \scriptstyle\langle -105,\,-37.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.07 \\[1pt] \scriptstyle\langle -79.5,\,90.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.68 \\[1pt] \scriptstyle\langle -54.6,\,48.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.12 \\[1pt] \scriptstyle\langle -34.7,\,24.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.229 \\[1pt] \scriptstyle\langle -11.9,\,6.56\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.02 \\[1pt] \scriptstyle\langle -27.5,\,43.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -15.5 \\[1pt] \scriptstyle\langle -48.1,\,15.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.45 \\[1pt] \scriptstyle\langle -46.2,\,54.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -20.7 \\[1pt] \scriptstyle\langle -41.3,\,2.58\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -5.79 \\[1pt] \scriptstyle\langle -28.2,\,7.03\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{865 (5\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle -82.9 \\[1pt] \scriptstyle\langle -99.9,\,-33.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.60} \\[1pt] \scriptstyle\langle -73.7,\,97.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.30 \\[1pt] \scriptstyle\langle -59.5,\,47.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -8.32 \\[1pt] \scriptstyle\langle -36.1,\,19.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.419 \\[1pt] \scriptstyle\langle -9.20,\,5.61\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.94 \\[1pt] \scriptstyle\langle -30.2,\,41.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -16.6 \\[1pt] \scriptstyle\langle -49.0,\,26.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.76 \\[1pt] \scriptstyle\langle -45.3,\,58.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -21.1 \\[1pt] \scriptstyle\langle -40.2,\,0.450\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.71 \\[1pt] \scriptstyle\langle -29.1,\,6.28\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{986 (6\%)} \\
Chronos-2 & $\substack{\rule{0pt}{10pt}\textstyle -86.9 \\[1pt] \scriptstyle\langle -103,\,-32.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.06 \\[1pt] \scriptstyle\langle -71.8,\,87.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.99 \\[1pt] \scriptstyle\langle -58.6,\,38.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.41 \\[1pt] \scriptstyle\langle -32.0,\,22.3\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.087} \\[1pt] \scriptstyle\langle -7.90,\,6.45\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.948} \\[1pt] \scriptstyle\langle -32.3,\,40.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -15.8 \\[1pt] \scriptstyle\langle -48.6,\,23.9\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.951} \\[1pt] \scriptstyle\langle -53.8,\,58.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -19.7 \\[1pt] \scriptstyle\langle -38.5,\,0.608\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.24 \\[1pt] \scriptstyle\langle -28.6,\,6.64\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{735 (4\%)} \\
FlowState & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-82.6} \\[1pt] \scriptstyle\langle -125,\,-21.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -11.0 \\[1pt] \scriptstyle\langle -174,\,72.6\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.57} \\[1pt] \scriptstyle\langle -57.9,\,45.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-4.95} \\[1pt] \scriptstyle\langle -31.3,\,30.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.149 \\[1pt] \scriptstyle\langle -7.16,\,7.05\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.03 \\[1pt] \scriptstyle\langle -28.9,\,53.6\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-11.0} \\[1pt] \scriptstyle\langle -36.3,\,20.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.56 \\[1pt] \scriptstyle\langle -62.7,\,61.9\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-18.3} \\[1pt] \scriptstyle\langle -36.3,\,2.13\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-5.64} \\[1pt] \scriptstyle\langle -27.2,\,7.53\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,087 (6\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle -88.9 \\[1pt] \scriptstyle\langle -104,\,-38.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.37 \\[1pt] \scriptstyle\langle -74.3,\,91.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.15 \\[1pt] \scriptstyle\langle -59.8,\,48.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.50 \\[1pt] \scriptstyle\langle -32.4,\,23.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.259 \\[1pt] \scriptstyle\langle -6.65,\,6.44\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.19 \\[1pt] \scriptstyle\langle -30.3,\,43.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -18.4 \\[1pt] \scriptstyle\langle -55.1,\,20.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.95 \\[1pt] \scriptstyle\langle -50.5,\,57.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -20.6 \\[1pt] \scriptstyle\langle -41.3,\,1.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.53 \\[1pt] \scriptstyle\langle -29.4,\,6.79\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{739 (4\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Covariate}} \\
Chronos-2 & $\substack{\rule{0pt}{10pt}\textstyle -85.5 \\[1pt] \scriptstyle\langle -110,\,-19.3\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-5.23} \\[1pt] \scriptstyle\langle -77.6,\,65.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.23} \\[1pt] \scriptstyle\langle -42.1,\,28.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.06 \\[1pt] \scriptstyle\langle -30.6,\,25.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.049} \\[1pt] \scriptstyle\langle -8.68,\,6.60\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.56 \\[1pt] \scriptstyle\langle -27.8,\,37.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-14.6} \\[1pt] \scriptstyle\langle -49.2,\,25.3\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.688} \\[1pt] \scriptstyle\langle -26.9,\,35.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -20.3 \\[1pt] \scriptstyle\langle -39.8,\,1.86\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.13 \\[1pt] \scriptstyle\langle -24.2,\,6.45\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,267 (7\%)} \\
TabPFN & $\substack{\rule{0pt}{10pt}\textstyle -92.0 \\[1pt] \scriptstyle\langle -114,\,-44.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -14.7 \\[1pt] \scriptstyle\langle -91.7,\,59.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -3.88 \\[1pt] \scriptstyle\langle -39.1,\,29.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -7.81 \\[1pt] \scriptstyle\langle -42.7,\,25.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.914 \\[1pt] \scriptstyle\langle -10.2,\,8.70\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.30 \\[1pt] \scriptstyle\langle -26.0,\,42.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -18.7 \\[1pt] \scriptstyle\langle -52.6,\,11.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.26 \\[1pt] \scriptstyle\langle -27.0,\,30.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -21.3 \\[1pt] \scriptstyle\langle -40.9,\,-1.02\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.97 \\[1pt] \scriptstyle\langle -26.2,\,4.34\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,329 (8\%)} \\
TimesFM & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-33.9} \\[1pt] \scriptstyle\langle -357,\,475\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -8.43 \\[1pt] \scriptstyle\langle -129,\,188\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.66 \\[1pt] \scriptstyle\langle -57.5,\,47.1\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-3.70} \\[1pt] \scriptstyle\langle -43.6,\,39.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.568 \\[1pt] \scriptstyle\langle -15.6,\,14.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.79 \\[1pt] \scriptstyle\langle -41.8,\,60.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -17.2 \\[1pt] \scriptstyle\langle -80.6,\,61.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.65 \\[1pt] \scriptstyle\langle -25.7,\,43.5\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-20.0} \\[1pt] \scriptstyle\langle -77.0,\,22.2\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-3.96} \\[1pt] \scriptstyle\langle -24.7,\,14.1\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,468 (9\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle -84.4 \\[1pt] \scriptstyle\langle -108,\,-28.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -5.81 \\[1pt] \scriptstyle\langle -85.6,\,77.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.60 \\[1pt] \scriptstyle\langle -40.2,\,33.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.37 \\[1pt] \scriptstyle\langle -31.3,\,24.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.480 \\[1pt] \scriptstyle\langle -7.05,\,7.07\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{1.90} \\[1pt] \scriptstyle\langle -30.5,\,38.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -18.7 \\[1pt] \scriptstyle\langle -55.5,\,19.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.782 \\[1pt] \scriptstyle\langle -24.0,\,29.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -21.1 \\[1pt] \scriptstyle\langle -41.5,\,0.214\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -5.06 \\[1pt] \scriptstyle\langle -25.0,\,5.82\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,182 (7\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Training / Fine-tuning}} \\
Chronos-2 & $\substack{\rule{0pt}{10pt}\textstyle -89.6 \\[1pt] \scriptstyle\langle -121,\,-33.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -9.25 \\[1pt] \scriptstyle\langle -194,\,115\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.70} \\[1pt] \scriptstyle\langle -40.2,\,31.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -5.16 \\[1pt] \scriptstyle\langle -26.9,\,16.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.075} \\[1pt] \scriptstyle\langle -17.3,\,17.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.056} \\[1pt] \scriptstyle\langle -28.2,\,38.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -15.4 \\[1pt] \scriptstyle\langle -54.6,\,25.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.45 \\[1pt] \scriptstyle\langle -53.7,\,46.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -19.3 \\[1pt] \scriptstyle\langle -38.9,\,2.28\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.33 \\[1pt] \scriptstyle\langle -26.9,\,6.17\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{2,146 (13\%)} \\
RandomForest & $\substack{\rule{0pt}{10pt}\textstyle 135 \\[1pt] \scriptstyle\langle -73.5,\,3.57e{4}\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-2.68} \\[1pt] \scriptstyle\langle -207,\,141\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.14 \\[1pt] \scriptstyle\langle -45.8,\,66.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -3.44 \\[1pt] \scriptstyle\langle -54.9,\,52.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.53 \\[1pt] \scriptstyle\langle -17.3,\,10.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 9.10 \\[1pt] \scriptstyle\langle -32.0,\,83.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 29.3 \\[1pt] \scriptstyle\langle -23.2,\,120\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.331} \\[1pt] \scriptstyle\langle -54.0,\,66.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 33.3 \\[1pt] \scriptstyle\langle -14.9,\,137\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 5.23 \\[1pt] \scriptstyle\langle -14.3,\,40.5\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,211 (7\%)} \\
XGBoost & $\substack{\rule{0pt}{10pt}\textstyle 103 \\[1pt] \scriptstyle\langle -91.9,\,630\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -8.89 \\[1pt] \scriptstyle\langle -139,\,71.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -3.28 \\[1pt] \scriptstyle\langle -47.3,\,45.1\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.27} \\[1pt] \scriptstyle\langle -53.9,\,72.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.82 \\[1pt] \scriptstyle\langle -11.5,\,3.86\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 9.73 \\[1pt] \scriptstyle\langle -28.2,\,120\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -19.7 \\[1pt] \scriptstyle\langle -75.9,\,48.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.06 \\[1pt] \scriptstyle\langle -42.0,\,44.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 39.5 \\[1pt] \scriptstyle\langle -7.30,\,168\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.741} \\[1pt] \scriptstyle\langle -16.6,\,31.3\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,399 (8\%)} \\
XGBoost-MO & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{19.8} \\[1pt] \scriptstyle\langle -94.8,\,464\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -7.48 \\[1pt] \scriptstyle\langle -60.2,\,88.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.37 \\[1pt] \scriptstyle\langle -99.8,\,62.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -9.01 \\[1pt] \scriptstyle\langle -100,\,22.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.951 \\[1pt] \scriptstyle\langle -9.40,\,5.64\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 7.06 \\[1pt] \scriptstyle\langle -31.4,\,75.1\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-12.0} \\[1pt] \scriptstyle\langle -49.9,\,28.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.19 \\[1pt] \scriptstyle\langle -36.4,\,82.2\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-4.91} \\[1pt] \scriptstyle\langle -25.1,\,17.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.54 \\[1pt] \scriptstyle\langle -19.9,\,16.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}\textbf{2,218 (13\%)} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\vspace{4pt}
\noindent\begin{tikzpicture}
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=orange!10, draw=gray!50] at (0.65\textwidth,0) (A) {};
\node[right=4pt of A, anchor=west] {\small Mode Winner};
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=green!15, draw=gray!50] at (0.9\textwidth,0) (B) {};
\node[right=4pt of B, anchor=west] {\small Category Winner / Overall Winner};
\end{tikzpicture}
\begin{tabular}{>{\raggedright\arraybackslash}m{2.6cm} c c c c c c c c c !{\vrule width 1pt} c | c}
\toprule
\textbf{Model} & \textbf{\shortstack{Balancing\\Services}} & \textbf{\shortstack{Dispatchable\\Generation}} & \textbf{\shortstack{Grid\\Data}} & \textbf{\shortstack{Heat\\Data}} & \textbf{Load} & \textbf{\shortstack{Market\\Data}} & \textbf{\shortstack{Mobility\\Data}} & \textbf{\shortstack{Non-Dispatchable\\Generation}} & \textbf{\shortstack{Residential\\Load}} & \shortstack{\textbf{Overall}\\\textbf{Median}} & \shortstack{\textbf{Best}\\\textbf{Count}} \\
\midrule
\multicolumn{12}{l}{\textit{Univariate}} \\
Toto-2.0 & $\substack{\rule{0pt}{10pt}\textstyle 2.81 \\[1pt] \scriptstyle\langle -44.6,\,19.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.33 \\[1pt] \scriptstyle\langle -37.7,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.68 \\[1pt] \scriptstyle\langle -17.5,\,16.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.88 \\[1pt] \scriptstyle\langle -23.8,\,14.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{4.37} \\[1pt] \scriptstyle\langle -36.3,\,19.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 5.42 \\[1pt] \scriptstyle\langle -30.0,\,18.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.85 \\[1pt] \scriptstyle\langle -21.7,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 4.37 \\[1pt] \scriptstyle\langle -24.8,\,19.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.29 \\[1pt] \scriptstyle\langle -8.13,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.33 \\[1pt] \scriptstyle\langle -8.13,\,11.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,130 (7\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle 6.46 \\[1pt] \scriptstyle\langle -9.69,\,19.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.04 \\[1pt] \scriptstyle\langle -44.6,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{2.29} \\[1pt] \scriptstyle\langle -19.2,\,14.8\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.833} \\[1pt] \scriptstyle\langle -18.9,\,13.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 4.90 \\[1pt] \scriptstyle\langle -33.1,\,19.5\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.833} \\[1pt] \scriptstyle\langle -37.3,\,16.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -3.96 \\[1pt] \scriptstyle\langle -22.7,\,14.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 5.42 \\[1pt] \scriptstyle\langle -23.1,\,18.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.29 \\[1pt] \scriptstyle\langle -7.08,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.29 \\[1pt] \scriptstyle\langle -8.13,\,10.6\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,392 (9\%)} \\
Chronos-2 & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{1.94} \\[1pt] \scriptstyle\langle -35.4,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.833 \\[1pt] \scriptstyle\langle -38.3,\,19.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{2.29} \\[1pt] \scriptstyle\langle -19.1,\,16.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.22 \\[1pt] \scriptstyle\langle -23.8,\,12.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 8.54 \\[1pt] \scriptstyle\langle -35.2,\,19.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 7.15 \\[1pt] \scriptstyle\langle -26.9,\,19.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.642} \\[1pt] \scriptstyle\langle -20.6,\,16.9\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{1.77} \\[1pt] \scriptstyle\langle -31.0,\,18.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.92 \\[1pt] \scriptstyle\langle -13.9,\,5.42\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.903} \\[1pt] \scriptstyle\langle -10.7,\,11.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,134 (7\%)} \\
FlowState & $\substack{\rule{0pt}{10pt}\textstyle -8.47 \\[1pt] \scriptstyle\langle -26.9,\,11.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -21.7 \\[1pt] \scriptstyle\langle -60.2,\,10.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -14.9 \\[1pt] \scriptstyle\langle -39.8,\,2.81\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -13.7 \\[1pt] \scriptstyle\langle -39.4,\,1.25\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -16.0 \\[1pt] \scriptstyle\langle -50.3,\,10.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -17.5 \\[1pt] \scriptstyle\langle -54.0,\,7.50\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -12.6 \\[1pt] \scriptstyle\langle -37.3,\,3.33\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -9.17 \\[1pt] \scriptstyle\langle -43.5,\,11.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -13.3 \\[1pt] \scriptstyle\langle -24.8,\,-5.00\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -13.3 \\[1pt] \scriptstyle\langle -25.8,\,-3.26\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,271 (8\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 12.2 \\[1pt] \scriptstyle\langle -1.74,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.729} \\[1pt] \scriptstyle\langle -40.7,\,19.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.99 \\[1pt] \scriptstyle\langle -17.5,\,16.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 4.90 \\[1pt] \scriptstyle\langle -15.4,\,15.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 7.50 \\[1pt] \scriptstyle\langle -32.1,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.85 \\[1pt] \scriptstyle\langle -36.3,\,17.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 6.46 \\[1pt] \scriptstyle\langle -14.9,\,16.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 12.0 \\[1pt] \scriptstyle\langle -15.4,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{1.77} \\[1pt] \scriptstyle\langle -7.78,\,9.24\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 5.42 \\[1pt] \scriptstyle\langle -3.96,\,13.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{909 (6\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Covariate}} \\
Chronos-2 & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{4.37} \\[1pt] \scriptstyle\langle -22.7,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 6.46 \\[1pt] \scriptstyle\langle -29.3,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 0.903 \\[1pt] \scriptstyle\langle -23.2,\,16.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -7.08 \\[1pt] \scriptstyle\langle -26.9,\,6.46\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 12.7 \\[1pt] \scriptstyle\langle -20.7,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 10.6 \\[1pt] \scriptstyle\langle -20.1,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.18} \\[1pt] \scriptstyle\langle -25.8,\,17.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 7.50 \\[1pt] \scriptstyle\langle -14.4,\,19.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.92 \\[1pt] \scriptstyle\langle -13.3,\,6.81\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.64 \\[1pt] \scriptstyle\langle -8.13,\,13.1\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,213 (8\%)} \\
TabPFN & $\substack{\rule{0pt}{10pt}\textstyle 11.1 \\[1pt] \scriptstyle\langle -8.13,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.04 \\[1pt] \scriptstyle\langle -46.5,\,16.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.40 \\[1pt] \scriptstyle\langle -35.9,\,11.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-2.92} \\[1pt] \scriptstyle\langle -31.0,\,12.2\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-2.05} \\[1pt] \scriptstyle\langle -34.5,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.313} \\[1pt] \scriptstyle\langle -33.1,\,15.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.68 \\[1pt] \scriptstyle\langle -21.4,\,15.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -11.9 \\[1pt] \scriptstyle\langle -40.8,\,11.7\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.833} \\[1pt] \scriptstyle\langle -10.9,\,6.81\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.53} \\[1pt] \scriptstyle\langle -15.4,\,7.50\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}\textbf{1,347 (9\%)} \\
TimesFM & $\substack{\rule{0pt}{10pt}\textstyle -21.7 \\[1pt] \scriptstyle\langle -55.0,\,3.19\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -36.3 \\[1pt] \scriptstyle\langle -71.0,\,-1.53\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -20.6 \\[1pt] \scriptstyle\langle -57.6,\,1.94\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -5.00 \\[1pt] \scriptstyle\langle -32.1,\,9.06\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -31.0 \\[1pt] \scriptstyle\langle -70.6,\,7.85\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -26.0 \\[1pt] \scriptstyle\langle -63.9,\,5.42\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.65 \\[1pt] \scriptstyle\langle -51.9,\,12.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -9.17 \\[1pt] \scriptstyle\langle -51.9,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -2.40 \\[1pt] \scriptstyle\langle -48.8,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -14.9 \\[1pt] \scriptstyle\langle -38.0,\,-0.313\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,084 (7\%)} \\
TiRex-2 & $\substack{\rule{0pt}{10pt}\textstyle 11.7 \\[1pt] \scriptstyle\langle -5.52,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-5.00} \\[1pt] \scriptstyle\langle -41.5,\,18.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.833} \\[1pt] \scriptstyle\langle -31.7,\,13.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.33 \\[1pt] \scriptstyle\langle -16.7,\,13.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 3.33 \\[1pt] \scriptstyle\langle -39.7,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.29 \\[1pt] \scriptstyle\langle -34.2,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 7.50 \\[1pt] \scriptstyle\langle -14.4,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{4.37} \\[1pt] \scriptstyle\langle -21.7,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.25 \\[1pt] \scriptstyle\langle -8.13,\,9.24\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.81 \\[1pt] \scriptstyle\langle -7.78,\,10.6\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,190 (8\%)} \\
\midrule
\multicolumn{12}{l}{\textit{Training / Fine-tuning}} \\
Chronos-2 & $\substack{\rule{0pt}{10pt}\textstyle 3.68 \\[1pt] \scriptstyle\langle -23.4,\,12.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -16.1 \\[1pt] \scriptstyle\langle -72.7,\,15.8\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{5.42} \\[1pt] \scriptstyle\langle -25.3,\,16.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{2.29} \\[1pt] \scriptstyle\langle -14.7,\,13.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -33.1 \\[1pt] \scriptstyle\langle -72.7,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{2.99} \\[1pt] \scriptstyle\langle -33.6,\,16.9\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.833} \\[1pt] \scriptstyle\langle -26.9,\,13.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 4.90 \\[1pt] \scriptstyle\langle -23.8,\,15.8\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.313} \\[1pt] \scriptstyle\langle -10.1,\,8.54\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.60 \\[1pt] \scriptstyle\langle -10.2,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}\textbf{1,827 (12\%)} \\
RandomForest & $\substack{\rule{0pt}{10pt}\textstyle -79.0 \\[1pt] \scriptstyle\langle -80.0,\,-71.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -80.0 \\[1pt] \scriptstyle\langle -80.0,\,-77.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -78.4 \\[1pt] \scriptstyle\langle -80.0,\,-74.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -79.0 \\[1pt] \scriptstyle\langle -80.0,\,-72.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -79.5 \\[1pt] \scriptstyle\langle -80.0,\,-77.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -79.5 \\[1pt] \scriptstyle\langle -80.0,\,-76.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -79.3 \\[1pt] \scriptstyle\langle -80.0,\,-72.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -79.5 \\[1pt] \scriptstyle\langle -80.0,\,-76.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -77.2 \\[1pt] \scriptstyle\langle -80.0,\,-72.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -79.0 \\[1pt] \scriptstyle\langle -80.0,\,-77.4\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{3 (0\%)} \\
RandomForest (CQR) & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{2.99} \\[1pt] \scriptstyle\langle -14.4,\,17.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.77 \\[1pt] \scriptstyle\langle -43.1,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.74 \\[1pt] \scriptstyle\langle -37.3,\,9.17\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -9.86 \\[1pt] \scriptstyle\langle -49.0,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{4.37} \\[1pt] \scriptstyle\langle -38.3,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 4.72 \\[1pt] \scriptstyle\langle -37.3,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 2.81 \\[1pt] \scriptstyle\langle -20.6,\,16.5\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{0.729} \\[1pt] \scriptstyle\langle -32.1,\,19.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -4.48 \\[1pt] \scriptstyle\langle -20.3,\,8.02\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{orange!10}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-1.35} \\[1pt] \scriptstyle\langle -14.4,\,9.58\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,344 (9\%)} \\
XGBoost & $\substack{\rule{0pt}{10pt}\textstyle -22.7 \\[1pt] \scriptstyle\langle -40.6,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -73.1 \\[1pt] \scriptstyle\langle -78.6,\,-60.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -46.3 \\[1pt] \scriptstyle\langle -74.7,\,-16.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -39.9 \\[1pt] \scriptstyle\langle -73.8,\,-17.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -64.4 \\[1pt] \scriptstyle\langle -75.8,\,-48.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -63.3 \\[1pt] \scriptstyle\langle -75.8,\,-30.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -46.5 \\[1pt] \scriptstyle\langle -71.7,\,-11.6\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -58.1 \\[1pt] \scriptstyle\langle -76.9,\,-15.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -35.6 \\[1pt] \scriptstyle\langle -68.5,\,-15.4\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -49.3 \\[1pt] \scriptstyle\langle -67.5,\,-30.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{111 (1\%)} \\
XGBoost (CQR) & $\substack{\rule{0pt}{10pt}\textstyle 6.46 \\[1pt] \scriptstyle\langle -8.13,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & \cellcolor{green!15}$\substack{\rule{0pt}{10pt}\textstyle\mathbf{-0.139} \\[1pt] \scriptstyle\langle -37.3,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -8.13 \\[1pt] \scriptstyle\langle -40.9,\,8.19\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -3.44 \\[1pt] \scriptstyle\langle -48.2,\,15.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 4.90 \\[1pt] \scriptstyle\langle -34.2,\,20.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -6.04 \\[1pt] \scriptstyle\langle -52.6,\,16.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle 1.68 \\[1pt] \scriptstyle\langle -20.6,\,15.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -3.96 \\[1pt] \scriptstyle\langle -40.4,\,14.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -0.486 \\[1pt] \scriptstyle\langle -13.3,\,8.54\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -1.88 \\[1pt] \scriptstyle\langle -15.4,\,7.50\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{1,422 (9\%)} \\
XGBoost-MO & $\substack{\rule{0pt}{10pt}\textstyle -77.9 \\[1pt] \scriptstyle\langle -80.0,\,-55.0\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -78.3 \\[1pt] \scriptstyle\langle -80.0,\,-73.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -77.6 \\[1pt] \scriptstyle\langle -80.0,\,-73.2\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -78.3 \\[1pt] \scriptstyle\langle -80.0,\,-72.7\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -76.4 \\[1pt] \scriptstyle\langle -79.7,\,-68.9\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -77.6 \\[1pt] \scriptstyle\langle -80.0,\,-71.1\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -77.9 \\[1pt] \scriptstyle\langle -80.0,\,-67.5\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -76.2 \\[1pt] \scriptstyle\langle -80.0,\,-66.8\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -76.9 \\[1pt] \scriptstyle\langle -79.3,\,-71.3\rangle\rule[-5pt]{0pt}{5pt}}$ & $\substack{\rule{0pt}{10pt}\textstyle -77.4 \\[1pt] \scriptstyle\langle -79.0,\,-74.3\rangle\rule[-5pt]{0pt}{5pt}}$ & \textbf{2 (0\%)} \\
\bottomrule
\end{tabular}
\end{adjustbox}
\vspace{4pt}
\noindent\begin{tikzpicture}
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=orange!10, draw=gray!50] at (0.65\textwidth,0) (A) {};
\node[right=4pt of A, anchor=west] {\small Mode Winner};
\node[inner sep=3pt, minimum width=1.2em, minimum height=1.2em, fill=green!15, draw=gray!50] at (0.9\textwidth,0) (B) {};
\node[right=4pt of B, anchor=west] {\small Category Winner / Overall Winner};
\end{tikzpicture}

==> A00_plot_zero_shot_schema.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}
		% ============================================================
		% OBERES DIAGRAMM: Zeitreihenvorhersage
		% ============================================================
		\begin{axis}[
			name=forecast,
			width=\columnwidth,
			height=4cm,
			xlabel={},
			ylabel={Value},
			xmin=0, xmax=192,
			ymin=-5, ymax=70,
			xtick={0,24,48,72,96,120,144,168,192},
			xticklabels={},
			ytick={0,20,40,60},
			grid=major,
			legend style={
				at={(0.46,1.05)},
				anchor=south,
				legend columns=4,
				font=\footnotesize,
				/tikz/every even column/.append style={column sep=0.3cm}
			},
			clip=false,
			]
			
			% Historische Daten (blau, 7 Tage = 0-168)
			\addplot[
				color=blue,
				thick,
				domain=0:168,
				samples=300
			] {
				30 + 20*sin(deg(x/13.4))
			};
			\addlegendentry{Historical Data}
			
			% Forecast Start Linie
			\draw[dashed, gray, thick] (axis cs:168,0) -- (axis cs:168,70);
			\node[anchor=south, gray] at (axis cs:164,58) {\small Forecast Start};
			
			% Unsicherheitsbereich - NUR die Differenzfläche zwischen upper und lower
			\fill[red!10] 
				(axis cs:168,{30 + 20*sin(deg(168/13.4)) - 0.3*(168-168) - 8 - 0.1*(168-168)})
				\foreach \x in {168,169,...,192} {
					-- (axis cs:\x,{30 + 20*sin(deg(\x/13.4)) - 0.3*(\x-168) - 8 - 0.1*(\x-168)})
				}
				\foreach \x in {192,191,...,168} {
					-- (axis cs:\x,{30 + 20*sin(deg(\x/13.4)) - 0.3*(\x-168) + 8 + 0.1*(\x-168)})
				}
				-- cycle;
			
			% Obere Grenze Linie (gestrichelt)
			\addplot[
				forget plot,
				color=red,
				thin,
				dotted,
				domain=168:192,
				samples=100
			] {
				30 + 20*sin(deg(x/13.4)) - 0.3*(x-168) + 8 + 0.1*(x-168)
			};
			
			% Untere Grenze Linie (gestrichelt)
			\addplot[
				forget plot,
				color=red,
				thin,
				dotted,
				domain=168:192,
				samples=100
			] {
				30 + 20*sin(deg(x/13.4)) - 0.3*(x-168) - 8 - 0.1*(x-168)
			};
			
			% Forecast Median (rot, 1 Tag = 168-192)
			\addplot[
				color=red,
				thick,
				dashed,
				domain=168:192,
				samples=100
			] {
				30 + 20*sin(deg(x/13.4)) - 0.3*(x-168)
			};
			\addlegendentry{Model Forecast}
			
			% Manueller Legendeneintrag für Unsicherheitsbereich
			\addlegendimage{area legend, fill=red!10, draw=none}
			\addlegendentry{Uncertainty (10\%-90\%)}
			
			% Tatsächliche Werte (grün)
			\addplot[
				color=green!70!black,
				thick,
				domain=168:192,
				samples=100
			] {
				30 + 20*sin(deg(x/13.4)) - 0.3*(x-168) + 3*sin(deg((x-168)/3))
			};
			\addlegendentry{Actual Values}
			
			% Geschweifte Klammer für Context (blau wie Historical Data)
            \draw [decorate,decoration={brace,amplitude=6pt,mirror},blue,semithick] 
            	(axis cs:1,-10) -- (axis cs:167,-10) 
            	node[midway,below=4pt,blue] {\footnotesize Context};
            
            % Geschweifte Klammer für Horizon (rot wie Forecast)
            \draw [decorate,decoration={brace,amplitude=6pt,mirror},red,semithick] 
            	(axis cs:169,-10) -- (axis cs:191,-10) 
            	node[midway,below=4pt,red] {\footnotesize Horizon};

			
		\end{axis}
		
		% ============================================================
		% UNTERES DIAGRAMM: Kovariaten
		% ============================================================
		\begin{axis}[
			name=covariates,
			at={(forecast.below south west)},
			anchor=north west,
			yshift=-0.8cm,
			width=\columnwidth,
			height=3cm,
			xlabel={Time},
			ylabel={Covariates},
			xmin=0, xmax=192,
			ymin=0, ymax=1.2,
			xtick={0,24,48,72,96,120,144,168,192},
			xticklabels={0,1,2,3,4,5,6,7,8},
			ytick={0,0.5,1},
			grid=major,
			legend style={
				at={(0.47,1.08)},
				anchor=south,
				legend columns=2,
				font=\footnotesize,
				/tikz/every even column/.append style={column sep=0.5cm}
			},
			]
			
			% Kovariate 1 (z.B. Temperatur normalisiert)
			\addplot[
				color=blue,
				thick,
				domain=0:192,
				samples=300
			] {
				0.5 + 0.3*sin(deg(x/15))
			};
			\addlegendentry{Covariate 1 (e.g., Temperature Forecast)}
			
			% Kovariate 2 (z.B. Windgeschwindigkeit normalisiert)
			\addplot[
				color=blue!60,
				thick,
				dashed,
				domain=0:192,
				samples=300
			] {
				0.7 + 0.2*sin(deg(x/10)) + 0.1*cos(deg(x/20))
			};
			\addlegendentry{Covariate 2 (e.g., Wind Speed Forecast)}
			
			% Forecast Start Linie auch hier
			\draw[dashed, gray, thick] (axis cs:168,0) -- (axis cs:168,1.2);
			
		\end{axis}
		
	\end{tikzpicture}
	\caption{Schematic illustration of zero-shot time series forecasting in univariate and covariate modes: The upper panel shows historical data (7-day context), the model forecast with median (1-day horizon), the 10\%-90\% uncertainty interval, and actual values. The lower panel displays optional covariates that are used as additional input features in covariate mode.}
	\label{fig:zeroshot_forecasting}
\end{figure}


==> A11_plot_example1_worse.tex <==
% Required packages in preamble:
% \usepackage{tikz}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{decorations.pathreplacing}
% \usepgfplotslibrary{fillbetween}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        % ============================================================
        % UPPER PANEL: Time Series Forecast
        % ============================================================
        \begin{axis}[
            name=forecast,
            width=\columnwidth,
            height=6.5cm,
            xlabel={},
            ylabel={Load [GW]},
            xmin=0, xmax=192,
            ymin=0.00, ymax=2.29,
            xtick={0,24,48,72,96,120,144,168,192},
            xticklabels={},
            ytick={0.0,0.6,1.1,1.7,2.3},
            scaled y ticks=false,
            yticklabel style={/pgf/number format/fixed},
            grid=major,
            legend style={
                at={(0.46,1.12)},
                anchor=south,
                legend columns=3,
                font=\footnotesize,
                /tikz/every even column/.append style={column sep=0.3cm}
            },
            clip=false,
        ]
        
        % Forecast Start Line
        \draw[dashed, gray, thick] (axis cs:168.00,0.00) -- (axis cs:168.00,2.35);
        \node[anchor=south, gray] at (axis cs:164.00,2.33) {\small Forecast Start};
        
        % NULL-LINIE (schwarz, dünn)
        \draw[black, thin] (axis cs:0,0) -- (axis cs:192,0);
        
        % Historical Data (blue) - LEGEND 1
        \addplot[
            color=blue,
            thick,
            mark=none
        ] coordinates {(0.00,1.0223) (0.25,1.0044) (0.50,0.9971) (0.75,0.9678) (1.00,0.9596) (1.25,0.9338) (1.50,0.9072) (1.75,0.8959) (2.00,0.8901) (2.25,0.8809) (2.50,0.8752) (2.75,0.8528) (3.00,0.8588) (3.25,0.8521) (3.50,0.8427) (3.75,0.8398) (4.00,0.8571) (4.25,0.8522) (4.50,0.8588) (4.75,0.8749) (5.00,0.9098) (5.25,0.9203) (5.50,0.9429) (5.75,0.9560) (6.00,0.9668) (6.25,0.9937) (6.50,1.0311) (6.75,1.0494) (7.00,1.0916) (7.25,1.1288) (7.50,1.1844) (7.75,1.2343) (8.00,1.2694) (8.25,1.3014) (8.50,1.3008) (8.75,1.2897) (9.00,1.2779) (9.25,1.2501) (9.50,1.2102) (9.75,1.1706) (10.00,1.1312) (10.25,1.0958) (10.50,1.0643) (10.75,1.0396) (11.00,1.0092) (11.25,1.0081) (11.50,0.9704) (11.75,0.9500) (12.00,0.9288) (12.25,0.9106) (12.50,0.8947) (12.75,0.8981) (13.00,0.8629) (13.25,0.8449) (13.50,0.8609) (13.75,0.8679) (14.00,0.8810) (14.25,0.9243) (14.50,0.9759) (14.75,1.0438) (15.00,1.1556) (15.25,1.2508) (15.50,1.3503) (15.75,1.4397) (16.00,1.5040) (16.25,1.5609) (16.50,1.6208) (16.75,1.6860) (17.00,1.7412) (17.25,1.7763) (17.50,1.7947) (17.75,1.7598) (18.00,1.7006) (18.25,1.6491) (18.50,1.5882) (18.75,1.5232) (19.00,1.4743) (19.25,1.4242) (19.50,1.3900) (19.75,1.3595) (20.00,1.3204) (20.25,1.3020) (20.50,1.2850) (20.75,1.2565) (21.00,1.2504) (21.25,1.2304) (21.50,1.2077) (21.75,1.1797) (22.00,1.3303) (22.25,1.3221) (22.50,1.2860) (22.75,1.2573) (23.00,1.2331) (23.25,1.2075) (23.50,1.1894) (23.75,1.1809) (24.00,1.1717) (24.25,1.1556) (24.50,1.1311) (24.75,1.1100) (25.00,1.0993) (25.25,1.0664) (25.50,1.0376) (25.75,1.0166) (26.00,0.9992) (26.25,0.9814) (26.50,0.9704) (26.75,0.9599) (27.00,0.9636) (27.25,0.9490) (27.50,0.9462) (27.75,0.9389) (28.00,0.9524) (28.25,0.9541) (28.50,0.9573) (28.75,0.9567) (29.00,0.9893) (29.25,0.9960) (29.50,1.0207) (29.75,1.0336) (30.00,1.0245) (30.25,1.0404) (30.50,1.0623) (30.75,1.0804) (31.00,1.1211) (31.25,1.1524) (31.50,1.1959) (31.75,1.2315) (32.00,1.2765) (32.25,1.2632) (32.50,1.2015) (32.75,1.0999) (33.00,0.9965) (33.25,0.9019) (33.50,0.8320) (33.75,0.7726) (34.00,0.7219) (34.25,0.6751) (34.50,0.6467) (34.75,0.6266) (35.00,0.6164) (35.25,0.6025) (35.50,0.5762) (35.75,0.5408) (36.00,0.4857) (36.25,0.4384) (36.50,0.4093) (36.75,0.3869) (37.00,0.3747) (37.25,0.3592) (37.50,0.3508) (37.75,0.3589) (38.00,0.4013) (38.25,0.4430) (38.50,0.5168) (38.75,0.5830) (39.00,0.6892) (39.25,0.8115) (39.50,0.9558) (39.75,1.1120) (40.00,1.2520) (40.25,1.3399) (40.50,1.4142) (40.75,1.4777) (41.00,1.5246) (41.25,1.5596) (41.50,1.5910) (41.75,1.6024) (42.00,1.6037) (42.25,1.5976) (42.50,1.5813) (42.75,1.5653) (43.00,1.5521) (43.25,1.5414) (43.50,1.5189) (43.75,1.4991) (44.00,1.4792) (44.25,1.4490) (44.50,1.4261) (44.75,1.3961) (45.00,1.3743) (45.25,1.3485) (45.50,1.3295) (45.75,1.3019) (46.00,1.4287) (46.25,1.4226) (46.50,1.3801) (46.75,1.3520) (47.00,1.3124) (47.25,1.2926) (47.50,1.2701) (47.75,1.2613) (48.00,1.2458) (48.25,1.2194) (48.50,1.2103) (48.75,1.1919) (49.00,1.1813) (49.25,1.1555) (49.50,1.1326) (49.75,1.1058) (50.00,1.0917) (50.25,1.0719) (50.50,1.0643) (50.75,1.0520) (51.00,1.0565) (51.25,1.0487) (51.50,1.0452) (51.75,1.0406) (52.00,1.0398) (52.25,1.0363) (52.50,1.0377) (52.75,1.0417) (53.00,1.0708) (53.25,1.0692) (53.50,1.0840) (53.75,1.0967) (54.00,1.0929) (54.25,1.1105) (54.50,1.1276) (54.75,1.1527) (55.00,1.1921) (55.25,1.2219) (55.50,1.2658) (55.75,1.2892) (56.00,1.3362) (56.25,1.3472) (56.50,1.3124) (56.75,1.2446) (57.00,1.1651) (57.25,1.0552) (57.50,0.9556) (57.75,0.8676) (58.00,0.7858) (58.25,0.7321) (58.50,0.6705) (58.75,0.6219) (59.00,0.5957) (59.25,0.5545) (59.50,0.5179) (59.75,0.4875) (60.00,0.4439) (60.25,0.4140) (60.50,0.3911) (60.75,0.3807) (61.00,0.3733) (61.25,0.3747) (61.50,0.3884) (61.75,0.4031) (62.00,0.4414) (62.25,0.4869) (62.50,0.5476) (62.75,0.6245) (63.00,0.7526) (63.25,0.8840) (63.50,1.0346) (63.75,1.1810) (64.00,1.2971) (64.25,1.3575) (64.50,1.4187) (64.75,1.4833) (65.00,1.5439) (65.25,1.5726) (65.50,1.5867) (65.75,1.6014) (66.00,1.6156) (66.25,1.6117) (66.50,1.5977) (66.75,1.5759) (67.00,1.5492) (67.25,1.5163) (67.50,1.4930) (67.75,1.4692) (68.00,1.4419) (68.25,1.4164) (68.50,1.3885) (68.75,1.3619) (69.00,1.3443) (69.25,1.3261) (69.50,1.3047) (69.75,1.2817) (70.00,1.3982) (70.25,1.3775) (70.50,1.3432) (70.75,1.3164) (71.00,1.2767) (71.25,1.2486) (71.50,1.2242) (71.75,1.2176) (72.00,1.1943) (72.25,1.1807) (72.50,1.1652) (72.75,1.1481) (73.00,1.1405) (73.25,1.1165) (73.50,1.1019) (73.75,1.0838) (74.00,1.0699) (74.25,1.0555) (74.50,1.0518) (74.75,1.0386) (75.00,1.0380) (75.25,1.0249) (75.50,1.0274) (75.75,1.0142) (76.00,1.0318) (76.25,1.0294) (76.50,1.0381) (76.75,1.0534) (77.00,1.0976) (77.25,1.1087) (77.50,1.1387) (77.75,1.1660) (78.00,1.1915) (78.25,1.2255) (78.50,1.2589) (78.75,1.2893) (79.00,1.3462) (79.25,1.3747) (79.50,1.4186) (79.75,1.4447) (80.00,1.4713) (80.25,1.4316) (80.50,1.3322) (80.75,1.1994) (81.00,1.0502) (81.25,0.9049) (81.50,0.7811) (81.75,0.6947) (82.00,0.6344) (82.25,0.5852) (82.50,0.5491) (82.75,0.5228) (83.00,0.5036) (83.25,0.4869) (83.50,0.4743) (83.75,0.4614) (84.00,0.4383) (84.25,0.4384) (84.50,0.4289) (84.75,0.4244) (85.00,0.4313) (85.25,0.4323) (85.50,0.4499) (85.75,0.4672) (86.00,0.5011) (86.25,0.5393) (86.50,0.5907) (86.75,0.6710) (87.00,0.8040) (87.25,0.9506) (87.50,1.1297) (87.75,1.3195) (88.00,1.5053) (88.25,1.5962) (88.50,1.6716) (88.75,1.7447) (89.00,1.8169) (89.25,1.8456) (89.50,1.8769) (89.75,1.8827) (90.00,1.8626) (90.25,1.8550) (90.50,1.8404) (90.75,1.8188) (91.00,1.7912) (91.25,1.7684) (91.50,1.7399) (91.75,1.7034) (92.00,1.6626) (92.25,1.6171) (92.50,1.5673) (92.75,1.5242) (93.00,1.4917) (93.25,1.4620) (93.50,1.4181) (93.75,1.3839) (94.00,1.5193) (94.25,1.5068) (94.50,1.4577) (94.75,1.4201) (95.00,1.3950) (95.25,1.3798) (95.50,1.3561) (95.75,1.3381) (96.00,1.2986) (96.25,1.2757) (96.50,1.2451) (96.75,1.2254) (97.00,1.2061) (97.25,1.1881) (97.50,1.1706) (97.75,1.1545) (98.00,1.1399) (98.25,1.1257) (98.50,1.1197) (98.75,1.1149) (99.00,1.1188) (99.25,1.1091) (99.50,1.1003) (99.75,1.1011) (100.00,1.1066) (100.25,1.1023) (100.50,1.1121) (100.75,1.1193) (101.00,1.1518) (101.25,1.1603) (101.50,1.1783) (101.75,1.1985) (102.00,1.2014) (102.25,1.2250) (102.50,1.2528) (102.75,1.2737) (103.00,1.3238) (103.25,1.3421) (103.50,1.3869) (103.75,1.4163) (104.00,1.4570) (104.25,1.4602) (104.50,1.4064) (104.75,1.3054) (105.00,1.1952) (105.25,1.0831) (105.50,0.9703) (105.75,0.8740) (106.00,0.8021) (106.25,0.7420) (106.50,0.6861) (106.75,0.6447) (107.00,0.6175) (107.25,0.6041) (107.50,0.5782) (107.75,0.5565) (108.00,0.5389) (108.25,0.5304) (108.50,0.5288) (108.75,0.5232) (109.00,0.5346) (109.25,0.5442) (109.50,0.5652) (109.75,0.5937) (110.00,0.6555) (110.25,0.7088) (110.50,0.7866) (110.75,0.8719) (111.00,1.0121) (111.25,1.1492) (111.50,1.3098) (111.75,1.4554) (112.00,1.5773) (112.25,1.6408) (112.50,1.7247) (112.75,1.7893) (113.00,1.8404) (113.25,1.8743) (113.50,1.8878) (113.75,1.9142) (114.00,1.9044) (114.25,1.8854) (114.50,1.8605) (114.75,1.8415) (115.00,1.7973) (115.25,1.7535) (115.50,1.7168) (115.75,1.6766) (116.00,1.6333) (116.25,1.5831) (116.50,1.5406) (116.75,1.5069) (117.00,1.4609) (117.25,1.4279) (117.50,1.3976) (117.75,1.3722) (118.00,1.4893) (118.25,1.4646) (118.50,1.4264) (118.75,1.3850) (119.00,1.3600) (119.25,1.3412) (119.50,1.3232) (119.75,1.3036) (120.00,1.2850) (120.25,1.2582) (120.50,1.2276) (120.75,1.2099) (121.00,1.1962) (121.25,1.1692) (121.50,1.1502) (121.75,1.1289) (122.00,1.1051) (122.25,1.0843) (122.50,1.0742) (122.75,1.0627) (123.00,1.0584) (123.25,1.0383) (123.50,1.0392) (123.75,1.0378) (124.00,1.0445) (124.25,1.0445) (124.50,1.0434) (124.75,1.0479) (125.00,1.0758) (125.25,1.0765) (125.50,1.0895) (125.75,1.0982) (126.00,1.0806) (126.25,1.0979) (126.50,1.1171) (126.75,1.1396) (127.00,1.1950) (127.25,1.2067) (127.50,1.2476) (127.75,1.2736) (128.00,1.3068) (128.25,1.3179) (128.50,1.2888) (128.75,1.2397) (129.00,1.1705) (129.25,1.1010) (129.50,1.0344) (129.75,0.9794) (130.00,0.9248) (130.25,0.8883) (130.50,0.8702) (130.75,0.8488) (131.00,0.8401) (131.25,0.8324) (131.50,0.8109) (131.75,0.7775) (132.00,0.7489) (132.25,0.7190) (132.50,0.7062) (132.75,0.7143) (133.00,0.7176) (133.25,0.7309) (133.50,0.7523) (133.75,0.7768) (134.00,0.8179) (134.25,0.8592) (134.50,0.9133) (134.75,0.9931) (135.00,1.1026) (135.25,1.1881) (135.50,1.3022) (135.75,1.4059) (136.00,1.5009) (136.25,1.5620) (136.50,1.6398) (136.75,1.6871) (137.00,1.7284) (137.25,1.7671) (137.50,1.8013) (137.75,1.8225) (138.00,1.8101) (138.25,1.8083) (138.50,1.7943) (138.75,1.7723) (139.00,1.7348) (139.25,1.6960) (139.50,1.6606) (139.75,1.6290) (140.00,1.6094) (140.25,1.5762) (140.50,1.5469) (140.75,1.5118) (141.00,1.4709) (141.25,1.4393) (141.50,1.4047) (141.75,1.3856) (142.00,1.5139) (142.25,1.4882) (142.50,1.4397) (142.75,1.4050) (143.00,1.3761) (143.25,1.3665) (143.50,1.3393) (143.75,1.3244) (144.00,1.2937) (144.25,1.2747) (144.50,1.2536) (144.75,1.2318) (145.00,1.2231) (145.25,1.1945) (145.50,1.1760) (145.75,1.1542) (146.00,1.1424) (146.25,1.1158) (146.50,1.1080) (146.75,1.0991) (147.00,1.1051) (147.25,1.0992) (147.50,1.0937) (147.75,1.0904) (148.00,1.1043) (148.25,1.1007) (148.50,1.1151) (148.75,1.1290) (149.00,1.1772) (149.25,1.1876) (149.50,1.2159) (149.75,1.2566) (150.00,1.2810) (150.25,1.3036) (150.50,1.3407) (150.75,1.3762) (151.00,1.4355) (151.25,1.4774) (151.50,1.5224) (151.75,1.5597) (152.00,1.6095) (152.25,1.6289) (152.50,1.6369) (152.75,1.6290) (153.00,1.6187) (153.25,1.5844) (153.50,1.5429) (153.75,1.5045) (154.00,1.4611) (154.25,1.4314) (154.50,1.3988) (154.75,1.3877) (155.00,1.3609) (155.25,1.3615) (155.50,1.3515) (155.75,1.3395) (156.00,1.3271) (156.25,1.3083) (156.50,1.2975) (156.75,1.2930) (157.00,1.2827) (157.25,1.2953) (157.50,1.3081) (157.75,1.3337) (158.00,1.3679) (158.25,1.4122) (158.50,1.4633) (158.75,1.5239) (159.00,1.5927) (159.25,1.6535) (159.50,1.7209) (159.75,1.7830) (160.00,1.8242) (160.25,1.8601) (160.50,1.9211) (160.75,1.9710) (161.00,2.0136) (161.25,2.0360) (161.50,2.0710) (161.75,2.0774) (162.00,2.0631) (162.25,2.0470) (162.50,2.0207) (162.75,2.0002) (163.00,1.9623) (163.25,1.9215) (163.50,1.8782) (163.75,1.8475) (164.00,1.7999) (164.25,1.7559) (164.50,1.7033) (164.75,1.6540) (165.00,1.6114) (165.25,1.5850) (165.50,1.5420) (165.75,1.5083) (166.00,1.6396) (166.25,1.6185) (166.50,1.5695) (166.75,1.5230) (167.00,1.4994) (167.25,1.4826) (167.50,1.4482) (167.75,1.4241)};
        \addlegendentry{Historical Data}
        
        % Model Forecast (red dashed) - LEGEND 2
        \addplot[
            color=red,
            thick,
            dashed,
            mark=none
        ] coordinates {(168.00,1.3932) (168.25,1.3654) (168.50,1.3405) (168.75,1.3160) (169.00,1.2967) (169.25,1.2733) (169.50,1.2503) (169.75,1.2299) (170.00,1.2101) (170.25,1.1922) (170.50,1.1805) (170.75,1.1715) (171.00,1.1662) (171.25,1.1610) (171.50,1.1573) (171.75,1.1574) (172.00,1.1653) (172.25,1.1690) (172.50,1.1804) (172.75,1.1889) (173.00,1.2135) (173.25,1.2232) (173.50,1.2419) (173.75,1.2528) (174.00,1.2641) (174.25,1.2802) (174.50,1.3011) (174.75,1.3250) (175.00,1.3580) (175.25,1.3895) (175.50,1.4220) (175.75,1.4530) (176.00,1.4030) (176.25,1.3907) (176.50,1.3390) (176.75,1.2728) (177.00,1.1882) (177.25,1.1099) (177.50,1.0362) (177.75,0.9662) (178.00,0.8993) (178.25,0.8483) (178.50,0.8085) (178.75,0.7780) (179.00,0.7529) (179.25,0.7435) (179.50,0.7211) (179.75,0.7217) (180.00,0.6938) (180.25,0.6580) (180.50,0.6580) (180.75,0.6544) (181.00,0.6581) (181.25,0.6695) (181.50,0.6930) (181.75,0.7211) (182.00,0.7735) (182.25,0.8294) (182.50,0.8906) (182.75,0.9703) (183.00,1.0732) (183.25,1.1798) (183.50,1.2949) (183.75,1.4030) (184.00,1.6079) (184.25,1.6780) (184.50,1.7507) (184.75,1.8020) (185.00,1.8524) (185.25,1.8772) (185.50,1.8967) (185.75,1.9119) (186.00,1.9189) (186.25,1.9075) (186.50,1.8903) (186.75,1.8588) (187.00,1.8239) (187.25,1.7929) (187.50,1.7584) (187.75,1.7261) (188.00,1.6607) (188.25,1.6278) (188.50,1.5924) (188.75,1.5562) (189.00,1.5147) (189.25,1.4803) (189.50,1.4494) (189.75,1.4174) (190.00,1.5320) (190.25,1.5044) (190.50,1.4616) (190.75,1.4246) (191.00,1.3913) (191.25,1.3731) (191.50,1.3532) (191.75,1.3405)};
        \addlegendentry{Model Forecast}
        
        \addplot[
            name path=lower,
            draw=none,
            forget plot
        ] coordinates {(168.00,1.3787) (168.25,1.3459) (168.50,1.3179) (168.75,1.2917) (169.00,1.2649) (169.25,1.2364) (169.50,1.2106) (169.75,1.1873) (170.00,1.1595) (170.25,1.1387) (170.50,1.1233) (170.75,1.1117) (171.00,1.1006) (171.25,1.0935) (171.50,1.0915) (171.75,1.0863) (172.00,1.0823) (172.25,1.0826) (172.50,1.0875) (172.75,1.0920) (173.00,1.1004) (173.25,1.1096) (173.50,1.1177) (173.75,1.1169) (174.00,1.1243) (174.25,1.1268) (174.50,1.1401) (174.75,1.1550) (175.00,1.1794) (175.25,1.2013) (175.50,1.2214) (175.75,1.2414) (176.00,1.2047) (176.25,1.1681) (176.50,1.1016) (176.75,1.0086) (177.00,0.9137) (177.25,0.8169) (177.50,0.7297) (177.75,0.6591) (178.00,0.6058) (178.25,0.5575) (178.50,0.5245) (178.75,0.4882) (179.00,0.4821) (179.25,0.4686) (179.50,0.4612) (179.75,0.4588) (180.00,0.4386) (180.25,0.4117) (180.50,0.4129) (180.75,0.4107) (181.00,0.4159) (181.25,0.4317) (181.50,0.4432) (181.75,0.4664) (182.00,0.5197) (182.25,0.5777) (182.50,0.6263) (182.75,0.7066) (183.00,0.8050) (183.25,0.9176) (183.50,1.0719) (183.75,1.1937) (184.00,1.3389) (184.25,1.4178) (184.50,1.4881) (184.75,1.5585) (185.00,1.6070) (185.25,1.6399) (185.50,1.6635) (185.75,1.6775) (186.00,1.6707) (186.25,1.6657) (186.50,1.6376) (186.75,1.6193) (187.00,1.5798) (187.25,1.5434) (187.50,1.5133) (187.75,1.4766) (188.00,1.3771) (188.25,1.3468) (188.50,1.3137) (188.75,1.2803) (189.00,1.2469) (189.25,1.2107) (189.50,1.1752) (189.75,1.1414) (190.00,1.2431) (190.25,1.2225) (190.50,1.1807) (190.75,1.1397) (191.00,1.1039) (191.25,1.0805) (191.50,1.0662) (191.75,1.0655)};
        
        \addplot[
            name path=upper,
            draw=none,
            forget plot
        ] coordinates {(168.00,1.4134) (168.25,1.3886) (168.50,1.3698) (168.75,1.3478) (169.00,1.3292) (169.25,1.3107) (169.50,1.2900) (169.75,1.2719) (170.00,1.2589) (170.25,1.2419) (170.50,1.2340) (170.75,1.2237) (171.00,1.2239) (171.25,1.2232) (171.50,1.2213) (171.75,1.2206) (172.00,1.2382) (172.25,1.2493) (172.50,1.2698) (172.75,1.2804) (173.00,1.3154) (173.25,1.3398) (173.50,1.3620) (173.75,1.3855) (174.00,1.4035) (174.25,1.4318) (174.50,1.4655) (174.75,1.5005) (175.00,1.5472) (175.25,1.5980) (175.50,1.6306) (175.75,1.6608) (176.00,1.6458) (176.25,1.6516) (176.50,1.6269) (176.75,1.5857) (177.00,1.5231) (177.25,1.4778) (177.50,1.4579) (177.75,1.4208) (178.00,1.3591) (178.25,1.3453) (178.50,1.3201) (178.75,1.2981) (179.00,1.2687) (179.25,1.2571) (179.50,1.2310) (179.75,1.2094) (180.00,1.2044) (180.25,1.1664) (180.50,1.1519) (180.75,1.1503) (181.00,1.1520) (181.25,1.1644) (181.50,1.1641) (181.75,1.2005) (182.00,1.2520) (182.25,1.3005) (182.50,1.3465) (182.75,1.4096) (183.00,1.4788) (183.25,1.5436) (183.50,1.6273) (183.75,1.7184) (184.00,1.8575) (184.25,1.9104) (184.50,1.9621) (184.75,2.0169) (185.00,2.0502) (185.25,2.0975) (185.50,2.1086) (185.75,2.1266) (186.00,2.1276) (186.25,2.1181) (186.50,2.1032) (186.75,2.0720) (187.00,2.0513) (187.25,2.0106) (187.50,1.9708) (187.75,1.9469) (188.00,1.8570) (188.25,1.8341) (188.50,1.7881) (188.75,1.7591) (189.00,1.7256) (189.25,1.6869) (189.50,1.6641) (189.75,1.6384) (190.00,1.7398) (190.25,1.7136) (190.50,1.6744) (190.75,1.6333) (191.00,1.6103) (191.25,1.5955) (191.50,1.5692) (191.75,1.5532)};
        
        \addplot[red!10, forget plot] fill between[of=upper and lower];
        
        \addplot[red!10, only marks, mark=*, mark size=0pt, area legend] coordinates {(0,0)};
        \addlegendentry{Uncertainty (10\%-90\%)}
        
        % Upper Bound Line (dotted)
        \addplot[
            forget plot,
            color=red,
            thin,
            dotted,
            mark=none
        ] coordinates {(168.00,1.4134) (168.25,1.3886) (168.50,1.3698) (168.75,1.3478) (169.00,1.3292) (169.25,1.3107) (169.50,1.2900) (169.75,1.2719) (170.00,1.2589) (170.25,1.2419) (170.50,1.2340) (170.75,1.2237) (171.00,1.2239) (171.25,1.2232) (171.50,1.2213) (171.75,1.2206) (172.00,1.2382) (172.25,1.2493) (172.50,1.2698) (172.75,1.2804) (173.00,1.3154) (173.25,1.3398) (173.50,1.3620) (173.75,1.3855) (174.00,1.4035) (174.25,1.4318) (174.50,1.4655) (174.75,1.5005) (175.00,1.5472) (175.25,1.5980) (175.50,1.6306) (175.75,1.6608) (176.00,1.6458) (176.25,1.6516) (176.50,1.6269) (176.75,1.5857) (177.00,1.5231) (177.25,1.4778) (177.50,1.4579) (177.75,1.4208) (178.00,1.3591) (178.25,1.3453) (178.50,1.3201) (178.75,1.2981) (179.00,1.2687) (179.25,1.2571) (179.50,1.2310) (179.75,1.2094) (180.00,1.2044) (180.25,1.1664) (180.50,1.1519) (180.75,1.1503) (181.00,1.1520) (181.25,1.1644) (181.50,1.1641) (181.75,1.2005) (182.00,1.2520) (182.25,1.3005) (182.50,1.3465) (182.75,1.4096) (183.00,1.4788) (183.25,1.5436) (183.50,1.6273) (183.75,1.7184) (184.00,1.8575) (184.25,1.9104) (184.50,1.9621) (184.75,2.0169) (185.00,2.0502) (185.25,2.0975) (185.50,2.1086) (185.75,2.1266) (186.00,2.1276) (186.25,2.1181) (186.50,2.1032) (186.75,2.0720) (187.00,2.0513) (187.25,2.0106) (187.50,1.9708) (187.75,1.9469) (188.00,1.8570) (188.25,1.8341) (188.50,1.7881) (188.75,1.7591) (189.00,1.7256) (189.25,1.6869) (189.50,1.6641) (189.75,1.6384) (190.00,1.7398) (190.25,1.7136) (190.50,1.6744) (190.75,1.6333) (191.00,1.6103) (191.25,1.5955) (191.50,1.5692) (191.75,1.5532)};
        
        % Lower Bound Line (dotted)
        \addplot[
            forget plot,
            color=red,
            thin,
            dotted,
            mark=none
        ] coordinates {(168.00,1.3787) (168.25,1.3459) (168.50,1.3179) (168.75,1.2917) (169.00,1.2649) (169.25,1.2364) (169.50,1.2106) (169.75,1.1873) (170.00,1.1595) (170.25,1.1387) (170.50,1.1233) (170.75,1.1117) (171.00,1.1006) (171.25,1.0935) (171.50,1.0915) (171.75,1.0863) (172.00,1.0823) (172.25,1.0826) (172.50,1.0875) (172.75,1.0920) (173.00,1.1004) (173.25,1.1096) (173.50,1.1177) (173.75,1.1169) (174.00,1.1243) (174.25,1.1268) (174.50,1.1401) (174.75,1.1550) (175.00,1.1794) (175.25,1.2013) (175.50,1.2214) (175.75,1.2414) (176.00,1.2047) (176.25,1.1681) (176.50,1.1016) (176.75,1.0086) (177.00,0.9137) (177.25,0.8169) (177.50,0.7297) (177.75,0.6591) (178.00,0.6058) (178.25,0.5575) (178.50,0.5245) (178.75,0.4882) (179.00,0.4821) (179.25,0.4686) (179.50,0.4612) (179.75,0.4588) (180.00,0.4386) (180.25,0.4117) (180.50,0.4129) (180.75,0.4107) (181.00,0.4159) (181.25,0.4317) (181.50,0.4432) (181.75,0.4664) (182.00,0.5197) (182.25,0.5777) (182.50,0.6263) (182.75,0.7066) (183.00,0.8050) (183.25,0.9176) (183.50,1.0719) (183.75,1.1937) (184.00,1.3389) (184.25,1.4178) (184.50,1.4881) (184.75,1.5585) (185.00,1.6070) (185.25,1.6399) (185.50,1.6635) (185.75,1.6775) (186.00,1.6707) (186.25,1.6657) (186.50,1.6376) (186.75,1.6193) (187.00,1.5798) (187.25,1.5434) (187.50,1.5133) (187.75,1.4766) (188.00,1.3771) (188.25,1.3468) (188.50,1.3137) (188.75,1.2803) (189.00,1.2469) (189.25,1.2107) (189.50,1.1752) (189.75,1.1414) (190.00,1.2431) (190.25,1.2225) (190.50,1.1807) (190.75,1.1397) (191.00,1.1039) (191.25,1.0805) (191.50,1.0662) (191.75,1.0655)};
        
        % Actual Values (green) - LEGEND 4
        \addplot[
            color=green!70!black,
            thick,
            mark=none
        ] coordinates {(168.00,1.3982) (168.25,1.3750) (168.50,1.3450) (168.75,1.3155) (169.00,1.2952) (169.25,1.2668) (169.50,1.2514) (169.75,1.2235) (170.00,1.2022) (170.25,1.1842) (170.50,1.1707) (170.75,1.1539) (171.00,1.1529) (171.25,1.1405) (171.50,1.1357) (171.75,1.1289) (172.00,1.1356) (172.25,1.1420) (172.50,1.1424) (172.75,1.1522) (173.00,1.1891) (173.25,1.2035) (173.50,1.2272) (173.75,1.2532) (174.00,1.2472) (174.25,1.2728) (174.50,1.2964) (174.75,1.3228) (175.00,1.3684) (175.25,1.3918) (175.50,1.4269) (175.75,1.4515) (176.00,1.4916) (176.25,1.4911) (176.50,1.4658) (176.75,1.4288) (177.00,1.3650) (177.25,1.2924) (177.50,1.2153) (177.75,1.1421) (178.00,1.0771) (178.25,1.0109) (178.50,0.9609) (178.75,0.9174) (179.00,0.8781) (179.25,0.8607) (179.50,0.8315) (179.75,0.8003) (180.00,0.7759) (180.25,0.7507) (180.50,0.7324) (180.75,0.7290) (181.00,0.7224) (181.25,0.7234) (181.50,0.7409) (181.75,0.7654) (182.00,0.8209) (182.25,0.8591) (182.50,0.9334) (182.75,1.0188) (183.00,1.1388) (183.25,1.2571) (183.50,1.3994) (183.75,1.5378) (184.00,1.6565) (184.25,1.7235) (184.50,1.7963) (184.75,1.8595) (185.00,1.8989) (185.25,1.9279) (185.50,1.9482) (185.75,1.9569) (186.00,1.9431) (186.25,1.9349) (186.50,1.9132) (186.75,1.8733) (187.00,1.8170) (187.25,1.7694) (187.50,1.7145) (187.75,1.6626) (188.00,1.6001) (188.25,1.5679) (188.50,1.5208) (188.75,1.4792) (189.00,1.4213) (189.25,1.3874) (189.50,1.3504) (189.75,1.3216) (190.00,1.4517) (190.25,1.4363) (190.50,1.4039) (190.75,1.3819) (191.00,1.3621) (191.25,1.3599) (191.50,1.3427) (191.75,1.3353)};
        \addlegendentry{Actual Values}
        
        % Baseline Forecast (orange) - LEGEND 5
        \addplot[
            color=orange,
            thick,
            solid,
            mark=none
        ] coordinates {(168.00,1.2937) (168.25,1.2747) (168.50,1.2536) (168.75,1.2318) (169.00,1.2231) (169.25,1.1945) (169.50,1.1760) (169.75,1.1542) (170.00,1.1424) (170.25,1.1158) (170.50,1.1080) (170.75,1.0991) (171.00,1.1051) (171.25,1.0992) (171.50,1.0937) (171.75,1.0904) (172.00,1.1043) (172.25,1.1007) (172.50,1.1151) (172.75,1.1290) (173.00,1.1772) (173.25,1.1876) (173.50,1.2159) (173.75,1.2566) (174.00,1.2810) (174.25,1.3036) (174.50,1.3407) (174.75,1.3762) (175.00,1.4355) (175.25,1.4774) (175.50,1.5224) (175.75,1.5597) (176.00,1.6095) (176.25,1.6289) (176.50,1.6369) (176.75,1.6290) (177.00,1.6187) (177.25,1.5844) (177.50,1.5429) (177.75,1.5045) (178.00,1.4611) (178.25,1.4314) (178.50,1.3988) (178.75,1.3877) (179.00,1.3609) (179.25,1.3615) (179.50,1.3515) (179.75,1.3395) (180.00,1.3271) (180.25,1.3083) (180.50,1.2975) (180.75,1.2930) (181.00,1.2827) (181.25,1.2953) (181.50,1.3081) (181.75,1.3337) (182.00,1.3679) (182.25,1.4122) (182.50,1.4633) (182.75,1.5239) (183.00,1.5927) (183.25,1.6535) (183.50,1.7209) (183.75,1.7830) (184.00,1.8242) (184.25,1.8601) (184.50,1.9211) (184.75,1.9710) (185.00,2.0136) (185.25,2.0360) (185.50,2.0710) (185.75,2.0774) (186.00,2.0631) (186.25,2.0470) (186.50,2.0207) (186.75,2.0002) (187.00,1.9623) (187.25,1.9215) (187.50,1.8782) (187.75,1.8475) (188.00,1.7999) (188.25,1.7559) (188.50,1.7033) (188.75,1.6540) (189.00,1.6114) (189.25,1.5850) (189.50,1.5420) (189.75,1.5083) (190.00,1.6396) (190.25,1.6185) (190.50,1.5695) (190.75,1.5230) (191.00,1.4994) (191.25,1.4826) (191.50,1.4482) (191.75,1.4241)};
        \addlegendentry{Baseline Forecast}
        
        % Context Brace (blue)
        \draw [decorate,decoration={brace,amplitude=6pt,mirror},blue,semithick] 
            (axis cs:1,-0.18) -- (axis cs:167.00,-0.18) 
            node[midway,below=4pt,blue] {\footnotesize Context};
        
        % Horizon Brace (red)
        \draw [decorate,decoration={brace,amplitude=6pt,mirror},red,semithick] 
            (axis cs:169.00,-0.18) -- (axis cs:191,-0.18) 
            node[midway,below=4pt,red] {\footnotesize Horizon};
        
        \end{axis}
        

        % ============================================================
        % LOWER PANEL: Covariates
        % ============================================================
        \begin{axis}[
            name=covariates,
            at={(forecast.below south west)},
            anchor=north west,
            yshift=-0.8cm,
            width=\columnwidth,
            height=4cm,
            xlabel={Time [days]},
            ylabel={Covariates (normalized)},
            xmin=0, xmax=192,
            ymin=0, ymax=1.2,
            xtick={0,24,48,72,96,120,144,168,192},
            xticklabels={0,1,2,3,4,5,6,7,8},
            ytick={0,0.5,1},
            grid=major,
            legend style={
                at={(0.47,1.08)},
                anchor=south,
                legend columns=2,
                font=\footnotesize,
                /tikz/every even column/.append style={column sep=0.5cm}
            },
        ]
        
        
        % Shortwave Radiation
        \addplot[
            color=blue,
            thick,
            solid,
            mark=none
        ] coordinates {(0.00,0.0000) (0.25,0.0000) (0.50,0.0000) (0.75,0.0000) (1.00,0.0000) (1.25,0.0000) (1.50,0.0000) (1.75,0.0000) (2.00,0.0000) (2.25,0.0000) (2.50,0.0000) (2.75,0.0000) (3.00,0.0000) (3.25,0.0000) (3.50,0.0000) (3.75,0.0000) (4.00,0.0000) (4.25,0.0000) (4.50,0.0000) (4.75,0.0000) (5.00,0.0000) (5.25,0.0000) (5.50,0.0000) (5.75,0.0000) (6.00,0.0000) (6.25,0.0000) (6.50,0.0000) (6.75,0.0000) (7.00,0.0000) (7.25,0.0000) (7.50,0.0000) (7.75,0.0000) (8.00,0.0000) (8.25,0.0000) (8.50,0.0000) (8.75,0.0000) (9.00,0.1302) (9.25,0.1302) (9.50,0.1302) (9.75,0.1302) (10.00,0.3518) (10.25,0.3518) (10.50,0.3518) (10.75,0.3518) (11.00,0.5628) (11.25,0.5628) (11.50,0.5628) (11.75,0.5628) (12.00,0.6509) (12.25,0.6509) (12.50,0.6509) (12.75,0.6509) (13.00,0.7064) (13.25,0.7064) (13.50,0.7064) (13.75,0.7064) (14.00,0.5412) (14.25,0.5412) (14.50,0.5412) (14.75,0.5412) (15.00,0.3327) (15.25,0.3327) (15.50,0.3327) (15.75,0.3327) (16.00,0.0516) (16.25,0.0516) (16.50,0.0516) (16.75,0.0516) (17.00,0.0000) (17.25,0.0000) (17.50,0.0000) (17.75,0.0000) (18.00,0.0000) (18.25,0.0000) (18.50,0.0000) (18.75,0.0000) (19.00,0.0000) (19.25,0.0000) (19.50,0.0000) (19.75,0.0000) (20.00,0.0000) (20.25,0.0000) (20.50,0.0000) (20.75,0.0000) (21.00,0.0000) (21.25,0.0000) (21.50,0.0000) (21.75,0.0000) (22.00,0.0000) (22.25,0.0000) (22.50,0.0000) (22.75,0.0000) (23.00,0.0000) (23.25,0.0000) (23.50,0.0000) (23.75,0.0000) (24.00,0.0000) (24.25,0.0000) (24.50,0.0000) (24.75,0.0000) (25.00,0.0000) (25.25,0.0000) (25.50,0.0000) (25.75,0.0000) (26.00,0.0000) (26.25,0.0000) (26.50,0.0000) (26.75,0.0000) (27.00,0.0000) (27.25,0.0000) (27.50,0.0000) (27.75,0.0000) (28.00,0.0000) (28.25,0.0000) (28.50,0.0000) (28.75,0.0000) (29.00,0.0000) (29.25,0.0000) (29.50,0.0000) (29.75,0.0000) (30.00,0.0000) (30.25,0.0000) (30.50,0.0000) (30.75,0.0000) (31.00,0.0000) (31.25,0.0000) (31.50,0.0000) (31.75,0.0000) (32.00,0.0000) (32.25,0.0000) (32.50,0.0000) (32.75,0.0000) (33.00,0.1469) (33.25,0.1469) (33.50,0.1469) (33.75,0.1469) (34.00,0.3764) (34.25,0.3764) (34.50,0.3764) (34.75,0.3764) (35.00,0.6261) (35.25,0.6261) (35.50,0.6261) (35.75,0.6261) (36.00,0.7289) (36.25,0.7289) (36.50,0.7289) (36.75,0.7289) (37.00,0.7268) (37.25,0.7268) (37.50,0.7268) (37.75,0.7268) (38.00,0.7617) (38.25,0.7617) (38.50,0.7617) (38.75,0.7617) (39.00,0.4456) (39.25,0.4456) (39.50,0.4456) (39.75,0.4456) (40.00,0.0809) (40.25,0.0809) (40.50,0.0809) (40.75,0.0809) (41.00,0.0000) (41.25,0.0000) (41.50,0.0000) (41.75,0.0000) (42.00,0.0000) (42.25,0.0000) (42.50,0.0000) (42.75,0.0000) (43.00,0.0000) (43.25,0.0000) (43.50,0.0000) (43.75,0.0000) (44.00,0.0000) (44.25,0.0000) (44.50,0.0000) (44.75,0.0000) (45.00,0.0000) (45.25,0.0000) (45.50,0.0000) (45.75,0.0000) (46.00,0.0000) (46.25,0.0000) (46.50,0.0000) (46.75,0.0000) (47.00,0.0000) (47.25,0.0000) (47.50,0.0000) (47.75,0.0000) (48.00,0.0000) (48.25,0.0000) (48.50,0.0000) (48.75,0.0000) (49.00,0.0000) (49.25,0.0000) (49.50,0.0000) (49.75,0.0000) (50.00,0.0000) (50.25,0.0000) (50.50,0.0000) (50.75,0.0000) (51.00,0.0000) (51.25,0.0000) (51.50,0.0000) (51.75,0.0000) (52.00,0.0000) (52.25,0.0000) (52.50,0.0000) (52.75,0.0000) (53.00,0.0000) (53.25,0.0000) (53.50,0.0000) (53.75,0.0000) (54.00,0.0000) (54.25,0.0000) (54.50,0.0000) (54.75,0.0000) (55.00,0.0000) (55.25,0.0000) (55.50,0.0000) (55.75,0.0000) (56.00,0.0000) (56.25,0.0000) (56.50,0.0000) (56.75,0.0000) (57.00,0.1447) (57.25,0.1447) (57.50,0.1447) (57.75,0.1447) (58.00,0.4051) (58.25,0.4051) (58.50,0.4051) (58.75,0.4051) (59.00,0.6665) (59.25,0.6665) (59.50,0.6665) (59.75,0.6665) (60.00,0.9236) (60.25,0.9236) (60.50,0.9236) (60.75,0.9236) (61.00,1.0000) (61.25,1.0000) (61.50,1.0000) (61.75,1.0000) (62.00,0.7670) (62.25,0.7670) (62.50,0.7670) (62.75,0.7670) (63.00,0.4472) (63.25,0.4472) (63.50,0.4472) (63.75,0.4472) (64.00,0.0843) (64.25,0.0843) (64.50,0.0843) (64.75,0.0843) (65.00,0.0000) (65.25,0.0000) (65.50,0.0000) (65.75,0.0000) (66.00,0.0000) (66.25,0.0000) (66.50,0.0000) (66.75,0.0000) (67.00,0.0000) (67.25,0.0000) (67.50,0.0000) (67.75,0.0000) (68.00,0.0000) (68.25,0.0000) (68.50,0.0000) (68.75,0.0000) (69.00,0.0000) (69.25,0.0000) (69.50,0.0000) (69.75,0.0000) (70.00,0.0000) (70.25,0.0000) (70.50,0.0000) (70.75,0.0000) (71.00,0.0000) (71.25,0.0000) (71.50,0.0000) (71.75,0.0000) (72.00,0.0000) (72.25,0.0000) (72.50,0.0000) (72.75,0.0000) (73.00,0.0000) (73.25,0.0000) (73.50,0.0000) (73.75,0.0000) (74.00,0.0000) (74.25,0.0000) (74.50,0.0000) (74.75,0.0000) (75.00,0.0000) (75.25,0.0000) (75.50,0.0000) (75.75,0.0000) (76.00,0.0000) (76.25,0.0000) (76.50,0.0000) (76.75,0.0000) (77.00,0.0000) (77.25,0.0000) (77.50,0.0000) (77.75,0.0000) (78.00,0.0000) (78.25,0.0000) (78.50,0.0000) (78.75,0.0000) (79.00,0.0000) (79.25,0.0000) (79.50,0.0000) (79.75,0.0000) (80.00,0.0000) (80.25,0.0000) (80.50,0.0000) (80.75,0.0000) (81.00,0.1563) (81.25,0.1563) (81.50,0.1563) (81.75,0.1563) (82.00,0.4120) (82.25,0.4120) (82.50,0.4120) (82.75,0.4120) (83.00,0.6640) (83.25,0.6640) (83.50,0.6640) (83.75,0.6640) (84.00,0.8889) (84.25,0.8889) (84.50,0.8889) (84.75,0.8889) (85.00,0.9307) (85.25,0.9307) (85.50,0.9307) (85.75,0.9307) (86.00,0.7342) (86.25,0.7342) (86.50,0.7342) (86.75,0.7342) (87.00,0.4209) (87.25,0.4209) (87.50,0.4209) (87.75,0.4209) (88.00,0.0812) (88.25,0.0812) (88.50,0.0812) (88.75,0.0812) (89.00,0.0000) (89.25,0.0000) (89.50,0.0000) (89.75,0.0000) (90.00,0.0000) (90.25,0.0000) (90.50,0.0000) (90.75,0.0000) (91.00,0.0000) (91.25,0.0000) (91.50,0.0000) (91.75,0.0000) (92.00,0.0000) (92.25,0.0000) (92.50,0.0000) (92.75,0.0000) (93.00,0.0000) (93.25,0.0000) (93.50,0.0000) (93.75,0.0000) (94.00,0.0000) (94.25,0.0000) (94.50,0.0000) (94.75,0.0000) (95.00,0.0000) (95.25,0.0000) (95.50,0.0000) (95.75,0.0000) (96.00,0.0000) (96.25,0.0000) (96.50,0.0000) (96.75,0.0000) (97.00,0.0000) (97.25,0.0000) (97.50,0.0000) (97.75,0.0000) (98.00,0.0000) (98.25,0.0000) (98.50,0.0000) (98.75,0.0000) (99.00,0.0000) (99.25,0.0000) (99.50,0.0000) (99.75,0.0000) (100.00,0.0000) (100.25,0.0000) (100.50,0.0000) (100.75,0.0000) (101.00,0.0000) (101.25,0.0000) (101.50,0.0000) (101.75,0.0000) (102.00,0.0000) (102.25,0.0000) (102.50,0.0000) (102.75,0.0000) (103.00,0.0000) (103.25,0.0000) (103.50,0.0000) (103.75,0.0000) (104.00,0.0000) (104.25,0.0000) (104.50,0.0000) (104.75,0.0000) (105.00,0.1275) (105.25,0.1275) (105.50,0.1275) (105.75,0.1275) (106.00,0.3412) (106.25,0.3412) (106.50,0.3412) (106.75,0.3412) (107.00,0.5946) (107.25,0.5946) (107.50,0.5946) (107.75,0.5946) (108.00,0.7575) (108.25,0.7575) (108.50,0.7575) (108.75,0.7575) (109.00,0.7945) (109.25,0.7945) (109.50,0.7945) (109.75,0.7945) (110.00,0.6596) (110.25,0.6596) (110.50,0.6596) (110.75,0.6596) (111.00,0.3853) (111.25,0.3853) (111.50,0.3853) (111.75,0.3853) (112.00,0.0787) (112.25,0.0787) (112.50,0.0787) (112.75,0.0787) (113.00,0.0000) (113.25,0.0000) (113.50,0.0000) (113.75,0.0000) (114.00,0.0000) (114.25,0.0000) (114.50,0.0000) (114.75,0.0000) (115.00,0.0000) (115.25,0.0000) (115.50,0.0000) (115.75,0.0000) (116.00,0.0000) (116.25,0.0000) (116.50,0.0000) (116.75,0.0000) (117.00,0.0000) (117.25,0.0000) (117.50,0.0000) (117.75,0.0000) (118.00,0.0000) (118.25,0.0000) (118.50,0.0000) (118.75,0.0000) (119.00,0.0000) (119.25,0.0000) (119.50,0.0000) (119.75,0.0000) (120.00,0.0000) (120.25,0.0000) (120.50,0.0000) (120.75,0.0000) (121.00,0.0000) (121.25,0.0000) (121.50,0.0000) (121.75,0.0000) (122.00,0.0000) (122.25,0.0000) (122.50,0.0000) (122.75,0.0000) (123.00,0.0000) (123.25,0.0000) (123.50,0.0000) (123.75,0.0000) (124.00,0.0000) (124.25,0.0000) (124.50,0.0000) (124.75,0.0000) (125.00,0.0000) (125.25,0.0000) (125.50,0.0000) (125.75,0.0000) (126.00,0.0000) (126.25,0.0000) (126.50,0.0000) (126.75,0.0000) (127.00,0.0000) (127.25,0.0000) (127.50,0.0000) (127.75,0.0000) (128.00,0.0000) (128.25,0.0000) (128.50,0.0000) (128.75,0.0000) (129.00,0.1367) (129.25,0.1367) (129.50,0.1367) (129.75,0.1367) (130.00,0.3690) (130.25,0.3690) (130.50,0.3690) (130.75,0.3690) (131.00,0.6513) (131.25,0.6513) (131.50,0.6513) (131.75,0.6513) (132.00,0.7875) (132.25,0.7875) (132.50,0.7875) (132.75,0.7875) (133.00,0.8078) (133.25,0.8078) (133.50,0.8078) (133.75,0.8078) (134.00,0.5541) (134.25,0.5541) (134.50,0.5541) (134.75,0.5541) (135.00,0.3347) (135.25,0.3347) (135.50,0.3347) (135.75,0.3347) (136.00,0.0728) (136.25,0.0728) (136.50,0.0728) (136.75,0.0728) (137.00,0.0000) (137.25,0.0000) (137.50,0.0000) (137.75,0.0000) (138.00,0.0000) (138.25,0.0000) (138.50,0.0000) (138.75,0.0000) (139.00,0.0000) (139.25,0.0000) (139.50,0.0000) (139.75,0.0000) (140.00,0.0000) (140.25,0.0000) (140.50,0.0000) (140.75,0.0000) (141.00,0.0000) (141.25,0.0000) (141.50,0.0000) (141.75,0.0000) (142.00,0.0000) (142.25,0.0000) (142.50,0.0000) (142.75,0.0000) (143.00,0.0000) (143.25,0.0000) (143.50,0.0000) (143.75,0.0000) (144.00,0.0000) (144.25,0.0000) (144.50,0.0000) (144.75,0.0000) (145.00,0.0000) (145.25,0.0000) (145.50,0.0000) (145.75,0.0000) (146.00,0.0000) (146.25,0.0000) (146.50,0.0000) (146.75,0.0000) (147.00,0.0000) (147.25,0.0000) (147.50,0.0000) (147.75,0.0000) (148.00,0.0000) (148.25,0.0000) (148.50,0.0000) (148.75,0.0000) (149.00,0.0000) (149.25,0.0000) (149.50,0.0000) (149.75,0.0000) (150.00,0.0000) (150.25,0.0000) (150.50,0.0000) (150.75,0.0000) (151.00,0.0000) (151.25,0.0000) (151.50,0.0000) (151.75,0.0000) (152.00,0.0000) (152.25,0.0000) (152.50,0.0000) (152.75,0.0000) (153.00,0.0923) (153.25,0.0923) (153.50,0.0923) (153.75,0.0923) (154.00,0.2574) (154.25,0.2574) (154.50,0.2574) (154.75,0.2574) (155.00,0.4194) (155.25,0.4194) (155.50,0.4194) (155.75,0.4194) (156.00,0.5480) (156.25,0.5480) (156.50,0.5480) (156.75,0.5480) (157.00,0.6077) (157.25,0.6077) (157.50,0.6077) (157.75,0.6077) (158.00,0.4276) (158.25,0.4276) (158.50,0.4276) (158.75,0.4276) (159.00,0.2824) (159.25,0.2824) (159.50,0.2824) (159.75,0.2824) (160.00,0.0698) (160.25,0.0698) (160.50,0.0698) (160.75,0.0698) (161.00,0.0000) (161.25,0.0000) (161.50,0.0000) (161.75,0.0000) (162.00,0.0000) (162.25,0.0000) (162.50,0.0000) (162.75,0.0000) (163.00,0.0000) (163.25,0.0000) (163.50,0.0000) (163.75,0.0000) (164.00,0.0000) (164.25,0.0000) (164.50,0.0000) (164.75,0.0000) (165.00,0.0000) (165.25,0.0000) (165.50,0.0000) (165.75,0.0000) (166.00,0.0000) (166.25,0.0000) (166.50,0.0000) (166.75,0.0000) (167.00,0.0000) (167.25,0.0000) (167.50,0.0000) (167.75,0.0000) (168.00,0.0000) (168.25,0.0000) (168.50,0.0000) (168.75,0.0000) (169.00,0.0000) (169.25,0.0000) (169.50,0.0000) (169.75,0.0000) (170.00,0.0000) (170.25,0.0000) (170.50,0.0000) (170.75,0.0000) (171.00,0.0000) (171.25,0.0000) (171.50,0.0000) (171.75,0.0000) (172.00,0.0000) (172.25,0.0000) (172.50,0.0000) (172.75,0.0000) (173.00,0.0000) (173.25,0.0000) (173.50,0.0000) (173.75,0.0000) (174.00,0.0000) (174.25,0.0000) (174.50,0.0000) (174.75,0.0000) (175.00,0.0000) (175.25,0.0000) (175.50,0.0000) (175.75,0.0000) (176.00,0.0000) (176.25,0.0000) (176.50,0.0000) (176.75,0.0000) (177.00,0.1378) (177.25,0.1378) (177.50,0.1378) (177.75,0.1378) (178.00,0.3887) (178.25,0.3887) (178.50,0.3887) (178.75,0.3887) (179.00,0.6388) (179.25,0.6388) (179.50,0.6388) (179.75,0.6388) (180.00,0.8255) (180.25,0.8255) (180.50,0.8255) (180.75,0.8255) (181.00,0.8386) (181.25,0.8386) (181.50,0.8386) (181.75,0.8386) (182.00,0.6284) (182.25,0.6284) (182.50,0.6284) (182.75,0.6284) (183.00,0.3986) (183.25,0.3986) (183.50,0.3986) (183.75,0.3986) (184.00,0.0973) (184.25,0.0973) (184.50,0.0973) (184.75,0.0973) (185.00,0.0000) (185.25,0.0000) (185.50,0.0000) (185.75,0.0000) (186.00,0.0000) (186.25,0.0000) (186.50,0.0000) (186.75,0.0000) (187.00,0.0000) (187.25,0.0000) (187.50,0.0000) (187.75,0.0000) (188.00,0.0000) (188.25,0.0000) (188.50,0.0000) (188.75,0.0000) (189.00,0.0000) (189.25,0.0000) (189.50,0.0000) (189.75,0.0000) (190.00,0.0000) (190.25,0.0000) (190.50,0.0000) (190.75,0.0000) (191.00,0.0000) (191.25,0.0000) (191.50,0.0000) (191.75,0.0000)};
        \addlegendentry{Historical Radiation Forecast}
        
        % Wind Speed
        \addplot[
            color=blue!60,
            thick,
            dashed,
            mark=none
        ] coordinates {(0.00,0.9997) (0.25,0.9997) (0.50,0.9997) (0.75,0.9997) (1.00,1.0000) (1.25,1.0000) (1.50,1.0000) (1.75,1.0000) (2.00,0.9906) (2.25,0.9906) (2.50,0.9906) (2.75,0.9906) (3.00,0.9608) (3.25,0.9608) (3.50,0.9608) (3.75,0.9608) (4.00,0.9213) (4.25,0.9213) (4.50,0.9213) (4.75,0.9213) (5.00,0.8766) (5.25,0.8766) (5.50,0.8766) (5.75,0.8766) (6.00,0.8193) (6.25,0.8193) (6.50,0.8193) (6.75,0.8193) (7.00,0.7764) (7.25,0.7764) (7.50,0.7764) (7.75,0.7764) (8.00,0.7552) (8.25,0.7552) (8.50,0.7552) (8.75,0.7552) (9.00,0.6523) (9.25,0.6523) (9.50,0.6523) (9.75,0.6523) (10.00,0.5843) (10.25,0.5843) (10.50,0.5843) (10.75,0.5843) (11.00,0.4991) (11.25,0.4991) (11.50,0.4991) (11.75,0.4991) (12.00,0.4469) (12.25,0.4469) (12.50,0.4469) (12.75,0.4469) (13.00,0.4283) (13.25,0.4283) (13.50,0.4283) (13.75,0.4283) (14.00,0.4375) (14.25,0.4375) (14.50,0.4375) (14.75,0.4375) (15.00,0.4311) (15.25,0.4311) (15.50,0.4311) (15.75,0.4311) (16.00,0.3866) (16.25,0.3866) (16.50,0.3866) (16.75,0.3866) (17.00,0.4040) (17.25,0.4040) (17.50,0.4040) (17.75,0.4040) (18.00,0.4283) (18.25,0.4283) (18.50,0.4283) (18.75,0.4283) (19.00,0.3975) (19.25,0.3975) (19.50,0.3975) (19.75,0.3975) (20.00,0.3811) (20.25,0.3811) (20.50,0.3811) (20.75,0.3811) (21.00,0.3475) (21.25,0.3475) (21.50,0.3475) (21.75,0.3475) (22.00,0.3172) (22.25,0.3172) (22.50,0.3172) (22.75,0.3172) (23.00,0.3259) (23.25,0.3259) (23.50,0.3259) (23.75,0.3259) (24.00,0.2582) (24.25,0.2582) (24.50,0.2582) (24.75,0.2582) (25.00,0.2541) (25.25,0.2541) (25.50,0.2541) (25.75,0.2541) (26.00,0.2627) (26.25,0.2627) (26.50,0.2627) (26.75,0.2627) (27.00,0.2107) (27.25,0.2107) (27.50,0.2107) (27.75,0.2107) (28.00,0.1691) (28.25,0.1691) (28.50,0.1691) (28.75,0.1691) (29.00,0.1348) (29.25,0.1348) (29.50,0.1348) (29.75,0.1348) (30.00,0.1425) (30.25,0.1425) (30.50,0.1425) (30.75,0.1425) (31.00,0.1249) (31.25,0.1249) (31.50,0.1249) (31.75,0.1249) (32.00,0.1081) (32.25,0.1081) (32.50,0.1081) (32.75,0.1081) (33.00,0.1389) (33.25,0.1389) (33.50,0.1389) (33.75,0.1389) (34.00,0.1699) (34.25,0.1699) (34.50,0.1699) (34.75,0.1699) (35.00,0.1551) (35.25,0.1551) (35.50,0.1551) (35.75,0.1551) (36.00,0.0580) (36.25,0.0580) (36.50,0.0580) (36.75,0.0580) (37.00,0.1041) (37.25,0.1041) (37.50,0.1041) (37.75,0.1041) (38.00,0.1323) (38.25,0.1323) (38.50,0.1323) (38.75,0.1323) (39.00,0.1374) (39.25,0.1374) (39.50,0.1374) (39.75,0.1374) (40.00,0.1283) (40.25,0.1283) (40.50,0.1283) (40.75,0.1283) (41.00,0.1761) (41.25,0.1761) (41.50,0.1761) (41.75,0.1761) (42.00,0.1883) (42.25,0.1883) (42.50,0.1883) (42.75,0.1883) (43.00,0.1759) (43.25,0.1759) (43.50,0.1759) (43.75,0.1759) (44.00,0.1457) (44.25,0.1457) (44.50,0.1457) (44.75,0.1457) (45.00,0.1300) (45.25,0.1300) (45.50,0.1300) (45.75,0.1300) (46.00,0.1641) (46.25,0.1641) (46.50,0.1641) (46.75,0.1641) (47.00,0.1725) (47.25,0.1725) (47.50,0.1725) (47.75,0.1725) (48.00,0.1309) (48.25,0.1309) (48.50,0.1309) (48.75,0.1309) (49.00,0.1214) (49.25,0.1214) (49.50,0.1214) (49.75,0.1214) (50.00,0.1491) (50.25,0.1491) (50.50,0.1491) (50.75,0.1491) (51.00,0.1803) (51.25,0.1803) (51.50,0.1803) (51.75,0.1803) (52.00,0.1713) (52.25,0.1713) (52.50,0.1713) (52.75,0.1713) (53.00,0.1687) (53.25,0.1687) (53.50,0.1687) (53.75,0.1687) (54.00,0.1788) (54.25,0.1788) (54.50,0.1788) (54.75,0.1788) (55.00,0.2117) (55.25,0.2117) (55.50,0.2117) (55.75,0.2117) (56.00,0.2253) (56.25,0.2253) (56.50,0.2253) (56.75,0.2253) (57.00,0.2572) (57.25,0.2572) (57.50,0.2572) (57.75,0.2572) (58.00,0.2182) (58.25,0.2182) (58.50,0.2182) (58.75,0.2182) (59.00,0.1933) (59.25,0.1933) (59.50,0.1933) (59.75,0.1933) (60.00,0.2054) (60.25,0.2054) (60.50,0.2054) (60.75,0.2054) (61.00,0.2069) (61.25,0.2069) (61.50,0.2069) (61.75,0.2069) (62.00,0.2153) (62.25,0.2153) (62.50,0.2153) (62.75,0.2153) (63.00,0.2243) (63.25,0.2243) (63.50,0.2243) (63.75,0.2243) (64.00,0.2766) (64.25,0.2766) (64.50,0.2766) (64.75,0.2766) (65.00,0.2957) (65.25,0.2957) (65.50,0.2957) (65.75,0.2957) (66.00,0.3269) (66.25,0.3269) (66.50,0.3269) (66.75,0.3269) (67.00,0.2644) (67.25,0.2644) (67.50,0.2644) (67.75,0.2644) (68.00,0.2519) (68.25,0.2519) (68.50,0.2519) (68.75,0.2519) (69.00,0.2804) (69.25,0.2804) (69.50,0.2804) (69.75,0.2804) (70.00,0.2303) (70.25,0.2303) (70.50,0.2303) (70.75,0.2303) (71.00,0.2366) (71.25,0.2366) (71.50,0.2366) (71.75,0.2366) (72.00,0.2299) (72.25,0.2299) (72.50,0.2299) (72.75,0.2299) (73.00,0.1732) (73.25,0.1732) (73.50,0.1732) (73.75,0.1732) (74.00,0.1894) (74.25,0.1894) (74.50,0.1894) (74.75,0.1894) (75.00,0.1904) (75.25,0.1904) (75.50,0.1904) (75.75,0.1904) (76.00,0.1728) (76.25,0.1728) (76.50,0.1728) (76.75,0.1728) (77.00,0.1393) (77.25,0.1393) (77.50,0.1393) (77.75,0.1393) (78.00,0.1399) (78.25,0.1399) (78.50,0.1399) (78.75,0.1399) (79.00,0.1219) (79.25,0.1219) (79.50,0.1219) (79.75,0.1219) (80.00,0.0869) (80.25,0.0869) (80.50,0.0869) (80.75,0.0869) (81.00,0.0973) (81.25,0.0973) (81.50,0.0973) (81.75,0.0973) (82.00,0.1035) (82.25,0.1035) (82.50,0.1035) (82.75,0.1035) (83.00,0.0677) (83.25,0.0677) (83.50,0.0677) (83.75,0.0677) (84.00,0.0605) (84.25,0.0605) (84.50,0.0605) (84.75,0.0605) (85.00,0.0237) (85.25,0.0237) (85.50,0.0237) (85.75,0.0237) (86.00,0.0491) (86.25,0.0491) (86.50,0.0491) (86.75,0.0491) (87.00,0.0861) (87.25,0.0861) (87.50,0.0861) (87.75,0.0861) (88.00,0.0786) (88.25,0.0786) (88.50,0.0786) (88.75,0.0786) (89.00,0.0683) (89.25,0.0683) (89.50,0.0683) (89.75,0.0683) (90.00,0.0600) (90.25,0.0600) (90.50,0.0600) (90.75,0.0600) (91.00,0.0385) (91.25,0.0385) (91.50,0.0385) (91.75,0.0385) (92.00,0.0663) (92.25,0.0663) (92.50,0.0663) (92.75,0.0663) (93.00,0.0798) (93.25,0.0798) (93.50,0.0798) (93.75,0.0798) (94.00,0.0741) (94.25,0.0741) (94.50,0.0741) (94.75,0.0741) (95.00,0.0844) (95.25,0.0844) (95.50,0.0844) (95.75,0.0844) (96.00,0.0811) (96.25,0.0811) (96.50,0.0811) (96.75,0.0811) (97.00,0.0694) (97.25,0.0694) (97.50,0.0694) (97.75,0.0694) (98.00,0.0583) (98.25,0.0583) (98.50,0.0583) (98.75,0.0583) (99.00,0.0569) (99.25,0.0569) (99.50,0.0569) (99.75,0.0569) (100.00,0.0496) (100.25,0.0496) (100.50,0.0496) (100.75,0.0496) (101.00,0.0363) (101.25,0.0363) (101.50,0.0363) (101.75,0.0363) (102.00,0.0252) (102.25,0.0252) (102.50,0.0252) (102.75,0.0252) (103.00,0.0056) (103.25,0.0056) (103.50,0.0056) (103.75,0.0056) (104.00,0.0384) (104.25,0.0384) (104.50,0.0384) (104.75,0.0384) (105.00,0.0583) (105.25,0.0583) (105.50,0.0583) (105.75,0.0583) (106.00,0.0781) (106.25,0.0781) (106.50,0.0781) (106.75,0.0781) (107.00,0.0590) (107.25,0.0590) (107.50,0.0590) (107.75,0.0590) (108.00,0.0482) (108.25,0.0482) (108.50,0.0482) (108.75,0.0482) (109.00,0.0109) (109.25,0.0109) (109.50,0.0109) (109.75,0.0109) (110.00,0.0000) (110.25,0.0000) (110.50,0.0000) (110.75,0.0000) (111.00,0.0009) (111.25,0.0009) (111.50,0.0009) (111.75,0.0009) (112.00,0.0397) (112.25,0.0397) (112.50,0.0397) (112.75,0.0397) (113.00,0.0385) (113.25,0.0385) (113.50,0.0385) (113.75,0.0385) (114.00,0.0460) (114.25,0.0460) (114.50,0.0460) (114.75,0.0460) (115.00,0.0743) (115.25,0.0743) (115.50,0.0743) (115.75,0.0743) (116.00,0.0782) (116.25,0.0782) (116.50,0.0782) (116.75,0.0782) (117.00,0.0835) (117.25,0.0835) (117.50,0.0835) (117.75,0.0835) (118.00,0.1016) (118.25,0.1016) (118.50,0.1016) (118.75,0.1016) (119.00,0.0675) (119.25,0.0675) (119.50,0.0675) (119.75,0.0675) (120.00,0.0818) (120.25,0.0818) (120.50,0.0818) (120.75,0.0818) (121.00,0.0556) (121.25,0.0556) (121.50,0.0556) (121.75,0.0556) (122.00,0.0902) (122.25,0.0902) (122.50,0.0902) (122.75,0.0902) (123.00,0.0995) (123.25,0.0995) (123.50,0.0995) (123.75,0.0995) (124.00,0.0731) (124.25,0.0731) (124.50,0.0731) (124.75,0.0731) (125.00,0.0813) (125.25,0.0813) (125.50,0.0813) (125.75,0.0813) (126.00,0.1104) (126.25,0.1104) (126.50,0.1104) (126.75,0.1104) (127.00,0.1144) (127.25,0.1144) (127.50,0.1144) (127.75,0.1144) (128.00,0.1173) (128.25,0.1173) (128.50,0.1173) (128.75,0.1173) (129.00,0.1012) (129.25,0.1012) (129.50,0.1012) (129.75,0.1012) (130.00,0.1081) (130.25,0.1081) (130.50,0.1081) (130.75,0.1081) (131.00,0.0961) (131.25,0.0961) (131.50,0.0961) (131.75,0.0961) (132.00,0.0799) (132.25,0.0799) (132.50,0.0799) (132.75,0.0799) (133.00,0.0626) (133.25,0.0626) (133.50,0.0626) (133.75,0.0626) (134.00,0.0885) (134.25,0.0885) (134.50,0.0885) (134.75,0.0885) (135.00,0.1169) (135.25,0.1169) (135.50,0.1169) (135.75,0.1169) (136.00,0.1369) (136.25,0.1369) (136.50,0.1369) (136.75,0.1369) (137.00,0.1604) (137.25,0.1604) (137.50,0.1604) (137.75,0.1604) (138.00,0.1507) (138.25,0.1507) (138.50,0.1507) (138.75,0.1507) (139.00,0.1425) (139.25,0.1425) (139.50,0.1425) (139.75,0.1425) (140.00,0.1820) (140.25,0.1820) (140.50,0.1820) (140.75,0.1820) (141.00,0.2189) (141.25,0.2189) (141.50,0.2189) (141.75,0.2189) (142.00,0.2160) (142.25,0.2160) (142.50,0.2160) (142.75,0.2160) (143.00,0.2356) (143.25,0.2356) (143.50,0.2356) (143.75,0.2356) (144.00,0.2613) (144.25,0.2613) (144.50,0.2613) (144.75,0.2613) (145.00,0.2673) (145.25,0.2673) (145.50,0.2673) (145.75,0.2673) (146.00,0.2229) (146.25,0.2229) (146.50,0.2229) (146.75,0.2229) (147.00,0.2598) (147.25,0.2598) (147.50,0.2598) (147.75,0.2598) (148.00,0.2654) (148.25,0.2654) (148.50,0.2654) (148.75,0.2654) (149.00,0.3015) (149.25,0.3015) (149.50,0.3015) (149.75,0.3015) (150.00,0.2604) (150.25,0.2604) (150.50,0.2604) (150.75,0.2604) (151.00,0.2248) (151.25,0.2248) (151.50,0.2248) (151.75,0.2248) (152.00,0.2004) (152.25,0.2004) (152.50,0.2004) (152.75,0.2004) (153.00,0.2171) (153.25,0.2171) (153.50,0.2171) (153.75,0.2171) (154.00,0.1561) (154.25,0.1561) (154.50,0.1561) (154.75,0.1561) (155.00,0.1295) (155.25,0.1295) (155.50,0.1295) (155.75,0.1295) (156.00,0.1328) (156.25,0.1328) (156.50,0.1328) (156.75,0.1328) (157.00,0.0919) (157.25,0.0919) (157.50,0.0919) (157.75,0.0919) (158.00,0.0728) (158.25,0.0728) (158.50,0.0728) (158.75,0.0728) (159.00,0.0842) (159.25,0.0842) (159.50,0.0842) (159.75,0.0842) (160.00,0.0750) (160.25,0.0750) (160.50,0.0750) (160.75,0.0750) (161.00,0.1047) (161.25,0.1047) (161.50,0.1047) (161.75,0.1047) (162.00,0.1403) (162.25,0.1403) (162.50,0.1403) (162.75,0.1403) (163.00,0.1147) (163.25,0.1147) (163.50,0.1147) (163.75,0.1147) (164.00,0.1362) (164.25,0.1362) (164.50,0.1362) (164.75,0.1362) (165.00,0.1287) (165.25,0.1287) (165.50,0.1287) (165.75,0.1287) (166.00,0.1202) (166.25,0.1202) (166.50,0.1202) (166.75,0.1202) (167.00,0.1272) (167.25,0.1272) (167.50,0.1272) (167.75,0.1272) (168.00,0.1387) (168.25,0.1387) (168.50,0.1387) (168.75,0.1387) (169.00,0.1539) (169.25,0.1539) (169.50,0.1539) (169.75,0.1539) (170.00,0.2085) (170.25,0.2085) (170.50,0.2085) (170.75,0.2085) (171.00,0.1941) (171.25,0.1941) (171.50,0.1941) (171.75,0.1941) (172.00,0.1725) (172.25,0.1725) (172.50,0.1725) (172.75,0.1725) (173.00,0.1759) (173.25,0.1759) (173.50,0.1759) (173.75,0.1759) (174.00,0.1844) (174.25,0.1844) (174.50,0.1844) (174.75,0.1844) (175.00,0.1998) (175.25,0.1998) (175.50,0.1998) (175.75,0.1998) (176.00,0.2391) (176.25,0.2391) (176.50,0.2391) (176.75,0.2391) (177.00,0.2884) (177.25,0.2884) (177.50,0.2884) (177.75,0.2884) (178.00,0.2541) (178.25,0.2541) (178.50,0.2541) (178.75,0.2541) (179.00,0.2523) (179.25,0.2523) (179.50,0.2523) (179.75,0.2523) (180.00,0.2253) (180.25,0.2253) (180.50,0.2253) (180.75,0.2253) (181.00,0.2010) (181.25,0.2010) (181.50,0.2010) (181.75,0.2010) (182.00,0.2006) (182.25,0.2006) (182.50,0.2006) (182.75,0.2006) (183.00,0.2171) (183.25,0.2171) (183.50,0.2171) (183.75,0.2171) (184.00,0.2637) (184.25,0.2637) (184.50,0.2637) (184.75,0.2637) (185.00,0.2717) (185.25,0.2717) (185.50,0.2717) (185.75,0.2717) (186.00,0.2986) (186.25,0.2986) (186.50,0.2986) (186.75,0.2986) (187.00,0.3891) (187.25,0.3891) (187.50,0.3891) (187.75,0.3891) (188.00,0.4593) (188.25,0.4593) (188.50,0.4593) (188.75,0.4593) (189.00,0.4667) (189.25,0.4667) (189.50,0.4667) (189.75,0.4667) (190.00,0.5403) (190.25,0.5403) (190.50,0.5403) (190.75,0.5403) (191.00,0.5855) (191.25,0.5855) (191.50,0.5855) (191.75,0.5855)};
        \addlegendentry{Historical Wind Speed Forecast}
        
        
        % Forecast Start Line
        \draw[dashed, gray, thick] (axis cs:168.00,0) -- (axis cs:168.00,1.2);
        
        \end{axis}
    
        
    \end{tikzpicture}
    \caption{Forecast evaluation for Bayernwerk MV Grid feed-in \cite{Bayernwerk2025}: Historical data (blue), seasonal naive baseline forecast (orange), model forecast (red dashed), 10\%-90\% uncertainty interval (red shaded), and actual values (green). Model: Chronos-2 (covariate) | MASE: 0.2629 | NCRPS: 0.2309 | NRMSE: 0.0568 | CORR: 0.9810 | SUM\_RATIO: 0.9809} 
    \label{fig:einspeisung_vorgl_netz_ms_21_03_2025_kw_forecast}
\end{figure}


==> A13_schema_eval_train_split.tex <==
\begin{figure}
\begin{tikzpicture}[
    font=\small,
    block/.style={rectangle, draw, minimum height=0.52cm, inner sep=0pt},
    lbl/.style={font=\footnotesize},
    dimline/.style={|-|, thin, gray},
]

% ── Colors ───────────────────────────────────────────────────────────────────
\colorlet{colorTrainingBlock}{green!15}
\colorlet{colorHpoValBlock}{green!35}
\colorlet{colorEvalBlock}{orange!25}
\colorlet{colorContextWindow}{blue!15}
\colorlet{colorForecastHorizon}{purple!30}
\colorlet{colorEndBuffer}{gray!15}
\colorlet{colorGap}{gray!8}
\colorlet{colorFullDataset}{gray!35}
\colorlet{colorHpoGray}{gray!20}

% ── Dimensions ───────────────────────────────────────────────────────────────
\def\widthTraining{5.6}
\def\widthHpoVal{0.67}
\def\widthEvalBlock{3.2}
\def\widthEndBuffer{0.55}
\def\widthContextWindow{1.3}
\def\widthHorizon{0.42}

% HPO subset: grayed-out prefix + training portion + val portion
% grayed prefix = 40% of widthTraining, hpo training = 48%, hpo val = 12%
\pgfmathsetmacro{\widthHpoPrefix}{0.40 * \widthTraining}
\pgfmathsetmacro{\widthHpoTraining}{0.48 * \widthTraining}
% val block reuses widthHpoVal

\def\yOffsetContextRow{0.53}
\pgfmathsetmacro{\yStepBetweenShiftRows}{1.50}

% ── Row Y positions ──────────────────────────────────────────────────────────
\def\yFullDatasetRow{0.7}
\pgfmathsetmacro{\yHpoRow}{\yFullDatasetRow - 1.20}
\pgfmathsetmacro{\yTrainingRow}{\yHpoRow - 1.20}

\pgfmathsetmacro{\yShiftZero}{\yTrainingRow - 1.3}
\pgfmathsetmacro{\yShiftOne}{\yShiftZero  - \yStepBetweenShiftRows}
\pgfmathsetmacro{\yShiftTwo}{\yShiftOne   - \yStepBetweenShiftRows}
\pgfmathsetmacro{\yShiftK}{\yShiftTwo     - \yStepBetweenShiftRows}

\pgfmathsetmacro{\yBottom}{\yShiftK - 0.55}

% ════════════════════════════════════════════════════════════════════════════
% Vertical boundary lines
% ════════════════════════════════════════════════════════════════════════════
\draw[dashed, gray!70, thin] (\widthTraining, {\yHpoRow+0.78}) -- (\widthTraining, \yBottom)
    node[below, font=\scriptsize, gray] {start eval block};
\draw[dashed, gray!70, thin] ({\widthTraining+\widthEvalBlock}, {\yHpoRow+0.78}) -- ({\widthTraining+\widthEvalBlock}, \yBottom)
    node[below, font=\scriptsize, gray] {end eval block};

% ════════════════════════════════════════════════════════════════════════════
% Curly brace: dataset sample length N
% ════════════════════════════════════════════════════════════════════════════
\draw[decorate, decoration={calligraphic brace, mirror, amplitude=6pt, raise=2pt},
      line width=0.7pt]
    ({\widthTraining+\widthEvalBlock+\widthEndBuffer}, 1.2) -- (0, 1.2)
    node[midway, above=8pt, font=\footnotesize] {Dataset sample length $N$};

% ════════════════════════════════════════════════════════════════════════════
% ROW: Full dataset
% ════════════════════════════════════════════════════════════════════════════
\pgfmathsetmacro{\widthTotalDataset}{\widthTraining+\widthEvalBlock+\widthEndBuffer}
\node[block, fill=gray!20, minimum width=\widthTotalDataset cm, anchor=west] at (0, \yFullDatasetRow) {};
\node[lbl, anchor=east, align=right] at (-0.15, \yFullDatasetRow) {Full\\Dataset};

% ════════════════════════════════════════════════════════════════════════════
% ROW: HPO Optimization
% ════════════════════════════════════════════════════════════════════════════
% grayed-out prefix
\node[block, fill=colorHpoGray, minimum width=\widthHpoPrefix cm, anchor=west] at (0, \yHpoRow) {};
% HPO training (green)
\node[block, fill=colorTrainingBlock, minimum width=\widthHpoTraining cm, anchor=west]
    at (\widthHpoPrefix, \yHpoRow) {};
\node[lbl] at ({\widthHpoPrefix + \widthHpoTraining/2}, \yHpoRow) {HPO Training};
% HPO validation (dark green)
\node[block, fill=colorHpoValBlock, minimum width=\widthHpoVal cm, anchor=west]
    at ({\widthHpoPrefix + \widthHpoTraining}, \yHpoRow) {};
\node[lbl, font=\scriptsize] at ({\widthHpoPrefix + \widthHpoTraining + \widthHpoVal/2}, \yHpoRow) {Val};
% hatched eval + buffer (same as other rows, for visual alignment)
\node[block, pattern=north east lines, pattern color=colorEvalBlock,
      minimum width=\widthEvalBlock cm, anchor=west] at (\widthTraining, \yHpoRow) {};
\node[block, pattern=north east lines, pattern color=colorEndBuffer,
      minimum width=\widthEndBuffer cm, anchor=west] at ({\widthTraining+\widthEvalBlock}, \yHpoRow) {};
\node[lbl, anchor=east, align=right] at (-0.15, \yHpoRow) {HPO\\Optimization};

% ════════════════════════════════════════════════════════════════════════════
% ROW: Training / Finetuning  (no val block, no dimlines)
% ════════════════════════════════════════════════════════════════════════════
\node[block, fill=colorTrainingBlock, minimum width=\widthTraining cm, anchor=west] at (0, \yTrainingRow) {};
\node[lbl] at ({\widthTraining/2}, \yTrainingRow) {Training};
\node[block, pattern=north east lines, pattern color=colorEvalBlock,
      minimum width=\widthEvalBlock cm, anchor=west] at (\widthTraining, \yTrainingRow) {};
\node[block, pattern=north east lines, pattern color=colorEndBuffer,
      minimum width=\widthEndBuffer cm, anchor=west] at ({\widthTraining+\widthEvalBlock}, \yTrainingRow) {};
\node[lbl, anchor=east, align=right] at (-0.15, \yTrainingRow) {Training\\Finetuning};

% ════════════════════════════════════════════════════════════════════════════
% Shift 0 (shiftOffset = 0.0)
% ════════════════════════════════════════════════════════════════════════════
\def\shiftOffset{0.0}
\node[block, pattern=north east lines, pattern color=colorTrainingBlock,
      minimum width=\widthTraining cm, anchor=west] at (0, \yShiftZero) {};
\node[block, fill=colorEvalBlock, minimum width=\widthEvalBlock cm, anchor=west]
    at ({\widthTraining}, \yShiftZero) {Evaluation block};
\node[block, fill=colorEndBuffer, minimum width=\widthEndBuffer cm, anchor=west]
    at ({\widthTraining+\widthEvalBlock}, \yShiftZero) {};
\node[block, fill=colorContextWindow, minimum width=\widthContextWindow cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset)}, {\yShiftZero+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset) + \widthContextWindow/2}, {\yShiftZero+\yOffsetContextRow}) {Context};
\node[block, fill=colorForecastHorizon, minimum width=\widthHorizon cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining + \shiftOffset)}, {\yShiftZero+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining + \shiftOffset) + \widthHorizon/2}, {\yShiftZero+\yOffsetContextRow}) {$H$};
\node[lbl, anchor=east, align=right] at (-0.15, \yShiftZero) {Evaluation\\ {Shift 0}};

% ════════════════════════════════════════════════════════════════════════════
% Shift 1 (shiftOffset = 0.38)
% ════════════════════════════════════════════════════════════════════════════
\def\shiftOffset{0.38}
\node[block, pattern=north east lines, pattern color=colorTrainingBlock,
      minimum width=\widthTraining cm, anchor=west] at (0, \yShiftOne) {};
\node[block, fill=colorEvalBlock, minimum width=\widthEvalBlock cm, anchor=west]
    at ({\widthTraining}, \yShiftOne) {Evaluation block};
\node[block, fill=colorEndBuffer, minimum width=\widthEndBuffer cm, anchor=west]
    at ({\widthTraining+\widthEvalBlock}, \yShiftOne) {};
\node[block, fill=colorContextWindow, minimum width=\widthContextWindow cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset)}, {\yShiftOne+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset) + \widthContextWindow/2}, {\yShiftOne+\yOffsetContextRow}) {Context};
\node[block, fill=colorForecastHorizon, minimum width=\widthHorizon cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining + \shiftOffset)}, {\yShiftOne+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining + \shiftOffset) + \widthHorizon/2}, {\yShiftOne+\yOffsetContextRow}) {$H$};
\node[lbl, anchor=east, align=right] at (-0.15, \yShiftOne) {Evaluation\\ Shift 1};

% ════════════════════════════════════════════════════════════════════════════
% Shift 2 (shiftOffset = 0.76)
% ════════════════════════════════════════════════════════════════════════════
\def\shiftOffset{0.76}
\node[block, pattern=north east lines, pattern color=colorTrainingBlock,
      minimum width=\widthTraining cm, anchor=west] at (0, \yShiftTwo) {};
\node[block, fill=colorEvalBlock, minimum width=\widthEvalBlock cm, anchor=west]
    at ({\widthTraining}, \yShiftTwo) {Evaluation block};
\node[block, fill=colorEndBuffer, minimum width=\widthEndBuffer cm, anchor=west]
    at ({\widthTraining+\widthEvalBlock}, \yShiftTwo) {};
\node[block, fill=colorContextWindow, minimum width=\widthContextWindow cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset)}, {\yShiftTwo+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset) + \widthContextWindow/2}, {\yShiftTwo+\yOffsetContextRow}) {Context};
\node[block, fill=colorForecastHorizon, minimum width=\widthHorizon cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining + \shiftOffset)}, {\yShiftTwo+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining + \shiftOffset) + \widthHorizon/2}, {\yShiftTwo+\yOffsetContextRow}) {$H$};
\node[lbl, anchor=east, align=right] at (-0.15, \yShiftTwo) {Evaluation\\ Shift 2};

% Dots
\pgfmathsetmacro{\yDotsRow}{(\yShiftTwo + \yShiftK) / 2}
\node at ({\widthTraining/2},                    \yDotsRow) {$\vdots$};
\node at ({\widthTraining+\widthEvalBlock/2-0.2}, \yDotsRow) {$\vdots$};

% ════════════════════════════════════════════════════════════════════════════
% Shift K (shiftOffset = 1.48)
% ════════════════════════════════════════════════════════════════════════════
\def\shiftOffset{1.48}
\node[block, pattern=north east lines, pattern color=colorTrainingBlock,
      minimum width=\widthTraining cm, anchor=west] at (0, \yShiftK) {};
\node[block, fill=colorEvalBlock, minimum width=\widthEvalBlock cm, anchor=west]
    at ({\widthTraining}, \yShiftK) {Evaluation block};
\node[block, fill=colorEndBuffer, minimum width=\widthEndBuffer cm, anchor=west]
    at ({\widthTraining+\widthEvalBlock}, \yShiftK) {};
\node[block, fill=colorContextWindow, minimum width=\widthContextWindow cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset)+1.72}, {\yShiftK+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining - \widthContextWindow + \shiftOffset) + \widthContextWindow/2+1.72}, {\yShiftK+\yOffsetContextRow}) {Context};
\node[block, fill=colorForecastHorizon, minimum width=\widthHorizon cm,
      anchor=west, minimum height=0.52cm]
    at ({(\widthTraining + \shiftOffset+1.72)}, {\yShiftK+\yOffsetContextRow}) {};
\node[lbl, font=\scriptsize]
    at ({(\widthTraining + \shiftOffset) + \widthHorizon/2+1.72}, {\yShiftK+\yOffsetContextRow}) {$H$};
\node[lbl, anchor=east, align=right] at (-0.15, \yShiftK) {Evaluation\\ Shift $K$};

% ── Step arrow ───────────────────────────────────────────────────────────────
\draw[->, semithick, gray!70]
    ({\widthTraining+\widthEvalBlock+\widthEndBuffer+0.45}, \yShiftZero) --
    ({\widthTraining+\widthEvalBlock+\widthEndBuffer+0.45}, \yShiftK)
    node[midway, right, font=\scriptsize, gray] {steps};
\node[font=\scriptsize, gray, anchor=west]
    at ({\widthTraining+\widthEvalBlock+\widthEndBuffer+0.5}, \yShiftZero) {start};
\node[font=\scriptsize, gray, anchor=west]
    at ({\widthTraining+\widthEvalBlock+\widthEndBuffer+0.5}, \yShiftK) {end};

% ════════════════════════════════════════════════════════════════════════════
% TIME AXIS
% ════════════════════════════════════════════════════════════════════════════
\pgfmathsetmacro{\yTimeAxis}{\yBottom - 0.55}
\draw[->, semithick, gray!80]
    (0, \yTimeAxis) -- ({\widthTraining+\widthEvalBlock+\widthEndBuffer+0.2}, \yTimeAxis)
    node[right, font=\scriptsize, gray] {time};
\foreach \x/\lbl in {0/$t_0$, 5.6/{train end}}{
    \draw[gray!80, thin] (\x, {\yTimeAxis+0.07}) -- (\x, {\yTimeAxis-0.07});
    \node[font=\scriptsize, gray, below] at (\x, \yTimeAxis) {\lbl};
}
\draw[gray!80, thin]
    ({\widthTraining+\widthEvalBlock+\widthEndBuffer}, {\yTimeAxis+0.07}) --
    ({\widthTraining+\widthEvalBlock+\widthEndBuffer}, {\yTimeAxis-0.07});
\node[font=\scriptsize, gray, below]
    at ({\widthTraining+\widthEvalBlock+\widthEndBuffer}, \yTimeAxis) {$t_{\mathrm{end}}$};

% ════════════════════════════════════════════════════════════════════════════
% Legend
% ════════════════════════════════════════════════════════════════════════════
\pgfmathsetmacro{\yLegendRowOne}{\yTimeAxis - 1.0}
\pgfmathsetmacro{\yLegendRowTwo}{\yTimeAxis - 1.6}
\def\legendBoxHeight{0.30}
\def\legendBoxWidth{0.42}
\def\legendLabelSpacing{0.28}

% Row 1
\node[block, fill=colorFullDataset,    minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (0.2, \yLegendRowOne) {};
\node[lbl, anchor=west] at ({0.2+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowOne) {Full dataset};
\node[block, fill=colorTrainingBlock,  minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (2.9, \yLegendRowOne) {};
\node[lbl, anchor=west] at ({2.9+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowOne) {Training};
\node[block, fill=colorHpoValBlock,    minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (5.0, \yLegendRowOne) {};
\node[lbl, anchor=west] at ({5.0+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowOne) {Validation};
\node[block, fill=colorForecastHorizon, minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (7.5, \yLegendRowOne) {};
\node[lbl, anchor=west] at ({7.5+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowOne) {Horizon ($H$)};

% Row 2
\node[block, fill=colorEvalBlock,      minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (0.2, \yLegendRowTwo) {};
\node[lbl, anchor=west] at ({0.2+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowTwo) {Evaluation block};
\node[block, fill=colorContextWindow,  minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (3.5, \yLegendRowTwo) {};
\node[lbl, anchor=west] at ({3.5+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowTwo) {Context};
\node[block, fill=colorEndBuffer,      minimum width=\legendBoxWidth cm, minimum height=\legendBoxHeight cm] at (5.8, \yLegendRowTwo) {};
\node[lbl, anchor=west] at ({5.8+\legendBoxWidth/2+\legendLabelSpacing}, \yLegendRowTwo) {End buffer};

\end{tikzpicture}
\caption{Data splitting and rolling evaluation scheme. Each dataset is divided into a \textit{training/fine-tuning block} of dataset-dependent length and a fixed \textit{evaluation block} of $4{,}500$ steps plus a $1{,}000$-step buffer matching the maximum forecast horizon of Chronos-2. Within the evaluation block, a rolling scheme shifts the context window and horizon $H$ in steps of $132$, yielding $W = \lceil 4{,}500\,/\,132 \rceil = 35$ windows per model-horizon pair.}
\label{fig:rolling_evaluation}
\end{figure}

==> A14_Overview_results.tex <==
\begin{figure}[htbp]
  \centering
\begin{adjustbox}{width=0.98\columnwidth, center}
\begin{tikzpicture}[
  node distance=0.5cm and 0.4cm,
  box/.style={
      rounded corners=2pt, draw=gray!60,
      minimum height=0.65cm, align=center,
      inner sep=2.5pt, font=\scriptsize
  },
  input/.style={box, fill=blue!15,   text width=1.7cm},
  exp/.style={  box, fill=orange!25, text width=2.8cm, font=\scriptsize\bfseries},
  agg/.style={  box, fill=green!25,  text width=4.2cm},
  outbox/.style={box, fill=gray!25,  text width=3.0cm, font=\scriptsize\bfseries},
  lbl/.style={font={\fontsize{6}{7}\selectfont\itshape}, text=gray!70!black},
  ref/.style={font={\fontsize{6}{7}\selectfont\itshape}, text=gray!70!black, align=left},
  >=stealth, line width=0.5pt,
]
% ── Level 1: Inputs ───────────────────────────────────────────────────────
\node[input] (m)    {Model};
\node[input, right=of m]    (mode) {Mode\\\fontsize{5.5}{6.5}\selectfont univariate / covariate / training};
\node[input, right=of mode] (d)    {Dataset $\times$ Target\\\fontsize{5.5}{6.5}\selectfont 54 series};
\node[input, right=of d]    (ctx)  {Context Length\\\fontsize{5.5}{6.5}\selectfont $\{672, 2000, 8000\}$};
\node[input, right=of ctx]  (hor)  {Horizon\\\fontsize{5.5}{6.5}\selectfont $\{96, 192, 288\}$};
\node[input, right=of hor]  (roll) {Rolling Windows\\\fontsize{5.5}{6.5}\selectfont $\approx 35$ shifts};

% ── Level 2: Single experiment ────────────────────────────────────────────
\node[exp, below=0.9cm of ctx, xshift=-0.5cm] (single)
    {Single Experiment\\\fontsize{5.5}{6.5}\selectfont\mdseries one NRMSE value};

% Orthogonale Linien von Inputs zur Bus-Linie (alles ohne Pfeile)
\coordinate (bus) at ([yshift=-0.4cm]$(m.south)!0.5!(roll.south)$);
\foreach \n in {m,mode,d,ctx,hor,roll}
    \draw (\n.south) -- (\n.south |- bus);
\draw (m.south |- bus) -- (roll.south |- bus);
% Einziger Pfeil von Bus runter zu Single Experiment
\draw[->] (single.north |- bus) -- (single.north);

\node[lbl, right=0.15cm of single, align=left]
    {$17{,}010$\\experiments per mode};

% ── Level 3: Aggregation step 1 ───────────────────────────────────────────
\node[agg, below=0.55cm of single] (ds)
    {Aggregate over rolling windows, context length, horizon\\
     \fontsize{5.5}{6.5}\selectfont per model, per (dataset, target)};
\draw[->] (single) -- (ds) node[midway, right, lbl] {Min, Q25, median, Q75, Max};

\node[ref, right=0.6cm of ds]
    {$\Rightarrow$ Tables~\ref{tab:univariate_benchmark},\\
     \ref{tab:covariate_benchmark},\\
     \ref{tab:training_benchmark}};

% ── Level 4: Aggregation step 2 ───────────────────────────────────────────
\node[agg, below=0.4cm of ds] (cat)
    {Aggregate over datasets within category\\
     \fontsize{5.5}{6.5}\selectfont per model, per data category};
\draw[->] (ds) -- (cat) node[midway, right, lbl] {median, (Q10, Q90)};

\node[ref, right=0.6cm of cat]
    {$\Rightarrow$ Table~\ref{tab:combined_benchmark_reduced}};

% ── Level 5: Outputs ──────────────────────────────────────────────────────
\node[outbox, below left=0.7cm and -0.5cm of cat]  (overall)
    {Overall Row\\\fontsize{5.5}{6.5}\selectfont\mdseries median across all experiments};
\node[outbox, below right=0.7cm and -0.5cm of cat] (count)
    {Best Count Row\\\fontsize{5.5}{6.5}\selectfont\mdseries wins per (dataset, target, context, horizon)};

% Orthogonale Verzweigung cat → overall + count
\coordinate (split) at ([yshift=-0.3cm]cat.south);
\draw (cat.south) -- (split);
\draw[->] (split) -| (overall.north);
\draw[->] (split) -| (count.north);

\end{tikzpicture}
\end{adjustbox}
\vspace{-0.3cm}
\caption{Aggregation pipeline of the benchmark results, from individual experiments to the per-category, overall, and best-count rows of Table~\ref{tab:combined_benchmark_reduced}.}
\label{fig:results_overview}
\end{figure}

==> A15_covariate_engineering.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
    font=\small,
    block/.style={rectangle, draw, minimum height=0.52cm, inner sep=0pt},
    run/.style={rectangle, draw, minimum height=0.30cm, inner sep=0pt},
    lbl/.style={font=\footnotesize},
    issuedot/.style={circle, fill=black, inner sep=1.1pt},
]

% ── Colors ───────────────────────────────────────────────────────────────────
\colorlet{colorTargetPast}{blue!15}
\colorlet{colorTargetForecast}{purple!25}
\colorlet{colorRunUsed}{orange!35}
\colorlet{colorRunUnused}{orange!10}
\colorlet{colorIfsUsed}{orange!35}
\colorlet{colorIfsUnused}{orange!10}
\colorlet{colorCalendar}{green!15}

% ── Dimensions ───────────────────────────────────────────────────────────────
\def\xForecastOrigin{5.6}        % t0
\def\xEnd{9.2}                   % end of horizon
\def\xIfsIssue{4.9}              % IFS issue time (>= 9h before t0)
\def\widthRunUsed{1.4}           % used portion of one archived run
\def\widthRunTail{0.8}           % superseded (unused) tail of a run

% ── Row Y positions ──────────────────────────────────────────────────────────
\def\yTargetRow{4.15}
\def\yRunLabel{3.55}
\def\yRunFirst{3.10}
\def\yRunStep{0.36}
\def\yCalendarRow{0.45}

\pgfmathsetmacro{\yIfsRow}{\yRunFirst - 4*\yRunStep}
\pgfmathsetmacro{\yTop}{\yTargetRow + 0.65}
\pgfmathsetmacro{\yBottom}{\yCalendarRow - 0.45}

% ════════════════════════════════════════════════════════════════════════════
% Curly braces: Context / Horizon
% ════════════════════════════════════════════════════════════════════════════
\draw[decorate, decoration={calligraphic brace, amplitude=6pt, raise=2pt},
      line width=0.7pt, blue]
    (0, \yTop) -- (\xForecastOrigin, \yTop)
    node[midway, above=8pt, font=\footnotesize, blue] {Context $C$ (past)};
\draw[decorate, decoration={calligraphic brace, amplitude=6pt, raise=2pt},
      line width=0.7pt, red]
    (\xForecastOrigin, \yTop) -- (\xEnd, \yTop)
    node[midway, above=8pt, font=\footnotesize, red] {Horizon $H$ (future)};

% ════════════════════════════════════════════════════════════════════════════
% ROW: Target time series
% ════════════════════════════════════════════════════════════════════════════
\node[block, fill=colorTargetPast, minimum width=\xForecastOrigin cm, anchor=west]
    at (0, \yTargetRow) {};
\node[lbl] at ({\xForecastOrigin/2}, \yTargetRow) {Measured target};
\pgfmathsetmacro{\widthHorizonBlock}{\xEnd - \xForecastOrigin}
\node[block, fill=colorTargetForecast, dashed, minimum width=\widthHorizonBlock cm, anchor=west]
    at (\xForecastOrigin, \yTargetRow) {};
\node[lbl] at ({(\xForecastOrigin+\xEnd)/2}, \yTargetRow) {Forecast (output)};
\node[lbl, anchor=east, align=right] at (-0.15, \yTargetRow) {Target};

% ════════════════════════════════════════════════════════════════════════════
% Weather covariates: cascade of forecast runs
% Each run starts at its issue time (dot), is used (solid) until superseded
% by the next run, and unused afterwards (pale).
% ════════════════════════════════════════════════════════════════════════════
\node[lbl, anchor=west] at (0, \yRunLabel)
    {Historical weather forecasts (stitched runs)};

% Archived runs 1-4
\foreach \i in {0,1,2,3}{
    \pgfmathsetmacro{\xIssue}{\i*\widthRunUsed}
    \pgfmathsetmacro{\yRun}{\yRunFirst - \i*\yRunStep}
    % used part
    \node[run, fill=colorRunUsed, minimum width=\widthRunUsed cm, anchor=west]
        at (\xIssue, \yRun) {};
    % superseded tail (pale); run 4 ends at t0 with no tail beyond
    \ifnum\i<3
        \node[run, fill=colorRunUnused, draw=gray!60, minimum width=\widthRunTail cm, anchor=west]
            at ({\xIssue+\widthRunUsed}, \yRun) {};
    \fi
    % issue dot
    \node[issuedot] at (\xIssue, {\yRun+0.15}) {};
}

% ECMWF IFS run: issued before t0, unused until t0, used across the horizon
\pgfmathsetmacro{\widthIfsUnused}{\xForecastOrigin - \xIfsIssue}
\node[run, fill=colorIfsUnused, draw=gray!60, minimum width=\widthIfsUnused cm, anchor=west]
    at (\xIfsIssue, \yIfsRow) {};
\pgfmathsetmacro{\widthIfsUsed}{\xEnd - \xForecastOrigin}
\node[run, fill=colorIfsUsed, minimum width=\widthIfsUsed cm, anchor=west]
    at (\xForecastOrigin, \yIfsRow) {};
\node[lbl] at ({(\xForecastOrigin+\xEnd)/2}, \yIfsRow) {Most recent forecast run};
\node[issuedot] at (\xIfsIssue, {\yIfsRow+0.15}) {};
\node[lbl, font=\scriptsize, anchor=east] at ({\xIfsIssue-0.15}, \yIfsRow)
    {issued before $t_0$ (dissemination delay)};

\pgfmathsetmacro{\yWeatherLabel}{(\yRunFirst+\yIfsRow)/2}
\node[lbl, anchor=east, align=right] at (-0.15, \yWeatherLabel) {Weather\\covariates};

% ════════════════════════════════════════════════════════════════════════════
% ROW: Calendar covariates
% ════════════════════════════════════════════════════════════════════════════
\node[block, fill=colorCalendar, minimum width=\xEnd cm, anchor=west]
    at (0, \yCalendarRow) {};
\node[lbl] at ({\xEnd/2}, \yCalendarRow) {Calendar features (known everywhere)};
\node[lbl, anchor=east, align=right] at (-0.15, \yCalendarRow) {Calendar\\covariates};

% ════════════════════════════════════════════════════════════════════════════
% Forecast origin line t0 + time axis
% ════════════════════════════════════════════════════════════════════════════
\draw[dashed, gray, thick] (\xForecastOrigin, {\yBottom+0.15}) -- (\xForecastOrigin, \yTop);

\pgfmathsetmacro{\yTimeAxis}{\yBottom - 0.5}
\draw[->, semithick, gray!80]
    (0, \yTimeAxis) -- ({\xEnd+0.3}, \yTimeAxis)
    node[right, font=\scriptsize, gray] {time};
\draw[gray!80, thin] (\xForecastOrigin, {\yTimeAxis+0.07}) -- (\xForecastOrigin, {\yTimeAxis-0.07});
\node[font=\scriptsize, below] at (\xForecastOrigin, \yTimeAxis) {$t_0$};

% ════════════════════════════════════════════════════════════════════════════
% Legend (below the time axis, like the rolling evaluation figure)
% ════════════════════════════════════════════════════════════════════════════
\pgfmathsetmacro{\yLegendRow}{\yTimeAxis - 0.85}
\node[issuedot] at (1.1, \yLegendRow) {};
\node[lbl, anchor=west] at (1.2, \yLegendRow) {issue time};
\node[run, fill=colorRunUsed, minimum width=0.42cm, anchor=west] at (3.3, \yLegendRow) {};
\node[lbl, anchor=west] at (3.95, \yLegendRow) {used};
\node[run, fill=colorRunUnused, draw=gray!60, minimum width=0.42cm, anchor=west] at (5.5, \yLegendRow) {};
\node[lbl, anchor=west] at (6.15, \yLegendRow) {superseded};

\end{tikzpicture}
\caption{Leakage-free covariate construction around the forecast origin $t_0$. Each weather forecast run is used from its issue time until superseded by the next run; the horizon is covered by the most recent run available at $t_0$.}
\label{fig:covariate_schema}
\end{figure}

==> A6_benchmark_architecture.tex <==

\begin{tikzpicture}[
    node distance=0.3cm,
    mainbox/.style={rectangle, draw, very thick, rounded corners=5pt, minimum height=6.5cm, align=center, font=\bfseries\small},
    modebox/.style={rectangle, draw, thick, rounded corners=3pt, minimum height=1.6cm, text width=3.5cm, align=center, font=\scriptsize\bfseries, fill=white, text depth=1.3cm},
    databox/.style={rectangle, draw, thick, rounded corners=3pt, minimum height=0.85cm, text width=2.2cm, align=left, font=\scriptsize},
    minibox/.style={rectangle, draw, thick, rounded corners=2pt, minimum height=0.4cm, text width=1.3cm, align=center, font=\scriptsize, text depth=0.1cm},
    wideminibox/.style={rectangle, draw, thick, rounded corners=2pt, minimum height=0.4cm, text width=1.9cm, align=center, font=\scriptsize, text depth=0.1cm},
    metricbox/.style={rectangle, draw, thick, rounded corners=2pt, minimum height=0.6cm, text width=2.7cm, align=center, font=\scriptsize},
    covbox/.style={rectangle, draw, very thick, rounded corners=4pt, minimum height=1cm, text width=2.7cm, align=left, fill=blue!15, font=\scriptsize},
    settingsbar/.style={rectangle, draw, very thick, rounded corners=4pt, minimum height=1.2cm, text width=7.5cm, align=left, fill=gray!15, font=\scriptsize},
    arrow/.style={->, very thick, >=stealth}
]


% Main boxes
\node[mainbox, minimum width=3cm, fill=blue!10] (data) at (0,0) {};
\node[above=0.05cm of data.north, font=\bfseries] {Data};

\node[mainbox, minimum width=4.2cm, minimum height=8.0cm, fill=red!8] (model) at (4.2,-0.75) {};
\node[above=0.05cm of model.north, font=\bfseries] {Models};

\node[mainbox, minimum width=3.2cm, fill=green!8, minimum height=8.0cm] (eval) at (8.8,-0.75) {};
\node[above=0.05cm of eval.north, font=\bfseries] {Evaluation};

% --- DATA BOX CONTENT (correct order from mindmap) ---
\node[databox, fill=green!15] (load) at (0, 2.2) {\textbf{Non-Dispatchable Generation}\\PV\\};
\node[databox, fill=green!15] (gen) at (0, 1.0) {\textbf{Market Data}\\Day-ahead};
\node[databox, fill=orange!35] (heat) at (0, -0.1) {\textbf{Heat}\\ Heat Demand};
\node[databox, fill=purple!30] (mobility) at (0, -1.2) {\textbf{Mobility}\\ EV Load};
\node[databox, fill=gray!5] (market) at (0, -2.3) {\textbf{+5 more}\\\textbf{categories}\\54 series in total};

% --- MODEL BOX CONTENT ---
% Univariate Mode
\node[modebox, fill=red!15, minimum height=2.4cm, text depth=2.1cm] (uni_mode) at (4.2, 1.50) {Univariate};
\node[minibox, fill=red!20] (uni_m1) at (3.35, 2.05) {Chronos-2};
\node[minibox, fill=red!20] (uni_m2) at (5.05, 2.05) {TiRex-2};
\node[minibox, fill=red!20] (uni_m3) at (3.35, 1.45) {TimesFM};
\node[minibox, fill=red!20] (uni_m4) at (5.05, 1.45) {FlowState};
\node[minibox, fill=red!20] (uni_m5) at (4.2, 0.85) {Toto-2.0};

% Covariate Mode
\node[modebox, fill=red!25, minimum height=1.9cm, text depth=1.6cm] (cov_mode) at (4.2, -1.00) {Covariate};
\node[minibox, fill=red!30] (cov_m1) at (3.35, -0.70) {Chronos-2};
\node[minibox, fill=red!30] (cov_m2) at (5.05, -0.70) {TiRex-2};
\node[minibox, fill=red!30] (cov_m3) at (3.35, -1.30) {TimesFM};
\node[minibox, fill=red!30, text depth=0.3cm] (cov_m4) at (5.05, -1.40) {TabPFN-TS};

% Training Mode
\node[modebox, fill=red!35, minimum height=1.9cm, text depth=1.6cm] (train_mode) at (4.2, -3.25) {Training/Fine-tuning};
\node[minibox, fill=red!40] (train_m1) at (3.35, -2.95) {Chronos-2};
\node[minibox, fill=red!40] (train_m2) at (5.05, -2.95) {XGBoost};
\node[wideminibox, fill=red!40] (train_m3) at (4.2, -3.55) {Random Forest};

% --- EVALUATION BOX CONTENT ---
\node[metricbox, fill=green!15, align=left] (e1) at (8.8, 2.26) {\textbf{Median NRMSE:}\\[1pt]
\begin{tabular}{@{}l@{\hspace{4pt}}r@{}}
Chronos-2 cov. & 0.472\\
TiRex-2 cov. & 0.474\\
Chronos-2 FT & 0.599\\
XGBoost train. & 0.611
\end{tabular}};
\node[metricbox, fill=green!20] (e2) at (8.8, 0.82) {Median NRMSE per\\Data Category};
\node[metricbox, fill=green!20] (e3) at (8.8, -0.12) {Significance:\\Friedman + Nemenyi};
\node[metricbox, fill=green!20] (e4) at (8.8, -1.23) {Predictability:\\Spectral Entropy\\vs. Performance};
\node[metricbox, fill=green!20] (e5) at (8.8, -2.50) {Sensitivity Analyses:\\Context, Horizon,\\Aggregation Level};
\node[metricbox, fill=green!20] (e6) at (8.8, -3.93) {Additional Metrics:\\MASE, nCRPS,\\Correlation, PICP,\\Sum Ratio};

% --- ARROWS ---
\draw[arrow] (data.east) -- (data.east -| model.west);
\draw[arrow] ([yshift=0.75cm]eval.west -| model.east) -- ([yshift=0.75cm]eval.west);

% --- COVARIATES BOX BELOW DATA (outside main box) ---
\node[covbox] (cov) at (0, -4.5) {\textbf{Covariates:}\\Historical Weather\\Forecasts (Temp.,\\Wind, Radiation)\\Calendar\\(Hour, Day, Holiday)};
% Hauptlinie nach oben (vertikal)
\draw[dashed, very thick] (cov.east) -| ++(0.3, 3) coordinate (covfork);

% Eckige Verbindung zu Covariate mode
\draw[arrow, dashed] (covfork) |- (2.33, -1.00);%(cov_mode.west);

% Eckige Verbindung zu Training mode
\draw[arrow, dashed] (covfork) |- (train_mode.west);

% --- GESTRICHELTER RAHMEN UM ALLES ---
\draw[dashed, very thick, rounded corners=8pt]
    ([xshift=-0.3cm, yshift=0.7cm]data.north west) rectangle
    ([xshift=0.3cm, yshift=-1.5cm]eval.south east);

% --- SETTINGS BAR BELOW ---
\node[settingsbar, text width=6.4cm] (settings) at (5.1, -6.25) {
    \textbf{\faCog \ Benchmark Settings:} \\
    Context Length: 672 -- 8000 (1w -- 12w @ 15min) \\
    Forecast Horizon: 96 -- 288 ~ (1d -- 3d ~~@ 15min) \\
    Rolling Windows: 35
};

\end{tikzpicture}


==> A8_plot_forecastability_half_circle.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.149334in}{8.899722in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.149334in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.149334in}{8.899722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.899722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.061949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800921in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.751714in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.751714in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751714in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751714in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.702507in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.702507in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702507in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702507in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.653300in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{6.653300in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653300in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.653300in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.604093in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{8.604093in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604093in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.604093in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.554886in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.554886in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.677904in,y=0.277777in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forecastability $\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{0.963267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=0.893822in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{2.737937in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{2.737937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{2.737937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=2.668493in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{4.512608in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{4.512608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{4.512608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=4.443163in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{6.287278in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{6.287278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{6.287278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=6.217834in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{8.061949in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.061949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{8.061949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=7.992505in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=4.512608in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forecast Score (1-NRMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111241in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055038in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194049in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738025in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868653in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686101in}{5.336086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571579in}{5.560360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707222in}{4.422819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502443in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188303in}{3.396364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381780in}{3.226464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372841in}{7.624077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341544in}{6.922361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434471in}{4.787813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878095in}{6.720472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628200in}{4.247969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005673in}{7.219836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934708in}{1.860543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431421in}{3.538776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883313in}{1.598303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427691in}{2.396439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244762in}{6.972083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103440in}{7.831810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862936in}{7.867296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565012in}{6.514953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330329in}{6.102256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729171in}{5.967247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896924in}{6.363135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353052in}{6.205455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649103in}{5.634481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986047in}{2.947883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658655in}{2.658055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946467in}{3.536978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023294in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295905in}{5.829345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870254in}{6.556848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887312in}{3.402076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379961in}{4.461756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787972in}{4.944166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408443in}{1.580328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675952in}{4.793414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382933in}{4.014949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328773in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212909in}{3.138927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathcurveto{\pgfqpoint{0.017472in}{-0.065881in}}{\pgfqpoint{0.034230in}{-0.058939in}}{\pgfqpoint{0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.058939in}{-0.034230in}}{\pgfqpoint{0.065881in}{-0.017472in}}{\pgfqpoint{0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.065881in}{0.017472in}}{\pgfqpoint{0.058939in}{0.034230in}}{\pgfqpoint{0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{0.034230in}{0.058939in}}{\pgfqpoint{0.017472in}{0.065881in}}{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathcurveto{\pgfqpoint{-0.017472in}{0.065881in}}{\pgfqpoint{-0.034230in}{0.058939in}}{\pgfqpoint{-0.046585in}{0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.058939in}{0.034230in}}{\pgfqpoint{-0.065881in}{0.017472in}}{\pgfqpoint{-0.065881in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.065881in}{-0.017472in}}{\pgfqpoint{-0.058939in}{-0.034230in}}{\pgfqpoint{-0.046585in}{-0.046585in}}%
\pgfpathcurveto{\pgfqpoint{-0.034230in}{-0.058939in}}{\pgfqpoint{-0.017472in}{-0.065881in}}{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918994in}{5.625554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851558in}{2.206348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001708in}{2.689999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106992in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290366in}{2.848591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039222in}{1.989625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771634in}{2.505673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111241in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055038in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194049in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738025in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868653in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686101in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571579in}{5.048142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707222in}{3.164189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502443in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188303in}{3.650652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381780in}{3.442712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372841in}{7.095666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341544in}{6.561205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434471in}{5.907555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878095in}{6.664451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628200in}{2.148373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005673in}{7.021977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934708in}{3.684790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431421in}{4.636289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883313in}{2.089590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427691in}{2.528504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244762in}{6.994011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103440in}{7.151446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862936in}{7.347555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565012in}{4.422980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330329in}{5.885657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729171in}{5.930475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896924in}{6.002126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353052in}{6.574233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649103in}{5.595903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986047in}{3.444355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658655in}{2.812369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946467in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023294in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295905in}{5.972959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870254in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887312in}{3.588817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379961in}{4.219233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787972in}{5.615750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408443in}{1.620995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675952in}{4.905518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382933in}{4.047758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328773in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212909in}{3.175949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918994in}{5.390573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851558in}{2.289675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001708in}{2.522055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106992in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290366in}{2.849857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039222in}{1.810932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771634in}{2.979914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111241in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055038in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194049in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738025in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868653in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686101in}{5.183163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571579in}{6.086576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707222in}{4.943673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502443in}{1.178043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188303in}{3.701144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381780in}{3.422613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372841in}{7.617288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341544in}{6.996618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434471in}{5.717806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878095in}{6.674038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628200in}{4.544520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005673in}{7.186670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934708in}{3.276195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431421in}{4.261591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883313in}{1.493251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427691in}{2.422106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244762in}{7.156376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103440in}{7.853202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862936in}{7.869850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565012in}{6.312302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330329in}{6.079803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729171in}{5.978335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896924in}{6.313783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353052in}{6.593327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649103in}{5.838505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986047in}{2.647779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658655in}{2.672882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946467in}{3.543614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023294in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295905in}{5.772839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870254in}{6.478382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887312in}{4.507346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379961in}{5.984291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787972in}{5.686287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408443in}{3.275018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675952in}{6.150412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382933in}{6.088919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328773in}{1.896730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212909in}{6.659175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918994in}{5.597764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851558in}{2.166366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001708in}{2.592253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106992in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290366in}{2.843932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039222in}{1.973463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771634in}{2.467920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996001in}{7.780157in}}%
\pgfpathlineto{\pgfqpoint{2.753374in}{7.780157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850597in}{7.780157in}}{\pgfqpoint{2.850597in}{7.877379in}}%
\pgfpathlineto{\pgfqpoint{2.850597in}{8.260712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850597in}{8.357934in}}{\pgfqpoint{2.753374in}{8.357934in}}%
\pgfpathlineto{\pgfqpoint{0.996001in}{8.357934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.898778in}{8.357934in}}{\pgfqpoint{0.898778in}{8.260712in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{7.877379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.898778in}{7.780157in}}{\pgfqpoint{0.996001in}{7.780157in}}%
\pgfpathlineto{\pgfqpoint{0.996001in}{7.780157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996001in, y=8.121823in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r$ = 0.687, $p < 0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996001in, y=7.916268in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$ = 0.700, $p < 0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.677904in,y=8.500216in,,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forecastability vs. Forecast Performance (Chronos-2, all settings)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{14.013223in}{5.928892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{5.928892in}}{\pgfqpoint{14.049334in}{5.965003in}}%
\pgfpathlineto{\pgfqpoint{14.049334in}{8.763611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{8.799722in}}{\pgfqpoint{14.013223in}{8.799722in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{8.799722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{8.799722in}}{\pgfqpoint{10.980278in}{8.763611in}}%
\pgfpathlineto{\pgfqpoint{10.980278in}{5.965003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{5.928892in}}{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.824791in,y=8.435139in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Categories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{8.242778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{8.242778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=8.179584in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.993704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.993704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.930510in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.744631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.744631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.681436in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.495557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.432362in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heat Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.246483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.246483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.183289in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.997409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.997409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.934215in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Market Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.748336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.748336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.685141in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mobility Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.499262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.499262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.436067in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.250188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.250188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.186994in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residential Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{14.013223in}{5.928892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{5.928892in}}{\pgfqpoint{14.049334in}{5.965003in}}%
\pgfpathlineto{\pgfqpoint{14.049334in}{8.763611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{8.799722in}}{\pgfqpoint{14.013223in}{8.799722in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{8.799722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{8.799722in}}{\pgfqpoint{10.980278in}{8.763611in}}%
\pgfpathlineto{\pgfqpoint{10.980278in}{5.965003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{5.928892in}}{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.824791in,y=8.435139in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Categories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{8.242778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{8.242778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=8.179584in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.993704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.993704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.930510in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.744631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.744631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.681436in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.495557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.432362in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heat Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.246483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.246483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.183289in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.997409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.997409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.934215in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Market Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.748336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.748336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.685141in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mobility Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.499262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.499262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.436067in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.250188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.250188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.186994in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residential Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016389in}{3.373335in}}%
\pgfpathlineto{\pgfqpoint{12.732912in}{3.373335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.769023in}{3.373335in}}{\pgfqpoint{12.769023in}{3.409446in}}%
\pgfpathlineto{\pgfqpoint{12.769023in}{4.713611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.769023in}{4.749722in}}{\pgfqpoint{12.732912in}{4.749722in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{4.749722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{4.749722in}}{\pgfqpoint{10.980278in}{4.713611in}}%
\pgfpathlineto{\pgfqpoint{10.980278in}{3.409446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{3.373335in}}{\pgfqpoint{11.016389in}{3.373335in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{3.373335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.635336in,y=4.385139in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mode}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{4.192778in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{4.192778in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{4.192778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{4.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=4.129584in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Univariate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{3.943704in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{3.943704in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{3.943704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathlineto{\pgfqpoint{-0.076389in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.076389in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{3.943704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=3.880510in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fine-tuning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{3.694631in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{3.694631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076389in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.076389in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.076389in}{0.076389in}}%
\pgfpathlineto{\pgfqpoint{-0.076389in}{0.076389in}}%
\pgfpathlineto{\pgfqpoint{-0.076389in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{3.694631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=3.631436in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Covariate}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> A8_plot_forecastability_two_models.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=14.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{14.000000}{16.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.149334in}{8.899722in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.149334in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.149334in}{8.899722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.899722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.061949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800921in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.751714in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.751714in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751714in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751714in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.702507in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.702507in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702507in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702507in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.653300in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{6.653300in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653300in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.653300in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.604093in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{8.604093in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.604093in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.604093in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.554886in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.554886in,y=0.511110in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.677904in,y=0.277777in,,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forecastability $\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{0.963267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=0.893822in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{2.737937in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{2.737937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{2.737937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=2.668493in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{4.512608in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{4.512608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{4.512608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=4.443163in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{6.287278in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{6.287278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{6.287278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=6.217834in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{8.061949in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.061949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800921in}{8.061949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355555in, y=7.992505in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=4.512608in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forecast Score (1-NRMSE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800921in}{8.416883in}}%
\pgfpathlineto{\pgfqpoint{10.554886in}{8.416883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111241in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055038in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194049in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738025in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868653in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686101in}{5.183163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571579in}{6.086576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707222in}{4.943673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502443in}{1.178043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188303in}{3.701144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381780in}{3.422613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372841in}{7.617288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341544in}{6.996618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434471in}{5.717806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878095in}{6.674038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628200in}{4.544520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005673in}{7.186670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934708in}{3.276195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431421in}{4.261591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883313in}{1.493251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427691in}{2.422106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244762in}{7.156376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103440in}{7.853202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862936in}{7.869850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565012in}{6.312302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330329in}{6.079803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729171in}{5.978335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896924in}{6.313783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353052in}{6.593327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649103in}{5.838505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986047in}{2.647779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658655in}{2.672882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946467in}{3.543614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023294in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295905in}{5.772839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870254in}{6.478382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887312in}{4.507346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379961in}{5.984291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787972in}{5.686287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408443in}{3.275018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675952in}{6.150412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382933in}{6.088919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328773in}{1.896730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212909in}{6.659175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065881in}{-0.065881in}}{\pgfqpoint{0.065881in}{0.065881in}}{%
\pgfpathmoveto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{-0.065881in}}%
\pgfpathlineto{\pgfqpoint{0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{0.065881in}}%
\pgfpathlineto{\pgfqpoint{-0.065881in}{-0.065881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918994in}{5.597764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851558in}{2.166366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001708in}{2.592253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106992in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290366in}{2.843932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039222in}{1.973463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771634in}{2.467920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111241in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055038in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194049in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738025in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868653in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686101in}{5.128374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571579in}{5.613129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707222in}{4.281999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502443in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188303in}{3.435914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381780in}{2.889703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.372841in}{7.566755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.341544in}{6.814641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434471in}{5.777628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.878095in}{6.585739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628200in}{4.304188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005673in}{7.150537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934708in}{3.171281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431421in}{4.360170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883313in}{1.424622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427691in}{2.290640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.244762in}{7.145942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103440in}{7.776620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862936in}{7.764841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565012in}{6.606438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330329in}{6.018376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729171in}{5.958614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.896924in}{6.158013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353052in}{6.479010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649103in}{5.648794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986047in}{2.529271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658655in}{2.514194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.946467in}{3.337890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023294in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295905in}{5.847840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.870254in}{6.380311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887312in}{4.794093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379961in}{6.217366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787972in}{5.868980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408443in}{3.662821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675952in}{5.746126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382933in}{6.170959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328773in}{2.019347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.212909in}{6.460415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800921in}{0.608333in}}{\pgfqpoint{9.753965in}{7.808550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.093169in}{-0.093169in}}{\pgfqpoint{0.093169in}{0.093169in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathlineto{\pgfqpoint{0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.093169in}}%
\pgfpathlineto{\pgfqpoint{-0.093169in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.093169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918994in}{5.622886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851558in}{2.107619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001708in}{2.563055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106992in}{0.963267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290366in}{2.786531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039222in}{2.028777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771634in}{2.433212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.950000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996001in}{7.780157in}}%
\pgfpathlineto{\pgfqpoint{2.753374in}{7.780157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850597in}{7.780157in}}{\pgfqpoint{2.850597in}{7.877379in}}%
\pgfpathlineto{\pgfqpoint{2.850597in}{8.260712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.850597in}{8.357934in}}{\pgfqpoint{2.753374in}{8.357934in}}%
\pgfpathlineto{\pgfqpoint{0.996001in}{8.357934in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.898778in}{8.357934in}}{\pgfqpoint{0.898778in}{8.260712in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{7.877379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.898778in}{7.780157in}}{\pgfqpoint{0.996001in}{7.780157in}}%
\pgfpathlineto{\pgfqpoint{0.996001in}{7.780157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996001in, y=8.121823in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r$ = 0.798, $p < 0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996001in, y=7.916268in, left, base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho$ = 0.805, $p < 0.001$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.677904in,y=8.500216in,,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Forecastability vs. Forecast Performance (Chronos-2 \& TiRex-2, covariate)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{14.013223in}{5.928892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{5.928892in}}{\pgfqpoint{14.049334in}{5.965003in}}%
\pgfpathlineto{\pgfqpoint{14.049334in}{8.763611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{8.799722in}}{\pgfqpoint{14.013223in}{8.799722in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{8.799722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{8.799722in}}{\pgfqpoint{10.980278in}{8.763611in}}%
\pgfpathlineto{\pgfqpoint{10.980278in}{5.965003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{5.928892in}}{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.824791in,y=8.435139in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Categories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{8.242778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{8.242778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=8.179584in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.993704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.993704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.930510in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.744631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.744631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.681436in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.495557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.432362in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heat Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.246483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.246483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.183289in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.997409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.997409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.934215in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Market Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.748336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.748336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.685141in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mobility Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.499262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.499262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.436067in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.250188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.250188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.186994in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residential Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{14.013223in}{5.928892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{5.928892in}}{\pgfqpoint{14.049334in}{5.965003in}}%
\pgfpathlineto{\pgfqpoint{14.049334in}{8.763611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.049334in}{8.799722in}}{\pgfqpoint{14.013223in}{8.799722in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{8.799722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{8.799722in}}{\pgfqpoint{10.980278in}{8.763611in}}%
\pgfpathlineto{\pgfqpoint{10.980278in}{5.965003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{5.928892in}}{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{5.928892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.824791in,y=8.435139in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data Categories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{8.242778in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{8.242778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{8.242778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=8.179584in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.993704in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.993704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.993704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.930510in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.744631in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.744631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.744631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.681436in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.495557in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.495557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.432362in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heat Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{7.246483in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{7.246483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{7.246483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=7.183289in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.997409in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.997409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.997409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.934215in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Market Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.748336in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.748336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.748336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.685141in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mobility Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.499262in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.499262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.499262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.436067in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{6.250188in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{6.250188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathcurveto{\pgfqpoint{0.020259in}{-0.076389in}}{\pgfqpoint{0.039690in}{-0.068340in}}{\pgfqpoint{0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.068340in}{-0.039690in}}{\pgfqpoint{0.076389in}{-0.020259in}}{\pgfqpoint{0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.076389in}{0.020259in}}{\pgfqpoint{0.068340in}{0.039690in}}{\pgfqpoint{0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{0.039690in}{0.068340in}}{\pgfqpoint{0.020259in}{0.076389in}}{\pgfqpoint{0.000000in}{0.076389in}}%
\pgfpathcurveto{\pgfqpoint{-0.020259in}{0.076389in}}{\pgfqpoint{-0.039690in}{0.068340in}}{\pgfqpoint{-0.054015in}{0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.068340in}{0.039690in}}{\pgfqpoint{-0.076389in}{0.020259in}}{\pgfqpoint{-0.076389in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.076389in}{-0.020259in}}{\pgfqpoint{-0.068340in}{-0.039690in}}{\pgfqpoint{-0.054015in}{-0.054015in}}%
\pgfpathcurveto{\pgfqpoint{-0.039690in}{-0.068340in}}{\pgfqpoint{-0.020259in}{-0.076389in}}{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{6.250188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=6.186994in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residential Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016389in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{12.627319in}{2.452408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.663430in}{2.452408in}}{\pgfqpoint{12.663430in}{2.488520in}}%
\pgfpathlineto{\pgfqpoint{12.663430in}{3.543611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.663430in}{3.579722in}}{\pgfqpoint{12.627319in}{3.579722in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{3.579722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{3.579722in}}{\pgfqpoint{10.980278in}{3.543611in}}%
\pgfpathlineto{\pgfqpoint{10.980278in}{2.488520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.980278in}{2.452408in}}{\pgfqpoint{11.016389in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{11.016389in}{2.452408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.555341in,y=3.215139in,left,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{3.022778in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{3.022778in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{3.022778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.076389in}{-0.076389in}}{\pgfqpoint{0.076389in}{0.076389in}}{%
\pgfpathmoveto{\pgfqpoint{-0.076389in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.076389in}{-0.076389in}}%
\pgfpathlineto{\pgfqpoint{0.076389in}{0.076389in}}%
\pgfpathlineto{\pgfqpoint{-0.076389in}{0.076389in}}%
\pgfpathlineto{\pgfqpoint{-0.076389in}{-0.076389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{3.022778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=2.959584in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205972in}{2.773704in}}%
\pgfpathlineto{\pgfqpoint{11.386528in}{2.773704in}}%
\pgfpathlineto{\pgfqpoint{11.567083in}{2.773704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.108030in}{-0.108030in}}{\pgfqpoint{0.108030in}{0.108030in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.108030in}}%
\pgfpathlineto{\pgfqpoint{0.108030in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.108030in}}%
\pgfpathlineto{\pgfqpoint{-0.108030in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.108030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.386528in}{2.773704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.711528in,y=2.710510in,left,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> A_plot_pairwise_rel_improvement.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{0.661190in}{2.766667in}}%
\pgfpathlineto{\pgfqpoint{0.661190in}{0.898384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831712in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.610275in, y=0.628527in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141754in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074904in, y=0.179013in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451795in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838190in, y=0.420008in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mobility Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203757in, y=0.449531in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Market Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071878in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623912in, y=0.508080in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381919in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.654011in, y=0.359232in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Residential Load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691961in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236926in, y=0.504321in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heat Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002002in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196001in, y=0.317709in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Services}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312044in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036719in, y=0.068165in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Non-Dispatchable Generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854616in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.535243in, y=0.576454in, left, base,rotate=28.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Overall}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{1.107517in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{1.107517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661190in}{1.107517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366436in, y=1.073760in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{1.394814in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{1.394814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661190in}{1.394814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366436in, y=1.361056in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{1.682110in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{1.682110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661190in}{1.682110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366436in, y=1.648352in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{1.969406in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{1.969406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661190in}{1.969406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366436in, y=1.935648in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{2.256702in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{2.256702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661190in}{2.256702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366436in, y=2.222945in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{2.543998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661190in}{2.543998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508605in, y=2.510241in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310880in,y=1.832525in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rel. NRMSE [%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584880in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{3.584880in}{2.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{2.543998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{0.661190in}{2.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{2.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{0.898384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766604in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{0.896821in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{0.896821in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{0.766604in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{0.766604in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076645in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{1.206863in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{1.206863in}{2.106184in}}%
\pgfpathlineto{\pgfqpoint{1.076645in}{2.106184in}}%
\pgfpathlineto{\pgfqpoint{1.076645in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386687in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{1.516904in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{1.516904in}{2.427947in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{2.427947in}}%
\pgfpathlineto{\pgfqpoint{1.386687in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696728in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{1.826945in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{1.826945in}{2.404416in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{2.404416in}}%
\pgfpathlineto{\pgfqpoint{1.696728in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006769in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{2.136987in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{2.136987in}{2.456558in}}%
\pgfpathlineto{\pgfqpoint{2.006769in}{2.456558in}}%
\pgfpathlineto{\pgfqpoint{2.006769in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316811in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{2.447028in}{2.528532in}}%
\pgfpathlineto{\pgfqpoint{2.316811in}{2.528532in}}%
\pgfpathlineto{\pgfqpoint{2.316811in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626852in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{2.757070in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{2.757070in}{2.483160in}}%
\pgfpathlineto{\pgfqpoint{2.626852in}{2.483160in}}%
\pgfpathlineto{\pgfqpoint{2.626852in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936894in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{3.067111in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{3.067111in}{2.562397in}}%
\pgfpathlineto{\pgfqpoint{2.936894in}{2.562397in}}%
\pgfpathlineto{\pgfqpoint{2.936894in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246935in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{3.377152in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{3.377152in}{2.651948in}}%
\pgfpathlineto{\pgfqpoint{3.246935in}{2.651948in}}%
\pgfpathlineto{\pgfqpoint{3.246935in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789507in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{3.919725in}{2.543998in}}%
\pgfpathlineto{\pgfqpoint{3.919725in}{2.534583in}}%
\pgfpathlineto{\pgfqpoint{3.789507in}{2.534583in}}%
\pgfpathlineto{\pgfqpoint{3.789507in}{2.543998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336950in}{0.943522in}}%
\pgfpathlineto{\pgfqpoint{3.961944in}{0.943522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980000in}{0.943522in}}{\pgfqpoint{3.980000in}{0.961578in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.201624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.980000in}{1.219680in}}{\pgfqpoint{3.961944in}{1.219680in}}%
\pgfpathlineto{\pgfqpoint{3.336950in}{1.219680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.318895in}{1.219680in}}{\pgfqpoint{3.318895in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{3.318895in}{0.961578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.318895in}{0.943522in}}{\pgfqpoint{3.336950in}{0.943522in}}%
\pgfpathlineto{\pgfqpoint{3.336950in}{0.943522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355006in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{3.355006in}{1.183569in}}%
\pgfpathlineto{\pgfqpoint{3.355006in}{1.120374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490423in,y=1.120374in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355006in}{0.995837in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{0.995837in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{3.355006in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{3.355006in}{0.995837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490423in,y=0.995837in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831712in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-53.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141754in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15.2\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451795in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761837in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4.9\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071878in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3.0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381919in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.5\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691961in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.1\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002002in,y=2.604063in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+0.6\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312044in,y=2.693614in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+3.8\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854616in,y=2.585665in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.800000}{6.960000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.3\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025139in}{0.898384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122361in, y=0.864626in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025139in}{1.223302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122361in, y=1.189545in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025139in}{1.548221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122361in, y=1.514463in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025139in}{1.873140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122361in, y=1.839382in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025139in}{2.198059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122361in, y=2.164301in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025139in}{2.522978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.122361in, y=2.489220in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.344005in,y=1.832525in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win rate [\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{0.661190in}{2.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025139in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{2.766667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661190in}{0.898384in}}%
\pgfpathlineto{\pgfqpoint{4.025139in}{0.898384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831712in,y=2.054465in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}832}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831712in,y=1.366896in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}428}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141754in,y=2.011486in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}599}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141754in,y=1.409875in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}346}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451795in,y=1.982260in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}776}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451795in,y=1.439101in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}484}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761837in,y=1.976243in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,157}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.761837in,y=1.445118in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}733}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071878in,y=1.948503in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2,062}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071878in,y=1.472858in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,403}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381919in,y=1.928476in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,285}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381919in,y=1.492885in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}920}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691961in,y=1.841290in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691961in,y=1.580071in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}445}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002002in,y=1.793498in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}787}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002002in,y=1.627863in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}788}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312044in,y=1.786278in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,716}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312044in,y=1.635083in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1,749}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854616in,y=1.909483in,,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9,714}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854616in,y=1.511878in,,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7,296}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831712in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{1.141754in}{1.493208in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.528451in}}%
\pgfpathlineto{\pgfqpoint{2.071878in}{1.556192in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{2.691961in}{1.663404in}}%
\pgfpathlineto{\pgfqpoint{3.002002in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{3.312044in}{1.718417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.049105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831712in}{1.450230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141754in}{1.493208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451795in}{1.522434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.528451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071878in}{1.556192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381919in}{1.576219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691961in}{1.663404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002002in}{1.711196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312044in}{1.718417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831712in}{1.971131in}}%
\pgfpathlineto{\pgfqpoint{1.141754in}{1.928153in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{1.898927in}}%
\pgfpathlineto{\pgfqpoint{1.761837in}{1.892910in}}%
\pgfpathlineto{\pgfqpoint{2.071878in}{1.865169in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{1.845142in}}%
\pgfpathlineto{\pgfqpoint{2.691961in}{1.757957in}}%
\pgfpathlineto{\pgfqpoint{3.002002in}{1.710165in}}%
\pgfpathlineto{\pgfqpoint{3.312044in}{1.702944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831712in}{1.971131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141754in}{1.928153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451795in}{1.898927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761837in}{1.892910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071878in}{1.865169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381919in}{1.845142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691961in}{1.757957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002002in}{1.710165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312044in}{1.702944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063647in}{-0.063647in}}{\pgfqpoint{0.063647in}{0.063647in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.063647in}}%
\pgfpathlineto{\pgfqpoint{0.063647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.063647in}}%
\pgfpathlineto{\pgfqpoint{-0.063647in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.063647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854616in}{1.595211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661190in}{0.898384in}}{\pgfqpoint{3.363949in}{1.868283in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045005in}{-0.045005in}}{\pgfqpoint{0.045005in}{0.045005in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.045005in}}%
\pgfpathcurveto{\pgfqpoint{0.011936in}{-0.045005in}}{\pgfqpoint{0.023384in}{-0.040263in}}{\pgfqpoint{0.031823in}{-0.031823in}}%
\pgfpathcurveto{\pgfqpoint{0.040263in}{-0.023384in}}{\pgfqpoint{0.045005in}{-0.011936in}}{\pgfqpoint{0.045005in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.045005in}{0.011936in}}{\pgfqpoint{0.040263in}{0.023384in}}{\pgfqpoint{0.031823in}{0.031823in}}%
\pgfpathcurveto{\pgfqpoint{0.023384in}{0.040263in}}{\pgfqpoint{0.011936in}{0.045005in}}{\pgfqpoint{0.000000in}{0.045005in}}%
\pgfpathcurveto{\pgfqpoint{-0.011936in}{0.045005in}}{\pgfqpoint{-0.023384in}{0.040263in}}{\pgfqpoint{-0.031823in}{0.031823in}}%
\pgfpathcurveto{\pgfqpoint{-0.040263in}{0.023384in}}{\pgfqpoint{-0.045005in}{0.011936in}}{\pgfqpoint{-0.045005in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.045005in}{-0.011936in}}{\pgfqpoint{-0.040263in}{-0.023384in}}{\pgfqpoint{-0.031823in}{-0.031823in}}%
\pgfpathcurveto{\pgfqpoint{-0.023384in}{-0.040263in}}{\pgfqpoint{-0.011936in}{-0.045005in}}{\pgfqpoint{0.000000in}{-0.045005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.045005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854616in}{1.826150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ft_learning_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/mobermeier/miniconda3/envs/tsfm/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mobermeier/miniconda3/envs/tsfm/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mobermeier/miniconda3/envs/tsfm/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{0.634565in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{0.634565in}{2.500617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675017in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{0.675017in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675017in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675017in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034590in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034590in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394163in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394163in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394163in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753736in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753736in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753736in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113309in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113309in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113309in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472882in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472882in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472882in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832456in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832456in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832456in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192029in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192029in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192029in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068363in,y=2.273766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fine-tuning step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{2.678642in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{2.678642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{2.678642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=2.649707in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.070}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{2.917601in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{2.917601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{2.917601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=2.888666in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{3.156561in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.156561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{3.156561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=3.127625in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.080}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{3.395520in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.395520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{3.395520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=3.366585in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.085}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{3.634479in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.634479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{3.634479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=3.605544in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.090}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{3.873438in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.873438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{3.873438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=3.844503in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.095}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248766in,y=3.197184in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764910in}{3.629700in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{3.314274in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{3.725284in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.166119in}}%
\pgfpathlineto{\pgfqpoint{1.124483in}{3.266482in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{3.400299in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{3.543675in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{3.830426in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{3.433753in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{3.304715in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{3.056198in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{2.616513in}}%
\pgfpathlineto{\pgfqpoint{1.843629in}{2.927160in}}%
\pgfpathlineto{\pgfqpoint{1.933523in}{2.893705in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{2.793343in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{3.280819in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{2.788563in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{3.137444in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{3.314274in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{3.271261in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{3.323832in}}%
\pgfpathlineto{\pgfqpoint{2.742562in}{3.534116in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{2.563942in}}%
\pgfpathlineto{\pgfqpoint{2.922349in}{2.879368in}}%
\pgfpathlineto{\pgfqpoint{3.012242in}{3.166119in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{2.860251in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{3.500662in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{3.127886in}}%
\pgfpathlineto{\pgfqpoint{3.371815in}{3.290378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764910in}{3.458844in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{3.420372in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{3.417026in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.435119in}}%
\pgfpathlineto{\pgfqpoint{1.124483in}{3.463794in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{3.480863in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{3.420781in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{3.405078in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{3.312226in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{3.244634in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{3.151781in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.003627in}}%
\pgfpathlineto{\pgfqpoint{1.843629in}{2.981779in}}%
\pgfpathlineto{\pgfqpoint{1.933523in}{2.908043in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{2.919650in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{3.019330in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{3.068487in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{3.038447in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{3.114231in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{3.150416in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{3.118327in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{3.081459in}}%
\pgfpathlineto{\pgfqpoint{2.742562in}{3.060294in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{3.001579in}}%
\pgfpathlineto{\pgfqpoint{2.922349in}{3.118327in}}%
\pgfpathlineto{\pgfqpoint{3.012242in}{3.090335in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{3.055515in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{3.137444in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{3.189059in}}%
\pgfpathlineto{\pgfqpoint{3.371815in}{3.194794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764910in}{3.748929in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{3.764918in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{3.734095in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.703902in}}%
\pgfpathlineto{\pgfqpoint{1.124483in}{3.738252in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{3.715729in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{3.715518in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{3.671956in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{3.641510in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{3.625465in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{3.644000in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{3.646254in}}%
\pgfpathlineto{\pgfqpoint{1.843629in}{3.640157in}}%
\pgfpathlineto{\pgfqpoint{1.933523in}{3.655770in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{3.653896in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{3.631562in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{3.636199in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{3.633597in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{3.615992in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{3.640440in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{3.631810in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{3.630762in}}%
\pgfpathlineto{\pgfqpoint{2.742562in}{3.627694in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{3.623713in}}%
\pgfpathlineto{\pgfqpoint{2.922349in}{3.625349in}}%
\pgfpathlineto{\pgfqpoint{3.012242in}{3.617358in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{3.613604in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{3.615348in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{3.613864in}}%
\pgfpathlineto{\pgfqpoint{3.371815in}{3.612934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764910in}{3.748929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{3.764918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944696in}{3.734095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034590in}{3.703902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124483in}{3.738252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214376in}{3.715729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304270in}{3.715518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394163in}{3.671956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484056in}{3.641510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573949in}{3.625465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663843in}{3.644000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753736in}{3.646254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843629in}{3.640157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933523in}{3.655770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023416in}{3.653896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113309in}{3.631562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203203in}{3.636199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293096in}{3.633597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382989in}{3.615992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472882in}{3.640440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562776in}{3.631810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652669in}{3.630762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742562in}{3.627694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832456in}{3.623713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922349in}{3.625349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012242in}{3.617358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102135in}{3.613604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192029in}{3.615348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281922in}{3.613864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371815in}{3.612934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{0.634565in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502161in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{2.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068363in,y=3.977083in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NetzeBW feeder (grid) -- FT helps (zs 0.535 / FT 0.432)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697759in}{2.545756in}}%
\pgfpathlineto{\pgfqpoint{1.875525in}{2.545756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.893581in}{2.545756in}}{\pgfqpoint{1.893581in}{2.563812in}}%
\pgfpathlineto{\pgfqpoint{1.893581in}{2.937655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.893581in}{2.955710in}}{\pgfqpoint{1.875525in}{2.955710in}}%
\pgfpathlineto{\pgfqpoint{0.697759in}{2.955710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.679703in}{2.955710in}}{\pgfqpoint{0.679703in}{2.937655in}}%
\pgfpathlineto{\pgfqpoint{0.679703in}{2.563812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.679703in}{2.545756in}}{\pgfqpoint{0.697759in}{2.545756in}}%
\pgfpathlineto{\pgfqpoint{0.697759in}{2.545756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715815in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{0.806092in}{2.888002in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{2.888002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968592in,y=2.856405in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}train (raw)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715815in}{2.758835in}}%
\pgfpathlineto{\pgfqpoint{0.806092in}{2.758835in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{2.758835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968592in,y=2.727238in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}train (rolling mean)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715815in}{2.629668in}}%
\pgfpathlineto{\pgfqpoint{0.806092in}{2.629668in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{2.629668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806092in}{2.629668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968592in,y=2.598071in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}val}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{2.500617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022856in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{4.022856in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022856in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022856in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382429in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382429in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382429in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742002in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742002in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742002in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101575in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101575in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101575in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461149in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461149in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461149in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820722in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820722in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820722in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180295in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180295in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180295in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539868in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539868in}{2.500617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.539868in,y=2.403395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416202in,y=2.273766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fine-tuning step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{2.645994in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.645994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{2.645994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=2.617059in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.055}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.915183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{2.915183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=2.886248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.060}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{3.184372in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.184372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{3.184372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=3.155437in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.065}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.453561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{3.453561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=3.424626in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.070}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{3.722750in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.722750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{3.722750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=3.693815in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112749in}{3.798123in}}%
\pgfpathlineto{\pgfqpoint{4.202643in}{3.830426in}}%
\pgfpathlineto{\pgfqpoint{4.292536in}{3.518167in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{3.265129in}}%
\pgfpathlineto{\pgfqpoint{4.472322in}{3.760437in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{3.528934in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{3.345886in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{3.335118in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{3.432026in}}%
\pgfpathlineto{\pgfqpoint{4.921789in}{3.690447in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{3.695831in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{3.566621in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{3.178988in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{3.108999in}}%
\pgfpathlineto{\pgfqpoint{5.371255in}{3.545085in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{3.351269in}}%
\pgfpathlineto{\pgfqpoint{5.551042in}{3.421258in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{3.658145in}}%
\pgfpathlineto{\pgfqpoint{5.730829in}{3.523550in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{3.340502in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{2.915183in}}%
\pgfpathlineto{\pgfqpoint{6.000508in}{3.065929in}}%
\pgfpathlineto{\pgfqpoint{6.090402in}{3.356653in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{3.119767in}}%
\pgfpathlineto{\pgfqpoint{6.270188in}{3.292048in}}%
\pgfpathlineto{\pgfqpoint{6.360082in}{3.502015in}}%
\pgfpathlineto{\pgfqpoint{6.449975in}{3.448177in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{3.372804in}}%
\pgfpathlineto{\pgfqpoint{6.629761in}{3.308199in}}%
\pgfpathlineto{\pgfqpoint{6.719655in}{3.658145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112749in}{3.602961in}}%
\pgfpathlineto{\pgfqpoint{4.202643in}{3.634456in}}%
\pgfpathlineto{\pgfqpoint{4.292536in}{3.616869in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{3.578157in}}%
\pgfpathlineto{\pgfqpoint{4.472322in}{3.512014in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{3.455099in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{3.479711in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{3.541240in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{3.513552in}}%
\pgfpathlineto{\pgfqpoint{4.921789in}{3.463560in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{3.429719in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{3.459714in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{3.448177in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{3.409722in}}%
\pgfpathlineto{\pgfqpoint{5.371255in}{3.404338in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{3.398185in}}%
\pgfpathlineto{\pgfqpoint{5.551042in}{3.421258in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{3.393570in}}%
\pgfpathlineto{\pgfqpoint{5.730829in}{3.325120in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{3.325889in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{3.282818in}}%
\pgfpathlineto{\pgfqpoint{6.000508in}{3.230519in}}%
\pgfpathlineto{\pgfqpoint{6.090402in}{3.227442in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{3.242825in}}%
\pgfpathlineto{\pgfqpoint{6.270188in}{3.308199in}}%
\pgfpathlineto{\pgfqpoint{6.360082in}{3.342809in}}%
\pgfpathlineto{\pgfqpoint{6.449975in}{3.385879in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{3.430231in}}%
\pgfpathlineto{\pgfqpoint{6.629761in}{3.457868in}}%
\pgfpathlineto{\pgfqpoint{6.719655in}{3.446831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112749in}{2.720331in}}%
\pgfpathlineto{\pgfqpoint{4.202643in}{2.887916in}}%
\pgfpathlineto{\pgfqpoint{4.292536in}{2.736814in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{2.826210in}}%
\pgfpathlineto{\pgfqpoint{4.472322in}{2.857432in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{2.730665in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{2.724578in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{2.646018in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{2.636112in}}%
\pgfpathlineto{\pgfqpoint{4.921789in}{2.684458in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{2.674560in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{2.695412in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{2.615817in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{2.683993in}}%
\pgfpathlineto{\pgfqpoint{5.371255in}{2.642405in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{2.627017in}}%
\pgfpathlineto{\pgfqpoint{5.551042in}{2.736868in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{2.653096in}}%
\pgfpathlineto{\pgfqpoint{5.730829in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{2.620307in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{2.573146in}}%
\pgfpathlineto{\pgfqpoint{6.000508in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{6.090402in}{2.619345in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{2.602041in}}%
\pgfpathlineto{\pgfqpoint{6.270188in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{6.360082in}{2.580346in}}%
\pgfpathlineto{\pgfqpoint{6.449975in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{2.571937in}}%
\pgfpathlineto{\pgfqpoint{6.629761in}{2.565297in}}%
\pgfpathlineto{\pgfqpoint{6.719655in}{2.563942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{2.500617in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112749in}{2.720331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202643in}{2.887916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292536in}{2.736814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382429in}{2.826210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472322in}{2.857432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562216in}{2.730665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652109in}{2.724578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742002in}{2.646018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831896in}{2.636112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921789in}{2.684458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011682in}{2.674560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101575in}{2.695412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191469in}{2.615817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281362in}{2.683993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371255in}{2.642405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461149in}{2.627017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551042in}{2.736868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640935in}{2.653096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730829in}{2.627840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820722in}{2.620307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910615in}{2.573146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000508in}{2.638703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090402in}{2.619345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180295in}{2.602041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270188in}{2.578514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360082in}{2.580346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449975in}{2.569833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539868in}{2.571937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629761in}{2.565297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719655in}{2.563942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{2.500617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{3.893750in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{3.893750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416202in,y=3.977083in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}reBAP (balancing) -- FT helps (zs 0.763 / FT 0.556)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{0.634565in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{0.634565in}{0.475618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675017in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{0.675017in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675017in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675017in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034590in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.034590in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394163in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394163in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.394163in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753736in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753736in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753736in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113309in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113309in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113309in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472882in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472882in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472882in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832456in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832456in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832456in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192029in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192029in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192029in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068363in,y=0.248766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fine-tuning step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{0.495287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{0.495287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=0.466352in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.030}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{0.824468in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{0.824468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{0.824468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=0.795532in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.035}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.153648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{1.153648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=1.124713in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.040}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{1.482829in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.482829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{1.482829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=1.453894in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.045}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{1.812009in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.812009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634565in}{1.812009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=1.783074in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248766in,y=1.172184in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764910in}{1.805426in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{1.667170in}}%
\pgfpathlineto{\pgfqpoint{1.124483in}{1.752757in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.443327in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{1.476245in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{1.555249in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{1.607917in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{1.843629in}{1.054894in}}%
\pgfpathlineto{\pgfqpoint{1.933523in}{1.673754in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{1.384075in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.561832in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{1.265570in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{1.179983in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{1.759341in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.324822in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{1.449911in}}%
\pgfpathlineto{\pgfqpoint{2.742562in}{1.305071in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{1.449911in}}%
\pgfpathlineto{\pgfqpoint{2.922349in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{3.012242in}{1.173399in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{1.166815in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{1.746173in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{1.087812in}}%
\pgfpathlineto{\pgfqpoint{3.371815in}{1.561832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764910in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{1.514430in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.550859in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{1.535498in}}%
\pgfpathlineto{\pgfqpoint{1.124483in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.560892in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{1.387837in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{1.843629in}{1.412290in}}%
\pgfpathlineto{\pgfqpoint{1.933523in}{1.370907in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{1.309774in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.411350in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{1.449911in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.348335in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{1.374669in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{1.353038in}}%
\pgfpathlineto{\pgfqpoint{2.742562in}{1.269332in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{2.922349in}{1.331406in}}%
\pgfpathlineto{\pgfqpoint{3.012242in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{1.316357in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{1.294099in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{3.371815in}{1.390658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764910in}{1.104883in}}%
\pgfpathlineto{\pgfqpoint{0.854803in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.094142in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{1.124483in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{1.214376in}{1.064119in}}%
\pgfpathlineto{\pgfqpoint{1.304270in}{1.053781in}}%
\pgfpathlineto{\pgfqpoint{1.394163in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{1.484056in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{1.573949in}{0.997518in}}%
\pgfpathlineto{\pgfqpoint{1.663843in}{0.979452in}}%
\pgfpathlineto{\pgfqpoint{1.753736in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{1.843629in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{1.933523in}{0.900295in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{0.828531in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{2.293096in}{0.765461in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{0.671116in}}%
\pgfpathlineto{\pgfqpoint{2.562776in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{0.612413in}}%
\pgfpathlineto{\pgfqpoint{2.742562in}{0.597721in}}%
\pgfpathlineto{\pgfqpoint{2.832456in}{0.578329in}}%
\pgfpathlineto{\pgfqpoint{2.922349in}{0.565485in}}%
\pgfpathlineto{\pgfqpoint{3.012242in}{0.555120in}}%
\pgfpathlineto{\pgfqpoint{3.102135in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{3.192029in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{3.281922in}{0.540455in}}%
\pgfpathlineto{\pgfqpoint{3.371815in}{0.538942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634565in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764910in}{1.104883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{1.101186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944696in}{1.094142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034590in}{1.083586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124483in}{1.076507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214376in}{1.064119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304270in}{1.053781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394163in}{1.037452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484056in}{1.022013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573949in}{0.997518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663843in}{0.979452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753736in}{0.954325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843629in}{0.927883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933523in}{0.900295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023416in}{0.860935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113309in}{0.828531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203203in}{0.800842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293096in}{0.765461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382989in}{0.702314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472882in}{0.671116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562776in}{0.635744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652669in}{0.612413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742562in}{0.597721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832456in}{0.578329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922349in}{0.565485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012242in}{0.555120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102135in}{0.550112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192029in}{0.544732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281922in}{0.540455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371815in}{0.538942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{0.634565in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502161in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{0.475618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634565in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{3.502161in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068363in,y=1.952083in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DE load -- FT harms (collapse) (zs 0.027 / FT 0.056)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{0.475618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022856in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{4.022856in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022856in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.022856in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382429in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382429in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382429in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742002in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742002in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.742002in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101575in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101575in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101575in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461149in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461149in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461149in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820722in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820722in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820722in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180295in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180295in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.180295in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539868in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539868in}{0.475618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.539868in,y=0.378395in,,top]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416202in,y=0.248766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fine-tuning step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{0.502160in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.502160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{0.502160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=0.473225in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.075}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{0.750685in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.750685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{0.750685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=0.721750in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{0.999210in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.999210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{0.999210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=0.970275in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{1.247735in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.247735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{1.247735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=1.218800in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{1.496261in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.496261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{1.496261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=1.467325in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{1.744786in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.744786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982404in}{1.744786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652161in, y=1.715850in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.500000}{7.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112749in}{0.804367in}}%
\pgfpathlineto{\pgfqpoint{4.202643in}{1.013128in}}%
\pgfpathlineto{\pgfqpoint{4.292536in}{0.847113in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{0.703962in}}%
\pgfpathlineto{\pgfqpoint{4.472322in}{0.763608in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{0.661216in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{0.813313in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{0.767585in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{0.758638in}}%
\pgfpathlineto{\pgfqpoint{4.921789in}{0.718874in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{0.713903in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{0.703962in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{0.606541in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{5.371255in}{0.693027in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{5.551042in}{1.805426in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{5.730829in}{0.881906in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{0.687063in}}%
\pgfpathlineto{\pgfqpoint{6.000508in}{0.683086in}}%
\pgfpathlineto{\pgfqpoint{6.090402in}{0.597594in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{0.764603in}}%
\pgfpathlineto{\pgfqpoint{6.270188in}{0.581688in}}%
\pgfpathlineto{\pgfqpoint{6.360082in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{6.449975in}{0.649287in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{0.703962in}}%
\pgfpathlineto{\pgfqpoint{6.629761in}{0.538942in}}%
\pgfpathlineto{\pgfqpoint{6.719655in}{0.697998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112749in}{0.842142in}}%
\pgfpathlineto{\pgfqpoint{4.202643in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{4.292536in}{0.798899in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{0.800958in}}%
\pgfpathlineto{\pgfqpoint{4.472322in}{0.795704in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{0.759348in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{0.741028in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{0.742448in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{4.921789in}{0.726117in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{0.713903in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{0.715324in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{0.870545in}}%
\pgfpathlineto{\pgfqpoint{5.371255in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{5.551042in}{0.905907in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{5.730829in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{0.863587in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{0.714898in}}%
\pgfpathlineto{\pgfqpoint{6.000508in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{6.090402in}{0.657950in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{0.656388in}}%
\pgfpathlineto{\pgfqpoint{6.270188in}{0.658802in}}%
\pgfpathlineto{\pgfqpoint{6.360082in}{0.638210in}}%
\pgfpathlineto{\pgfqpoint{6.449975in}{0.652553in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{0.633878in}}%
\pgfpathlineto{\pgfqpoint{6.629761in}{0.644316in}}%
\pgfpathlineto{\pgfqpoint{6.719655in}{0.647547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112749in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{4.202643in}{0.755353in}}%
\pgfpathlineto{\pgfqpoint{4.292536in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{4.382429in}{0.782624in}}%
\pgfpathlineto{\pgfqpoint{4.472322in}{0.772700in}}%
\pgfpathlineto{\pgfqpoint{4.562216in}{0.772331in}}%
\pgfpathlineto{\pgfqpoint{4.652109in}{0.782834in}}%
\pgfpathlineto{\pgfqpoint{4.742002in}{0.746470in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{0.750633in}}%
\pgfpathlineto{\pgfqpoint{4.921789in}{0.757048in}}%
\pgfpathlineto{\pgfqpoint{5.011682in}{0.739341in}}%
\pgfpathlineto{\pgfqpoint{5.101575in}{0.721060in}}%
\pgfpathlineto{\pgfqpoint{5.191469in}{0.762790in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{0.709855in}}%
\pgfpathlineto{\pgfqpoint{5.371255in}{0.766744in}}%
\pgfpathlineto{\pgfqpoint{5.461149in}{0.728266in}}%
\pgfpathlineto{\pgfqpoint{5.551042in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{5.640935in}{0.696816in}}%
\pgfpathlineto{\pgfqpoint{5.730829in}{0.751696in}}%
\pgfpathlineto{\pgfqpoint{5.820722in}{0.695716in}}%
\pgfpathlineto{\pgfqpoint{5.910615in}{0.731021in}}%
\pgfpathlineto{\pgfqpoint{6.000508in}{0.708461in}}%
\pgfpathlineto{\pgfqpoint{6.090402in}{0.707785in}}%
\pgfpathlineto{\pgfqpoint{6.180295in}{0.707370in}}%
\pgfpathlineto{\pgfqpoint{6.270188in}{0.719731in}}%
\pgfpathlineto{\pgfqpoint{6.360082in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{6.449975in}{0.713492in}}%
\pgfpathlineto{\pgfqpoint{6.539868in}{0.704798in}}%
\pgfpathlineto{\pgfqpoint{6.629761in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{6.719655in}{0.702004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.982404in}{0.475618in}}{\pgfqpoint{2.867596in}{1.393132in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112749in}{0.795039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202643in}{0.755353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292536in}{0.794609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382429in}{0.782624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472322in}{0.772700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562216in}{0.772331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652109in}{0.782834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.742002in}{0.746470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831896in}{0.750633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921789in}{0.757048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011682in}{0.739341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101575in}{0.721060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191469in}{0.762790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281362in}{0.709855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371255in}{0.766744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461149in}{0.728266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551042in}{0.791689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640935in}{0.696816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730829in}{0.751696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820722in}{0.695716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910615in}{0.731021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.000508in}{0.708461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090402in}{0.707785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.180295in}{0.707370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.270188in}{0.719731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360082in}{0.708291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449975in}{0.713492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539868in}{0.704798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629761in}{0.699771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.719655in}{0.702004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{3.982404in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{0.475618in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.475618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982404in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.868750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416202in,y=1.952083in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PV Hong Kong -- FT harms (zs 0.198 / FT 0.603)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> seasonality_per_dataset.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSans.ttf}[Path=\detokenize{/home/mobermeier/miniconda3/envs/tsfm/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mobermeier/miniconda3/envs/tsfm/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mobermeier/miniconda3/envs/tsfm/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.206978in}{12.642917in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.206978in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.206978in}{12.642917in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.642917in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{0.378926in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{0.378926in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378926in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{0.737368in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{0.737368in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.378926in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.378926in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737368in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.737368in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{0.737368in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107757in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466199in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{1.466199in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836588in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565419in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935809in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294251in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664640in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035030in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.369575in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.369575in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369575in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.369575in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.369575in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.378926in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{0.378926in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378926in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300028in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331664in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107757in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107757in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031656in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060496in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836588in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836588in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752868in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789327in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565419in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565419in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489705in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oct}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518158in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294251in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216945in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246989in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035030in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035030in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961341in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987768in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}26}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.263795in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.263795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{10.263795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=10.239682in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.483767in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.483767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{10.483767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=10.459654in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.703739in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.703739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{10.703739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=10.679627in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.923711in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.923711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{10.923711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=10.899599in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{11.143684in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.143684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{11.143684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=11.119571in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{11.363656in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.363656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{11.363656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=11.339543in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548796in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.239972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{10.802664in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{10.824955in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{10.847247in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{11.083715in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{10.847247in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{10.847247in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{10.773365in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{10.773365in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{10.730393in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{10.703197in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{10.773365in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{10.737639in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{10.703197in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{10.642171in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{10.291962in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{10.291962in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{10.291962in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{10.437067in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{10.536364in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{10.600348in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{10.656797in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{10.677954in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{11.331760in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{11.331760in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{11.331760in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{11.207497in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{10.943434in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{10.773567in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{10.773567in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{10.741130in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{10.636988in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{10.636988in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{10.603904in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{10.364174in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{10.364174in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{10.341448in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{10.339274in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{10.339274in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{10.341448in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{10.433182in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{10.440092in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{10.440092in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{10.433182in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{10.370627in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{10.370627in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{10.370627in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{10.414994in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{10.522353in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{10.587759in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{10.749080in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{10.910401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{10.802664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{10.824955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{10.847247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{11.083715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{10.847247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{10.847247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{10.773365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{10.773365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{10.730393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{10.703197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{10.773365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{10.737639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{10.703197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{10.642171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{10.291962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{10.291962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{10.291962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{10.437067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{10.536364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{10.600348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{10.656797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{10.677954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{11.331760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{11.331760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{11.331760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{11.207497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{10.943434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{10.773567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{10.773567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{10.741130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{10.636988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{10.636988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{10.603904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{10.364174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{10.364174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{10.341448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{10.339274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{10.339274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{10.341448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{10.433182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{10.440092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{10.440092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{10.433182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{10.370627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{10.370627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{10.370627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{10.414994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{10.522353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{10.587759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{10.749080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{10.910401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{11.268501in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{11.192648in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{11.268501in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{11.116795in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{11.116795in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{11.116795in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{11.125612in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{11.032891in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{11.125612in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{10.931274in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{11.119116in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{10.931274in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{10.857188in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{10.819127in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{10.602801in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{10.567203in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{10.567203in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{10.596732in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{10.596732in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{10.630420in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{10.662392in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{10.807571in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{10.848813in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{10.848813in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{11.217420in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{10.848813in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{10.777652in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{10.777652in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{10.777652in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{10.774033in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{10.777652in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{10.770898in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{10.620429in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{10.405971in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{10.619502in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{10.405971in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{10.367263in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{10.405971in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{10.449098in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{10.449098in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{10.472278in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{10.472278in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{10.472278in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{10.395647in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{10.395647in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{10.395647in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{10.478289in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{10.478345in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{10.551396in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{10.815371in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.079345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{11.268501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{11.192648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{11.268501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{11.116795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{11.116795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{11.116795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{11.125612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{11.032891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{11.125612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{10.931274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{11.119116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{10.931274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{10.857188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{10.819127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{10.602801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{10.567203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{10.567203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{10.596732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{10.596732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{10.630420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{10.662392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{10.807571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{10.848813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{10.848813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{11.217420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{10.848813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{10.777652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{10.777652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{10.777652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{10.774033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{10.777652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{10.770898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{10.620429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{10.405971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{10.619502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{10.405971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{10.367263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{10.405971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{10.449098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{10.449098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{10.472278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{10.472278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{10.472278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{10.395647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{10.395647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{10.395647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{10.478289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{10.478345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{10.551396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{10.815371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{11.079345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{11.173458in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{11.229981in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{11.173458in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{11.286503in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{10.921025in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{10.970308in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{10.921025in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{10.766275in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{10.766275in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{10.827813in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{10.827813in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{10.855765in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{10.855765in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{10.855765in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{10.616204in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{10.544767in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{10.544767in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{10.616204in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{10.616204in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{10.680971in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{10.788409in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{10.885530in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{10.842734in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{10.883159in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{11.273459in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{11.034282in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{10.883159in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{11.034282in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{11.055020in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{11.034282in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{10.924071in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{10.924071in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{10.776417in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{10.757114in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{10.757114in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{10.590511in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{10.506798in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{10.506798in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{10.506798in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{10.570033in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{10.570033in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{10.570033in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{10.523298in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{10.391253in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{10.388772in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{10.388772in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{10.391253in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{10.624587in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{11.088280in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{11.098751in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{11.109222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{11.173458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{11.229981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{11.173458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{11.286503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{10.921025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{10.970308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{10.921025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{10.766275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{10.766275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{10.827813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{10.827813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{10.855765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{10.855765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{10.855765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{10.616204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{10.544767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{10.544767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{10.616204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{10.616204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{10.680971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{10.788409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{10.885530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{10.842734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{10.883159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{11.273459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{11.034282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{10.883159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{11.034282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{11.055020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{11.034282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{10.924071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{10.924071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{10.776417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{10.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{10.757114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{10.590511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{10.506798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{10.506798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{10.506798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{10.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{10.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{10.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{10.523298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{10.391253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{10.388772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{10.388772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{10.391253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{10.624587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{11.088280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{11.098751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{11.109222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457887in,y=11.467083in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ENTSO-E Germany (Day-Ahead Auction)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=9.753867in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.154}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.365}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.272}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.328}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.271}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=9.658552in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.164}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.492}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.299}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.362}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.293}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=9.563237in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.221}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.484}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.278}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.412}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.333}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.164121in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.164121in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164121in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.534510in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.534510in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{5.164121in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{5.164121in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534510in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.904900in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.904900in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{5.534510in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{5.534510in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904900in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{5.904900in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{5.904900in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239445in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.609835in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.609835in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609835in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.968277in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.968277in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{6.609835in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{6.609835in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968277in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{7.338666in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{7.338666in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{6.968277in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{6.968277in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338666in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{7.697108in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{7.697108in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{7.338666in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{7.338666in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697108in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{7.697108in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{7.697108in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.067497in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{8.067497in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437887in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.796329in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.796329in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.796329in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{8.796329in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{8.796329in}{10.239972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534510in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{5.534510in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534510in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.460821in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jan}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.487249in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239445in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239445in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.155725in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mar}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192184in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968277in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{6.968277in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968277in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.879734in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}May}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.921015in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.697108in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{7.697108in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.697108in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.633064in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jul}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.649846in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437887in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{10.239972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.364583in, y=10.094525in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sep}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.390625in, y=10.023152in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.471282in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.471282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{10.471282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=10.447169in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.767144in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.767144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{10.767144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=10.743031in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{11.063006in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{11.063006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{11.063006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=11.038893in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{11.358867in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{11.358867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{11.358867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=11.334755in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106978in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.239972in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.239972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{11.383750in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{11.383750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{11.109862in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{10.985245in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{10.860628in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{10.860628in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{10.860628in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{11.076014in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{11.076014in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{11.331760in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{11.085074in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{11.085074in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{10.871764in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{10.916964in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{10.888512in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{10.888512in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{10.888512in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{10.888512in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{10.888512in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{10.759753in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{10.546951in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{10.546951in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{10.759753in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{10.759753in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{10.291962in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{10.878921in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{11.028929in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{11.028929in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{10.992666in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{10.992666in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{10.992666in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{10.954349in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{10.922498in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{10.954349in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{10.964790in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{10.964790in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{10.967614in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{10.967614in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{10.967614in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{11.098038in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{10.967614in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{10.965652in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{10.958594in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{10.945863in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{10.945863in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{10.926333in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{10.958594in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{10.981737in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{11.086469in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{11.086469in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{11.086469in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{10.984703in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.851951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{11.109862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{10.985245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{10.860628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{10.860628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{10.860628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{11.076014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{11.076014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{11.331760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{11.085074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{11.085074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{10.871764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{10.916964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{10.888512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{10.888512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{10.888512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{10.888512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{10.888512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{10.759753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{10.546951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{10.546951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{10.759753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{10.759753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{10.291962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{10.878921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{11.028929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{11.028929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{10.992666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{10.992666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{10.992666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{10.954349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{10.922498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{10.954349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{10.964790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{10.964790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{10.967614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{10.967614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{10.967614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{11.098038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{10.967614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{10.965652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{10.958594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{10.945863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{10.945863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{10.926333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{10.958594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{10.981737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{11.086469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{11.086469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{11.086469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{10.984703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{10.851951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{11.124063in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{11.044481in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{10.964899in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{10.964899in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{10.964899in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{11.047689in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{11.047689in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{11.047689in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{11.039023in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{11.039023in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{11.039023in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{11.039023in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{11.161448in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{11.161448in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{10.877023in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{10.712688in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{10.877023in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{10.877023in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{10.712688in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{10.712688in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{10.999385in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{10.840335in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{10.359556in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{10.840335in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{10.933501in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{10.933501in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{10.933501in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{10.933501in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{10.973177in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{10.973177in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{10.908665in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{10.998189in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{10.998189in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{10.998189in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{11.015075in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{11.151053in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{11.151053in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{11.201640in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{11.151053in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{11.151053in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{11.163870in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{11.057647in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{11.045325in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{10.968380in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{11.045325in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{11.045325in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{11.065967in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{11.065967in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{11.065967in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{10.969967in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.873968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{11.124063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{11.044481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{10.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{10.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{10.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{11.047689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{11.047689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{11.047689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{11.039023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{11.039023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{11.039023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{11.039023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{11.161448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{11.161448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{10.877023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{10.712688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{10.877023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{10.877023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{10.712688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{10.712688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{10.999385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{10.840335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{10.359556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{10.840335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{10.933501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{10.933501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{10.933501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{10.933501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{10.973177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{10.973177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{10.908665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{10.998189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{10.998189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{10.998189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{11.015075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{11.151053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{11.151053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{11.201640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{11.151053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{11.151053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{11.163870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{11.057647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{11.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{10.968380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{11.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{11.045325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{11.065967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{11.065967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{11.065967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{10.969967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{10.873968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{10.886181in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{10.861050in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{10.835919in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{10.835919in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{10.835919in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{11.031449in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{11.031449in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{11.036389in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{11.031449in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{11.031449in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{10.991102in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{10.991102in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{10.961227in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{10.961227in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{10.881052in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{10.846818in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{10.881052in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{10.881052in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{11.010815in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{11.010815in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{11.010815in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{11.003489in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{10.912338in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{10.912338in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{11.003489in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{11.003489in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{11.037064in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{11.037064in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{11.013670in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{10.967821in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{10.966640in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{10.966640in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{10.914602in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{10.914602in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{11.006460in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{11.011126in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{11.011126in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{11.092584in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{11.011126in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{11.011126in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{10.990042in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{10.955013in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{10.954798in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{10.941225in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{10.955013in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{10.955013in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{10.941225in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{10.921075in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{10.921075in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{10.907109in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{10.893144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{10.239972in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{10.886181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{10.861050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{10.835919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{10.835919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{10.835919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{11.031449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{11.031449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{11.036389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{11.031449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{11.031449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{10.991102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{10.991102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{10.961227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{10.961227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{10.881052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{10.846818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{10.881052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{10.881052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{11.010815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{11.010815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{11.010815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{11.003489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{10.912338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{10.912338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{11.003489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{11.003489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{11.037064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{11.037064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{11.013670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{10.967821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{10.966640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{10.966640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{10.914602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{10.914602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{11.006460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{11.011126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{11.011126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{11.092584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{11.011126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{11.011126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{10.990042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{10.955013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{10.954798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{10.941225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{10.955013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{10.955013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{10.941225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{10.921075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{10.921075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{10.907109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{10.893144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016069in,y=11.467083in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Balancing Data Germany}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.896839in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.801524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=9.849181in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=9.753867in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.251}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.235}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.292}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.273}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.801524in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.706209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=9.753867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.262}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=9.658552in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.292}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.242}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.301}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.294}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.706209in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.610894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=9.658552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.278}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=9.563237in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.244}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.275}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.282}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.254}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.515579in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.610894in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{9.515579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=9.563237in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.263}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582043in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940484in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310874in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681264in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015809in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386199in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744640in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115030in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473471in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843861in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214251in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940484in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940484in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863178in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893223in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681264in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681264in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607574in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634002in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386199in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386199in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307301in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338937in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115030in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115030in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038929in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067768in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843861in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843861in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760140in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796600in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{7.992513in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.992513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{7.992513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=7.968400in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{8.196440in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{8.196440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{8.196440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=8.172327in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{8.400367in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{8.400367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{8.400367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=8.376255in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{8.604294in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{8.604294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{8.604294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=8.580182in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{8.808222in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{8.808222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{8.808222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=8.784109in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{9.012149in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.012149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{9.012149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=8.988036in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548796in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.886077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{8.079612in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{8.127794in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{8.175976in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{8.175976in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{8.175976in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{7.987210in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{7.968389in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{7.968389in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.987210in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{7.968389in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{7.943804in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{7.994459in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{8.025159in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{7.980943in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{8.113923in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{8.219339in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{8.113923in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{8.068204in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{8.219339in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{8.219339in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{8.068204in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{8.069981in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{8.069981in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{8.069981in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{8.069981in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{8.146424in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{8.146424in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{8.146424in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{8.146424in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{8.118697in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{8.099816in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{8.050885in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{8.046867in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{8.046867in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{8.046867in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{8.076877in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{8.123159in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{8.165140in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{8.165140in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{8.165140in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{8.147904in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{8.147904in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{8.080455in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{8.080455in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{8.106526in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{8.106526in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{8.106526in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{8.106526in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{8.084076in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{8.034848in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.985620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{8.079612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{8.127794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{8.175976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{8.175976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{8.175976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{7.987210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{7.968389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{7.968389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{7.987210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{7.968389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{7.943804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{7.994459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{8.025159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{7.980943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{8.113923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{8.219339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{8.113923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{8.068204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{8.219339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{8.219339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{8.068204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{8.069981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{8.069981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{8.069981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{8.069981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{8.146424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{8.146424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{8.146424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{8.146424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{8.118697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{8.099816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{8.050885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{8.046867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{8.046867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{8.046867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{8.076877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{8.123159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{8.165140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{8.165140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{8.165140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{8.147904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{8.147904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{8.080455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{8.080455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{8.106526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{8.106526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{8.106526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{8.106526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{8.084076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{8.034848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{7.985620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{7.989673in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{8.029723in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{7.989673in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{7.966671in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{7.966671in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{7.947646in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{7.938910in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{8.016213in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{8.016213in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{8.014592in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{8.014592in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{8.135309in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{8.014592in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{8.002140in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{8.135309in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{8.135309in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{8.111035in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{8.111035in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{8.111035in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{8.111035in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{8.111035in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{8.082823in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{8.082823in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{8.081138in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{8.081138in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{8.046069in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{8.009677in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{8.035224in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{8.035224in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{8.035224in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{8.035224in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{8.160937in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{8.160937in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{8.207324in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{8.160937in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{8.151618in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{8.140637in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{8.140637in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{8.096568in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{8.096568in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{8.140637in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{8.112135in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{8.112135in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{8.121970in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{8.121970in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{8.117052in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{8.121970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{7.989673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{8.029723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{7.989673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{7.966671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{7.966671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{7.947646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{7.938910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{8.016213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{8.016213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{8.014592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{8.014592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{8.135309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{8.014592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{8.002140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{8.135309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{8.135309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{8.111035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{8.111035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{8.111035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{8.111035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{8.111035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{8.082823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{8.082823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{8.081138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{8.081138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{8.046069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{8.009677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{8.035224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{8.035224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{8.035224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{8.035224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{8.160937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{8.160937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{8.207324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{8.160937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{8.151618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{8.140637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{8.140637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{8.096568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{8.096568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{8.140637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{8.112135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{8.112135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{8.121970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{8.121970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{8.117052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{8.121970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{8.898638in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{8.977865in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{8.898638in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{8.898638in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{8.191077in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{8.191077in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{8.135462in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{8.135462in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{8.254439in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{8.254439in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{8.232932in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{8.425961in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{8.458024in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{8.413076in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{8.692007in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{8.733987in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{8.733987in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{8.413076in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{8.733987in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{8.605449in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{8.605449in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{8.605449in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{8.605449in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{8.605449in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{8.464431in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{8.464431in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{8.476256in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{8.476256in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{8.447542in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{8.476256in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{8.447542in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{8.432780in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{8.432780in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{8.432780in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{8.353787in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{8.431924in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{8.353787in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{8.353787in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{8.431924in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{8.431924in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{8.494752in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{8.494752in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{8.407069in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{8.394740in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{8.407069in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{8.407069in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{8.407069in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{8.348467in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{8.356903in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{8.352685in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{8.348467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{8.898638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{8.977865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{8.898638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{8.898638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{8.191077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{8.191077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{8.135462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{8.135462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{8.254439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{8.254439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{8.232932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{8.425961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{8.458024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{8.413076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{8.692007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{8.733987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{8.733987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{8.413076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{8.733987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{8.605449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{8.605449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{8.605449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{8.605449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{8.605449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{8.464431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{8.464431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{8.476256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{8.476256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{8.447542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{8.476256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{8.447542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{8.432780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{8.432780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{8.432780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{8.353787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{8.431924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{8.353787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{8.353787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{8.431924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{8.431924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{8.494752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{8.494752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{8.407069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{8.394740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{8.407069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{8.407069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{8.407069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{8.348467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{8.356903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{8.352685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{8.348467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457887in,y=9.113188in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DE Power (Wind Onshore)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=7.399972in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.229}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.358}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.291}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.269}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.280}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=7.304657in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.205}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.290}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.296}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.235}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.257}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=7.209342in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.490}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.779}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.621}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.626}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.638}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{5.295549in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{5.295549in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295549in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{5.642043in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{5.642043in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{5.295549in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{5.295549in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642043in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{5.642043in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{5.642043in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012432in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.370874in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.370874in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370874in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.741264in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.741264in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{6.370874in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{6.370874in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741264in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{6.741264in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{6.741264in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099705in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470095in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{7.470095in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840484in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.198926in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.198926in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198926in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.569316in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.569316in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{8.198926in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{8.198926in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.569316in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.927757in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.927757in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{8.569316in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{8.569316in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.927757in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{8.927757in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{8.927757in}{7.886077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.851470in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jan}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877898in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642043in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{5.642043in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642043in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.558323in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mar}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594781in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370874in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{6.370874in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.370874in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.282331in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}May}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.323612in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099705in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035661in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jul}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.052444in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840484in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840484in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.767181in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sep}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793223in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.569316in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{8.569316in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.569316in}{7.886077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.488007in, y=7.740630in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nov}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.522054in, y=7.669257in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{7.896739in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.896739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{7.896739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=7.872627in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.117038in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.117038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.117038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=8.092925in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.337336in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.337336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.337336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=8.313223in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.557634in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.557634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.557634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=8.533521in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.777932in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.777932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.777932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=8.753819in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.998230in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.998230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.998230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705443in, y=8.974118in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106978in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{7.886077in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.886077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{9.029855in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{9.029855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.284501in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{8.267675in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{8.250850in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{8.169959in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{8.134754in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{8.058998in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{8.012980in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{8.058998in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{8.012980in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{8.030368in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{8.024640in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{8.024640in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{8.003550in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{7.969813in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{7.969813in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{7.969813in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{7.981821in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{7.981821in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{7.981821in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{7.981821in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{7.984639in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{7.940074in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{8.141794in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{8.141794in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{8.141794in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{8.297006in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{8.622055in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{8.622055in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{8.622055in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{8.442305in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{8.442305in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{8.391886in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{8.391886in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{8.406023in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{8.406023in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{8.348648in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{8.406023in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{8.348648in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{8.348648in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{8.428823in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{8.506786in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{8.506786in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{8.506786in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{8.388430in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{8.357942in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{8.155775in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{8.056807in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{8.033706in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{8.056807in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{8.106291in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.056807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.284501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{8.267675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{8.250850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{8.169959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{8.134754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{8.058998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{8.012980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{8.058998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{8.012980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{8.030368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{8.024640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{8.024640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{8.003550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{7.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{7.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{7.969813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{7.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{7.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{7.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{7.981821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{7.984639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{7.940074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{8.141794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{8.141794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{8.141794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{8.297006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{8.622055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{8.622055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{8.622055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{8.442305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{8.442305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{8.391886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{8.391886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{8.406023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{8.406023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{8.348648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{8.406023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{8.348648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{8.348648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{8.428823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{8.506786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{8.506786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{8.506786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{8.388430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{8.357942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{8.155775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{8.056807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{8.033706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{8.056807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{8.106291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{8.056807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.232846in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{8.231836in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{8.230826in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{8.230826in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{8.189274in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{8.090282in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{8.079195in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{8.090282in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{8.079195in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{8.038526in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{8.038526in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{8.038526in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{7.985054in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{7.985054in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{7.985054in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{7.985054in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{7.985054in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{7.976785in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{7.976785in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{7.976785in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{7.976785in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{8.000647in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{8.261624in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{8.261624in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{8.261624in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{8.362630in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{8.702192in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{8.702192in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{8.702192in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{8.397150in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{8.397150in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{8.392247in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{8.397150in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{8.440651in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{8.440651in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{8.402647in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{8.440651in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{8.402647in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{8.402647in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{8.473104in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{8.485471in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{8.485471in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{8.485471in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{8.436989in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{8.418387in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{8.213162in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{8.169324in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{8.038106in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{8.169324in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{8.177433in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.169324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.232846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{8.231836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{8.230826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{8.230826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{8.189274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{8.090282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{8.079195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{8.090282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{8.079195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{8.038526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{8.038526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{8.038526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{7.985054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{7.985054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{7.985054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{7.985054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{7.985054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{7.976785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{7.976785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{7.976785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{7.976785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{8.000647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{8.261624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{8.261624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{8.261624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{8.362630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{8.702192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{8.702192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{8.702192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{8.397150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{8.397150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{8.392247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{8.397150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{8.440651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{8.440651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{8.402647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{8.440651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{8.402647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{8.402647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{8.473104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{8.485471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{8.485471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{8.485471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{8.436989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{8.418387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{8.213162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{8.169324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{8.038106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{8.169324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{8.177433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{8.169324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{8.116371in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{8.167491in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{8.188906in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{8.194617in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{8.188906in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{8.188906in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{8.009789in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{8.009789in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{8.009789in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{8.130097in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{8.130097in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{8.130097in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{7.938067in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{7.951069in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{7.970740in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{7.970740in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{7.970740in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{7.970740in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{8.119120in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{8.119120in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{8.156115in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{8.179897in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{8.228087in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{8.447517in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{8.950889in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{8.977865in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{8.977865in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{8.977865in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{8.413937in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{8.413937in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{8.413937in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{8.449329in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{8.449329in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{8.451426in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{8.451426in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{8.361479in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{8.361479in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{8.451426in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{8.548777in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{8.597290in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{8.597290in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{8.548777in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{8.389015in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{8.338363in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{8.094220in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{8.094220in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{8.094220in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{8.165936in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{8.070451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{7.886077in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{8.116371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{8.167491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{8.188906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{8.194617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{8.188906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{8.188906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{8.009789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{8.009789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{8.009789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{8.130097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{8.130097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{8.130097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{7.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{7.951069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{7.970740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{7.970740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{7.970740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{7.970740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{8.119120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{8.119120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{8.156115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{8.179897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{8.228087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{8.447517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{8.950889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{8.977865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{8.977865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{8.977865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{8.413937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{8.413937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{8.413937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{8.449329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{8.449329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{8.451426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{8.451426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{8.361479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{8.361479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{8.451426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{8.548777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{8.597290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{8.597290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{8.548777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{8.389015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{8.338363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{8.094220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{8.094220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{8.094220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{8.165936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{8.070451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016069in,y=9.113188in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mobilitaet Public Charging Station}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.542944in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.447629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=7.495286in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=7.399972in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.821}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.743}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.918}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.891}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.447629in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.352314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=7.399972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.822}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=7.304657in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.824}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.743}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.921}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.909}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.352314in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.256999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=7.304657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.837}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=7.209342in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.793}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.018}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.931}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.161685in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.256999in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{7.161685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=7.209342in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.846}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582043in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940484in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310874in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681264in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015809in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386199in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744640in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115030in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473471in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843861in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214251in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940484in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940484in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863178in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893223in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681264in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681264in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607574in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634002in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386199in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386199in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307301in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338937in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115030in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115030in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038929in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067768in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843861in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843861in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760140in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796600in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.611925in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.611925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{5.611925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.587812in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.837555in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.837555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{5.837555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.813443in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{6.063186in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.063186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{6.063186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.039073in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{6.288817in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.288817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{6.288817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.264704in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{6.514447in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.514447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{6.514447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=6.490335in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548796in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.532182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.880605in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{5.885287in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{5.880605in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{5.887734in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{5.887734in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{5.797725in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{5.797725in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{5.887734in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{5.898704in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{6.168711in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{6.200118in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{6.200118in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{6.200118in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{5.664976in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{5.639179in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{5.625872in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{5.625872in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{5.584172in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{5.625872in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{5.770269in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{5.770269in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{5.770269in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{5.789068in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{5.789068in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{5.818913in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{6.165715in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{6.384991in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{6.384991in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{6.384991in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{5.792191in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{5.792191in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{5.673395in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{5.673395in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{5.792191in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{5.868236in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{5.673395in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{5.739423in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{5.744760in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{5.739423in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{5.714348in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{5.714593in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{5.714348in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{5.702519in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{5.702519in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{5.682531in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{5.660869in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{5.660869in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{5.660869in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{5.653472in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{5.657170in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.653472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{5.880605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{5.885287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{5.880605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{5.887734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{5.887734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{5.797725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{5.797725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{5.887734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{5.898704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{6.168711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{6.200118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{6.200118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{6.200118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{5.664976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{5.639179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{5.625872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{5.625872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{5.584172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{5.625872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{5.770269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{5.770269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{5.770269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{5.789068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{5.789068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{5.818913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{6.165715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{6.384991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{6.384991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{6.384991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{5.792191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{5.792191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{5.673395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{5.673395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{5.792191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{5.868236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{5.673395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{5.739423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{5.744760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{5.739423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{5.714348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{5.714593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{5.714348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{5.702519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{5.702519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{5.682531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{5.660869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{5.660869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{5.660869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{5.653472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{5.657170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{5.653472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{6.013538in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{6.016318in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{6.013538in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{6.013538in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{5.918422in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{5.918422in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{5.902625in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{5.902625in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{5.980233in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{6.157695in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{6.179813in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{6.179813in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{6.157695in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{5.854243in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{5.644835in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{5.644835in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{5.644835in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{5.645003in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{5.681792in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{5.754224in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{5.754224in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{5.975324in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{6.078985in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{6.078985in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{6.128820in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{6.157747in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{6.196042in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{6.196042in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{6.196042in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{5.808952in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{5.808952in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{5.758937in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{5.758937in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{5.808952in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{5.812724in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{5.758937in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{5.753796in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{5.812724in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{5.795514in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{5.795514in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{5.869959in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{5.869959in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{5.869959in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{5.929228in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{5.990410in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{5.990410in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{5.990410in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{5.738740in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{5.734699in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{5.689910in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.645121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{6.013538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{6.016318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{6.013538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{6.013538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{5.918422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{5.918422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{5.902625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{5.902625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{5.980233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{6.157695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{6.179813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{6.179813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{6.157695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{5.854243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{5.644835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{5.644835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{5.644835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{5.645003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{5.681792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{5.754224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{5.754224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{5.975324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{6.078985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{6.078985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{6.128820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{6.157747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{6.196042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{6.196042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{6.196042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{5.808952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{5.808952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{5.758937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{5.758937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{5.808952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{5.812724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{5.758937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{5.753796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{5.812724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{5.795514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{5.795514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{5.869959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{5.869959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{5.869959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{5.929228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{5.990410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{5.990410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{5.990410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{5.738740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{5.734699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{5.689910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{5.645121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{5.838947in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{5.822626in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{5.838947in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{5.921442in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{5.942137in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{5.942137in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{5.942137in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{5.942137in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{6.082911in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{6.524113in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{6.623970in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{6.623970in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{6.623970in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{5.834033in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{5.769865in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{5.765620in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{5.765620in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{5.769865in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{5.817878in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{5.817878in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{6.020982in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{6.187923in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{6.187923in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{5.991711in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{6.187923in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{6.187923in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{5.991711in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{5.838094in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{5.985706in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{5.932630in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{5.932630in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{5.985706in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{5.985706in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{6.322673in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{6.322673in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{6.178934in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{5.815253in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{5.746116in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{5.745646in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{5.744382in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{5.745646in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{5.745646in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{5.831256in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{5.846901in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{5.921903in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{5.877906in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{5.846901in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{5.846901in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{5.846164in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{5.809463in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.772762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{5.838947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{5.822626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{5.838947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{5.921442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{5.942137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{5.942137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{5.942137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{5.942137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{6.082911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{6.524113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{6.623970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{6.623970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{6.623970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{5.834033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{5.769865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{5.765620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{5.765620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{5.769865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{5.817878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{5.817878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{6.020982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{6.187923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{6.187923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{5.991711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{6.187923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{6.187923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{5.991711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{5.838094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{5.985706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{5.932630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{5.932630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{5.985706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{5.985706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{6.322673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{6.322673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{6.178934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{5.815253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{5.746116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{5.745646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{5.744382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{5.745646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{5.745646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{5.831256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{5.846901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{5.921903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{5.877906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{5.846901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{5.846901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{5.846164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{5.809463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{5.772762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457887in,y=6.759294in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DE Power (Load DE)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=5.046077in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.029}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.042}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.028}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.034}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.033}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=4.950762in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.031}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.064}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.037}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.040}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.040}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=4.855447in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.040}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.054}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.036}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.041}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.042}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140225in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.498666in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.498666in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498666in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{5.498666in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{5.498666in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869056in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239445in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.573991in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.573991in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.573991in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.944381in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.944381in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{6.573991in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{6.573991in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944381in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{7.302822in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{7.302822in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{6.944381in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{6.944381in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.302822in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{7.673212in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{7.673212in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{7.302822in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{7.302822in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673212in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{7.673212in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{7.673212in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.031653in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.402043in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.402043in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.402043in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{8.402043in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{8.402043in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.772432in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{5.532182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498666in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{5.498666in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498666in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421360in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451405in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239445in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.239445in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239445in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.165756in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192184in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944381in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{6.944381in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.944381in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865483in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.897119in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.673212in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{7.673212in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.673212in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.597111in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.625950in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.402043in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{8.402043in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.402043in}{5.532182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.318322in, y=5.386735in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.354781in, y=5.315362in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{5.654285in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.654285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{5.654285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=5.630173in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{5.828845in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.828845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{5.828845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=5.804732in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.003405in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.003405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.003405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=5.979292in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.177964in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.177964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.177964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=6.153852in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.352524in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.352524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.352524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=6.328412in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.527084in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.527084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.527084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=6.502971in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106978in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{5.532182in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.532182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.675960in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.675960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.018294in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{5.814206in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{6.018294in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{6.118416in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{6.118416in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{5.811872in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{5.811872in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{5.811872in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{5.811872in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{5.975417in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{6.174664in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{6.174664in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{5.975417in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{5.893894in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{5.711636in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{5.699599in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{5.699599in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{5.893894in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{5.908757in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{5.921540in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{5.921540in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{5.932931in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{6.135516in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{6.135516in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{5.887750in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{5.887750in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{5.884516in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{5.739570in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{5.654898in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{5.584172in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{5.584172in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{5.584172in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{5.816556in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{5.817675in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{5.924484in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{5.918470in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{5.918470in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{5.918470in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{5.918470in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{5.918470in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{6.044430in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{6.227333in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{6.044430in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{6.044430in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{5.835550in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{5.739814in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{5.739814in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{5.739814in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{5.739814in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{5.795188in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.916650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.018294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{5.814206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{6.018294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{6.118416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{6.118416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{5.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{5.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{5.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{5.811872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{5.975417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{6.174664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{6.174664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{5.975417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{5.893894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{5.711636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{5.699599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{5.699599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{5.893894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{5.908757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{5.921540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{5.921540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{5.932931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{6.135516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{6.135516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{5.887750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{5.887750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{5.884516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{5.739570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{5.654898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{5.584172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{5.584172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{5.584172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{5.816556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{5.817675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{5.924484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{5.918470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{5.918470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{5.918470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{5.918470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{5.918470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{6.044430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{6.227333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{6.044430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{6.044430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{5.835550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{5.739814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{5.739814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{5.739814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{5.739814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{5.795188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{5.916650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.059065in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{6.003678in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{6.059065in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{6.225968in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{6.225968in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{6.225968in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{6.225968in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{6.225968in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{6.242985in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{6.242985in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{6.242985in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{6.242985in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{6.186971in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{6.173884in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{5.896944in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{5.873794in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{5.873794in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{5.873794in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{5.935506in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{5.955796in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{5.979968in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{6.164714in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{6.222723in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{6.222723in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{6.164714in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{5.863352in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{5.859499in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{5.817288in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{5.770154in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{5.711798in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{5.711798in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{5.770154in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{5.710736in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{5.739855in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{6.039819in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{6.039819in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{5.801268in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{6.078400in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{6.350374in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{6.078400in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{6.320060in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{6.350374in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{6.320060in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{6.287239in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{6.287239in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{6.287239in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{6.229566in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{6.287239in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{6.139083in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{6.039538in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.791365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.059065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{6.003678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{6.059065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{6.225968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{6.225968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{6.225968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{6.225968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{6.225968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{6.242985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{6.242985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{6.242985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{6.242985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{6.186971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{6.173884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{5.896944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{5.873794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{5.873794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{5.873794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{5.935506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{5.955796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{5.979968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{6.164714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{6.222723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{6.222723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{6.164714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{5.863352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{5.859499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{5.817288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{5.770154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{5.711798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{5.711798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{5.770154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{5.710736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{5.739855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{6.039819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{6.039819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{5.801268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{6.078400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{6.350374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{6.078400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{6.320060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{6.350374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{6.320060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{6.287239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{6.287239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{6.287239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{6.229566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{6.287239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{6.139083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{6.039538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{5.791365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{6.256184in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{6.303513in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{6.256184in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{6.256184in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{6.427282in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{6.427282in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{6.291819in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{6.291819in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{6.072726in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{6.072726in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{6.072726in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{6.032826in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{6.265335in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{6.623970in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{6.409027in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{6.265335in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{6.265335in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{6.409027in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{6.409027in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{6.051714in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{6.051714in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{6.051714in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{6.051714in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{6.051714in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{6.014736in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{6.204333in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{6.204333in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{5.965239in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{5.965239in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{5.974024in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{5.974024in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{5.974024in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{5.974024in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{5.974024in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{6.083204in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{6.083204in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{6.083204in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{6.083204in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{6.026319in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{6.026319in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{6.026319in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{6.319828in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{6.319828in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{6.319828in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{6.319828in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{6.465065in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{6.296983in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{6.296983in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{6.244401in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{6.199879in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{6.155356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{5.532182in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{6.256184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{6.303513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{6.256184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{6.256184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{6.427282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{6.427282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{6.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{6.291819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{6.072726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{6.072726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{6.072726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{6.032826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{6.265335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{6.623970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{6.409027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{6.265335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{6.265335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{6.409027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{6.409027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{6.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{6.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{6.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{6.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{6.051714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{6.014736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{6.204333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{6.204333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{5.965239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{5.965239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{5.974024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{5.974024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{5.974024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{5.974024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{5.974024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{6.083204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{6.083204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{6.083204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{6.083204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{6.026319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{6.026319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{6.026319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{6.319828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{6.319828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{6.319828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{6.319828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{6.465065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{6.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{6.296983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{6.244401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{6.199879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{6.155356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016069in,y=6.759294in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ENTSO-E Germany (Fossil Gas)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{5.189049in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{5.093734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=5.141392in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=5.046077in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.269}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.269}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.290}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.275}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{5.093734in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.998419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=5.046077in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.272}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=4.950762in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.283}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.284}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.359}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.316}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.998419in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.903105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=4.950762in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.313}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=4.855447in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.408}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.319}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.327}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.807790in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.903105in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{4.807790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=4.855447in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.357}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582043in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.582043in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940484in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310874in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{1.310874in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681264in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015809in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{2.015809in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386199in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744640in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{2.744640in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115030in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473471in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{3.473471in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843861in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214251in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940484in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{0.940484in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940484in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863178in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.893223in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681264in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{1.681264in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681264in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607574in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634002in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386199in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{2.386199in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386199in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.307301in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338937in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115030in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.115030in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115030in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038929in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067768in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843861in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{3.843861in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843861in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760140in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796600in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.321993in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.321993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.321993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=3.297881in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.506062in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.506062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.506062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=3.481950in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.690131in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.690131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.690131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=3.666019in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.874200in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.874200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.874200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=3.850088in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{4.058269in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.058269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{4.058269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=4.034157in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{4.242338in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.242338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{4.242338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=4.218226in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548796in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.178288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.488817in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{3.542522in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{3.596227in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{3.596227in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{3.794953in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{4.270075in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{3.799730in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{3.892233in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{3.892233in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{3.806297in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{3.806297in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{3.892233in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{3.806297in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{3.755068in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{3.776512in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{3.776512in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{3.755068in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{3.584621in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{3.584621in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{3.390490in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{3.390490in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{3.390490in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{3.305965in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{3.430101in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{3.430101in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{3.401209in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{3.230277in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{3.230277in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{3.230277in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{3.288790in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{3.288790in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{3.288790in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{3.288790in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{3.243297in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{3.243297in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{3.263330in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{3.303277in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{3.303277in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{3.303277in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{3.318909in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{3.318909in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{3.318909in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{3.318909in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{3.453378in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{3.453378in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{3.458203in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{3.458203in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{3.518193in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.451974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.488817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{3.542522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{3.596227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{3.596227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{3.794953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{4.270075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{3.799730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{3.892233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{3.892233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{3.806297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{3.806297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{3.892233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{3.806297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{3.755068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{3.776512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{3.776512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{3.755068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{3.584621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{3.584621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{3.390490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{3.390490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{3.390490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{3.305965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{3.430101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{3.430101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{3.401209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{3.271776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{3.271776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{3.230277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{3.230277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{3.230277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{3.288790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{3.288790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{3.288790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{3.288790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{3.243297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{3.243297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{3.263330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{3.303277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{3.303277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{3.303277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{3.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{3.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{3.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{3.318909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{3.453378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{3.453378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{3.458203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{3.458203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{3.518193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{3.451974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.442445in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{3.447140in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{3.451835in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{3.510346in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{3.688381in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{3.634968in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{3.679462in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{3.634968in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{3.679462in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{3.561536in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{3.679462in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{3.422829in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{3.561859in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{3.561859in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{3.561859in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{3.553480in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{3.553480in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{3.425439in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{3.406695in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{3.406695in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{3.359919in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{3.334875in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{3.406695in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{3.309258in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{3.300096in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{3.274254in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{3.251305in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{3.251305in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{3.274254in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{3.361890in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{3.361890in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{3.361890in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{3.323556in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{3.266183in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{3.266183in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{3.275691in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{3.292562in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{3.292562in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{3.292562in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{3.315069in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{3.315069in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{3.315069in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{3.315069in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{3.511519in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{3.511519in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{3.526196in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{3.526196in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{3.538106in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.499980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.442445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{3.447140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{3.451835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{3.510346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{3.688381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{3.688381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{3.688381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{3.634968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{3.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{3.634968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{3.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{3.561536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{3.679462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{3.422829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{3.561859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{3.561859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{3.561859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{3.553480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{3.553480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{3.425439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{3.406695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{3.406695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{3.359919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{3.334875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{3.406695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{3.309258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{3.300096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{3.274254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{3.251305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{3.251305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{3.274254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{3.361890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{3.361890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{3.361890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{3.323556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{3.266183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{3.266183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{3.275691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{3.292562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{3.292562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{3.292562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{3.315069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{3.315069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{3.315069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{3.315069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{3.511519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{3.511519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{3.526196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{3.526196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{3.538106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{3.499980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{3.465433in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{3.648112in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{3.471474in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{3.671376in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{3.671376in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{4.194259in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{3.688478in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{3.688478in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{3.688478in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{3.635565in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{3.635565in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{3.635565in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{3.675023in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{3.675023in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{3.833594in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{3.835512in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{3.835512in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{3.833594in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{3.862508in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{3.862508in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{3.763988in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{3.659997in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{3.659997in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{3.655623in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{3.628496in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{3.546643in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{3.546643in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{3.439629in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{3.364004in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{3.364004in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{3.377542in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{3.523593in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{3.523593in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{3.625998in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{3.625998in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{3.538251in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{3.444530in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{3.477660in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{3.477660in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{3.477660in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{3.582613in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{3.494223in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{3.605234in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{3.611843in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{3.605234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{3.465433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{3.648112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{3.471474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{3.671376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{3.671376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{4.194259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{3.688478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{3.688478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{3.688478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{3.635565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{3.635565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{3.635565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{3.675023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{3.675023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{3.833594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{3.835512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{3.835512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{3.833594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{3.862508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{3.862508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{3.763988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{3.659997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{3.659997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{3.655623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{3.628496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{3.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{3.546643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{3.439629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{3.364004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{3.364004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{3.384215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{3.377542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{3.384215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{3.523593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{3.523593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{3.625998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{3.625998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{3.538251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{3.444530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{3.477660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{3.477660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{3.477660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{3.582613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{3.582613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{3.582613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{3.582613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{3.582613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{3.494223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{3.605234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{3.611843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{3.605234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457887in,y=4.405399in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DE Power (Solar)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=2.692182in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.695}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.161}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.163}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.432}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.318}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=2.596867in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.481}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.225}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.152}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.428}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.288}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=2.501552in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.730}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.455}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.388}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.522}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.495}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246838in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{5.706379in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{5.706379in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706379in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{6.181237in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{6.181237in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{5.706379in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{5.706379in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181237in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{6.181237in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{6.181237in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640777in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{7.115636in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{7.115636in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115636in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{7.590494in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{7.590494in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{7.115636in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{7.115636in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590494in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.050035in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.050035in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{7.590494in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{7.590494in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050035in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.524893in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.524893in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{8.050035in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{8.050035in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.524893in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.984434in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.984434in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{8.524893in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{8.524893in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.984434in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{8.984434in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{8.984434in}{3.178288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246838in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246838in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167940in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199577in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181237in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{6.181237in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.181237in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105136in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.133975in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115636in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{7.115636in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.115636in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.031915in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068374in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.050035in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.050035in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.050035in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.974320in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oct}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.002773in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.984434in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{8.984434in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.984434in}{3.178288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.907128in, y=3.032840in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.937172in, y=2.961467in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.340552in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.340552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.340552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610920in, y=3.316439in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.522430in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.522430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.522430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610920in, y=3.498317in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.704308in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.704308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.704308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610920in, y=3.680195in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.886185in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.886185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.886185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610920in, y=3.862073in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{4.068063in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.068063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{4.068063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610920in, y=4.043951in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{4.249941in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.249941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{4.249941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.610920in, y=4.225828in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.225}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106978in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.178288in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.178288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{4.322065in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{4.322065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.990968in}}%
\pgfpathlineto{\pgfqpoint{5.032386in}{3.926164in}}%
\pgfpathlineto{\pgfqpoint{5.139612in}{3.990968in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{3.861359in}}%
\pgfpathlineto{\pgfqpoint{5.354064in}{3.768628in}}%
\pgfpathlineto{\pgfqpoint{5.461290in}{3.861359in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{4.270075in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{5.782969in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{5.890195in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{5.997421in}{3.641616in}}%
\pgfpathlineto{\pgfqpoint{6.104647in}{3.632975in}}%
\pgfpathlineto{\pgfqpoint{6.211873in}{3.632975in}}%
\pgfpathlineto{\pgfqpoint{6.319099in}{3.526631in}}%
\pgfpathlineto{\pgfqpoint{6.426325in}{3.570591in}}%
\pgfpathlineto{\pgfqpoint{6.533551in}{3.526631in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{3.570591in}}%
\pgfpathlineto{\pgfqpoint{6.748004in}{3.526631in}}%
\pgfpathlineto{\pgfqpoint{6.855230in}{3.520481in}}%
\pgfpathlineto{\pgfqpoint{6.962456in}{3.389802in}}%
\pgfpathlineto{\pgfqpoint{7.069682in}{3.389802in}}%
\pgfpathlineto{\pgfqpoint{7.176908in}{3.389802in}}%
\pgfpathlineto{\pgfqpoint{7.284134in}{3.400306in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{3.425621in}}%
\pgfpathlineto{\pgfqpoint{7.498586in}{3.932373in}}%
\pgfpathlineto{\pgfqpoint{7.605812in}{3.944139in}}%
\pgfpathlineto{\pgfqpoint{7.713039in}{4.057269in}}%
\pgfpathlineto{\pgfqpoint{7.820265in}{4.168618in}}%
\pgfpathlineto{\pgfqpoint{7.927491in}{4.057269in}}%
\pgfpathlineto{\pgfqpoint{8.034717in}{4.057269in}}%
\pgfpathlineto{\pgfqpoint{8.141943in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{8.249169in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{8.356395in}{3.501345in}}%
\pgfpathlineto{\pgfqpoint{8.463621in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{8.570847in}{3.629617in}}%
\pgfpathlineto{\pgfqpoint{8.678073in}{3.629617in}}%
\pgfpathlineto{\pgfqpoint{8.785300in}{3.476476in}}%
\pgfpathlineto{\pgfqpoint{8.892526in}{3.356398in}}%
\pgfpathlineto{\pgfqpoint{8.999752in}{3.307968in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.259538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.990968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032386in}{3.926164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139612in}{3.990968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246838in}{3.861359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354064in}{3.768628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461290in}{3.861359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568516in}{4.270075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675742in}{3.844788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782969in}{3.844788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890195in}{3.844788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997421in}{3.641616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104647in}{3.632975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211873in}{3.632975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319099in}{3.526631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426325in}{3.570591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533551in}{3.526631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640777in}{3.570591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748004in}{3.526631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855230in}{3.520481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962456in}{3.389802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069682in}{3.389802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176908in}{3.389802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284134in}{3.400306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391360in}{3.425621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498586in}{3.932373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605812in}{3.944139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.713039in}{4.057269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820265in}{4.168618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.927491in}{4.057269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034717in}{4.057269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141943in}{3.603815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.249169in}{3.603815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.356395in}{3.501345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463621in}{3.603815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570847in}{3.629617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678073in}{3.629617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785300in}{3.476476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892526in}{3.356398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999752in}{3.307968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{3.259538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.766436in}}%
\pgfpathlineto{\pgfqpoint{5.032386in}{3.821599in}}%
\pgfpathlineto{\pgfqpoint{5.139612in}{3.805348in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{3.805348in}}%
\pgfpathlineto{\pgfqpoint{5.354064in}{3.695385in}}%
\pgfpathlineto{\pgfqpoint{5.461290in}{3.805348in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{3.805348in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{3.667362in}}%
\pgfpathlineto{\pgfqpoint{5.782969in}{3.667362in}}%
\pgfpathlineto{\pgfqpoint{5.890195in}{3.625811in}}%
\pgfpathlineto{\pgfqpoint{5.997421in}{3.616828in}}%
\pgfpathlineto{\pgfqpoint{6.104647in}{3.590302in}}%
\pgfpathlineto{\pgfqpoint{6.211873in}{3.590302in}}%
\pgfpathlineto{\pgfqpoint{6.319099in}{3.508856in}}%
\pgfpathlineto{\pgfqpoint{6.426325in}{3.508856in}}%
\pgfpathlineto{\pgfqpoint{6.533551in}{3.508856in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{3.592339in}}%
\pgfpathlineto{\pgfqpoint{6.748004in}{3.508856in}}%
\pgfpathlineto{\pgfqpoint{6.855230in}{3.478231in}}%
\pgfpathlineto{\pgfqpoint{6.962456in}{3.335472in}}%
\pgfpathlineto{\pgfqpoint{7.069682in}{3.335472in}}%
\pgfpathlineto{\pgfqpoint{7.176908in}{3.335472in}}%
\pgfpathlineto{\pgfqpoint{7.284134in}{3.409887in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{3.468043in}}%
\pgfpathlineto{\pgfqpoint{7.498586in}{3.666407in}}%
\pgfpathlineto{\pgfqpoint{7.605812in}{3.810466in}}%
\pgfpathlineto{\pgfqpoint{7.713039in}{3.942284in}}%
\pgfpathlineto{\pgfqpoint{7.820265in}{4.080396in}}%
\pgfpathlineto{\pgfqpoint{7.927491in}{3.942284in}}%
\pgfpathlineto{\pgfqpoint{8.034717in}{3.810466in}}%
\pgfpathlineto{\pgfqpoint{8.141943in}{3.650086in}}%
\pgfpathlineto{\pgfqpoint{8.249169in}{3.627589in}}%
\pgfpathlineto{\pgfqpoint{8.356395in}{3.592738in}}%
\pgfpathlineto{\pgfqpoint{8.463621in}{3.592738in}}%
\pgfpathlineto{\pgfqpoint{8.570847in}{3.627589in}}%
\pgfpathlineto{\pgfqpoint{8.678073in}{3.592738in}}%
\pgfpathlineto{\pgfqpoint{8.785300in}{3.492964in}}%
\pgfpathlineto{\pgfqpoint{8.892526in}{3.284620in}}%
\pgfpathlineto{\pgfqpoint{8.999752in}{3.257449in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.230277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.766436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032386in}{3.821599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139612in}{3.805348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246838in}{3.805348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354064in}{3.695385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461290in}{3.805348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568516in}{3.805348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675742in}{3.667362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782969in}{3.667362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890195in}{3.625811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997421in}{3.616828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104647in}{3.590302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211873in}{3.590302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319099in}{3.508856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426325in}{3.508856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533551in}{3.508856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640777in}{3.592339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748004in}{3.508856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855230in}{3.478231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962456in}{3.335472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069682in}{3.335472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176908in}{3.335472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284134in}{3.409887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391360in}{3.468043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498586in}{3.666407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605812in}{3.810466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.713039in}{3.942284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820265in}{4.080396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.927491in}{3.942284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034717in}{3.810466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141943in}{3.650086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.249169in}{3.627589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.356395in}{3.592738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463621in}{3.592738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570847in}{3.627589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678073in}{3.592738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785300in}{3.492964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892526in}{3.284620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.999752in}{3.257449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{3.230277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{3.670626in}}%
\pgfpathlineto{\pgfqpoint{5.032386in}{3.688701in}}%
\pgfpathlineto{\pgfqpoint{5.139612in}{3.706776in}}%
\pgfpathlineto{\pgfqpoint{5.246838in}{3.842457in}}%
\pgfpathlineto{\pgfqpoint{5.354064in}{3.842457in}}%
\pgfpathlineto{\pgfqpoint{5.461290in}{3.916688in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{3.916688in}}%
\pgfpathlineto{\pgfqpoint{5.675742in}{3.842457in}}%
\pgfpathlineto{\pgfqpoint{5.782969in}{3.808628in}}%
\pgfpathlineto{\pgfqpoint{5.890195in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{5.997421in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{6.104647in}{3.606670in}}%
\pgfpathlineto{\pgfqpoint{6.211873in}{3.606670in}}%
\pgfpathlineto{\pgfqpoint{6.319099in}{3.606670in}}%
\pgfpathlineto{\pgfqpoint{6.426325in}{3.590718in}}%
\pgfpathlineto{\pgfqpoint{6.533551in}{3.528201in}}%
\pgfpathlineto{\pgfqpoint{6.640777in}{3.590718in}}%
\pgfpathlineto{\pgfqpoint{6.748004in}{3.590718in}}%
\pgfpathlineto{\pgfqpoint{6.855230in}{3.528201in}}%
\pgfpathlineto{\pgfqpoint{6.962456in}{3.339868in}}%
\pgfpathlineto{\pgfqpoint{7.069682in}{3.339868in}}%
\pgfpathlineto{\pgfqpoint{7.176908in}{3.339868in}}%
\pgfpathlineto{\pgfqpoint{7.284134in}{3.401471in}}%
\pgfpathlineto{\pgfqpoint{7.391360in}{3.430271in}}%
\pgfpathlineto{\pgfqpoint{7.498586in}{3.537053in}}%
\pgfpathlineto{\pgfqpoint{7.605812in}{3.812010in}}%
\pgfpathlineto{\pgfqpoint{7.713039in}{3.812010in}}%
\pgfpathlineto{\pgfqpoint{7.820265in}{3.812010in}}%
\pgfpathlineto{\pgfqpoint{7.927491in}{3.688711in}}%
\pgfpathlineto{\pgfqpoint{8.034717in}{3.643637in}}%
\pgfpathlineto{\pgfqpoint{8.141943in}{3.643637in}}%
\pgfpathlineto{\pgfqpoint{8.249169in}{3.607579in}}%
\pgfpathlineto{\pgfqpoint{8.356395in}{3.643637in}}%
\pgfpathlineto{\pgfqpoint{8.463621in}{3.643637in}}%
\pgfpathlineto{\pgfqpoint{8.570847in}{3.537536in}}%
\pgfpathlineto{\pgfqpoint{8.678073in}{3.414316in}}%
\pgfpathlineto{\pgfqpoint{8.785300in}{3.317005in}}%
\pgfpathlineto{\pgfqpoint{8.892526in}{3.292014in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{3.267024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{3.178288in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{3.670626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032386in}{3.688701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139612in}{3.706776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246838in}{3.842457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354064in}{3.842457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461290in}{3.916688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568516in}{3.916688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675742in}{3.842457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782969in}{3.808628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890195in}{3.717981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997421in}{3.717981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104647in}{3.606670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.211873in}{3.606670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319099in}{3.606670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426325in}{3.590718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533551in}{3.528201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640777in}{3.590718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748004in}{3.590718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855230in}{3.528201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962456in}{3.339868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069682in}{3.339868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176908in}{3.339868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.284134in}{3.401471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391360in}{3.430271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.498586in}{3.537053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.605812in}{3.812010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.713039in}{3.812010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820265in}{3.812010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.927491in}{3.688711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.034717in}{3.643637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141943in}{3.643637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.249169in}{3.607579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.356395in}{3.643637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.463621in}{3.643637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570847in}{3.537536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678073in}{3.414316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785300in}{3.317005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892526in}{3.292014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{3.267024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016069in,y=4.405399in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Heat Grid Flensburg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.835154in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.739839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=2.787497in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=2.692182in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.089}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.169}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.122}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.151}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.644525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=2.692182in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.139}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=2.596867in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.071}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.168}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.117}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.143}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.644525in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.549210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=2.596867in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.137}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=2.501552in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.086}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.151}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.115}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.144}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.453895in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.549210in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{2.453895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=2.501552in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.134}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390874in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{0.761264in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{0.761264in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761264in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.761264in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{0.761264in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107757in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478147in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{1.478147in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836588in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565419in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935809in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{3.306199in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{3.306199in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306199in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{3.306199in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{3.306199in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664640in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{3.664640in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035030in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.393471in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.393471in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393471in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.393471in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.393471in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390874in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{0.390874in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390874in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317185in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jan}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343612in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107757in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.107757in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107757in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024037in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mar}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060496in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836588in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836588in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748045in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}May}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789327in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565419in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{2.565419in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565419in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501375in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jul}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518158in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306199in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{3.306199in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306199in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232895in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sep}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.258937in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035030in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035030in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953721in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nov}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987768in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.918283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{0.918283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=0.894171in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.199230in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.199230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{1.199230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=1.175117in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.480177in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.480177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{1.480177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=1.456064in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.761124in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.761124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{1.761124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.147262in, y=1.737011in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548796in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.824393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.622313in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{1.534443in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{1.462563in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{1.362892in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{1.538557in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.342221in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.456078in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{1.542858in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{1.615812in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{1.561632in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{1.561632in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{1.561632in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{1.433976in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{1.275390in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{1.212756in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{1.180479in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{1.180479in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{1.024584in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{0.935452in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{0.934925in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{0.934925in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.060194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{1.622313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{1.534443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{1.462563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{1.552054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{1.462563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{1.462563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{1.462563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{1.362892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{1.362892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{1.538557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{1.342221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{1.456078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{1.542858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{1.615812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{1.561632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{1.561632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{1.561632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{1.478417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{1.433976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{1.433976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{1.433976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{1.275390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{1.410741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{1.410741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{1.212756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{1.180479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{1.180479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{1.125015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{1.073551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{1.024584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{0.963762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{0.935452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{0.928984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{0.876383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{0.915178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{0.915178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{0.915178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{0.915178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{0.987698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{0.987698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{0.934925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{1.088647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{1.114697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{1.114697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{1.114697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{1.060194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{0.952261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{0.952261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{0.989770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{1.060194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.543047in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{1.543047in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.531608in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{1.639893in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.437858in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{1.431252in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{1.227141in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{1.128755in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{0.917870in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{0.901044in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{0.991078in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{1.104319in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{1.010757in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.082998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{1.543047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{1.494147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{1.445247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{1.543047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{1.445247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{1.445247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{1.408013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{1.467002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{1.467002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{1.526758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{1.467002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{1.531608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{1.549881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{1.639893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{1.549881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{1.549881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{1.482102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{1.474409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{1.437858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{1.474409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{1.431252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{1.227141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{1.384211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{1.384211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{1.232236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{1.232236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{1.232236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{1.128755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{1.070533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{1.025874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{0.970033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{0.920574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{0.917870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{0.901044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{0.916027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{0.916027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{0.916027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{0.916027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{0.991078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{0.991078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{0.932609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{0.932609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{1.077430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{1.112308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{1.112308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{1.112308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{1.104319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{0.938516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{0.938516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{1.010757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{1.082998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366978in}{1.862893in}}%
\pgfpathlineto{\pgfqpoint{0.450614in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{0.534251in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{0.617887in}{1.806729in}}%
\pgfpathlineto{\pgfqpoint{0.701523in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{0.785160in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{0.868796in}{1.623202in}}%
\pgfpathlineto{\pgfqpoint{0.952432in}{1.623202in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{1.623202in}}%
\pgfpathlineto{\pgfqpoint{1.119705in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{1.370614in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{1.454251in}{1.867790in}}%
\pgfpathlineto{\pgfqpoint{1.537887in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{1.705160in}{1.681316in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{1.540649in}}%
\pgfpathlineto{\pgfqpoint{1.872432in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{2.039705in}{1.413639in}}%
\pgfpathlineto{\pgfqpoint{2.123342in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{2.206978in}{1.427496in}}%
\pgfpathlineto{\pgfqpoint{2.290614in}{1.406350in}}%
\pgfpathlineto{\pgfqpoint{2.374251in}{1.260309in}}%
\pgfpathlineto{\pgfqpoint{2.457887in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{2.541523in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{2.708796in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{2.792432in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{2.876069in}{1.233555in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{3.210614in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{3.294251in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{3.377887in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{3.461523in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{3.545160in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{3.628796in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{1.313834in}}%
\pgfpathlineto{\pgfqpoint{3.796069in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{3.879705in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{3.963342in}{1.425488in}}%
\pgfpathlineto{\pgfqpoint{4.046978in}{1.313834in}}%
\pgfpathlineto{\pgfqpoint{4.130614in}{1.279371in}}%
\pgfpathlineto{\pgfqpoint{4.214251in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{4.297887in}{1.089645in}}%
\pgfpathlineto{\pgfqpoint{4.381523in}{1.089645in}}%
\pgfpathlineto{\pgfqpoint{4.465160in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{1.089645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.366978in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366978in}{1.862893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450614in}{1.705271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534251in}{1.547649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617887in}{1.806729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701523in}{1.547649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785160in}{1.547649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868796in}{1.623202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952432in}{1.623202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036069in}{1.623202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119705in}{1.867790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203342in}{1.867790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286978in}{1.867790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370614in}{1.867790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454251in}{1.867790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537887in}{1.916181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621523in}{1.916181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705160in}{1.681316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788796in}{1.540649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872432in}{1.463155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956069in}{1.463155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039705in}{1.413639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123342in}{1.405620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206978in}{1.427496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290614in}{1.406350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374251in}{1.260309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457887in}{1.276055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541523in}{1.276055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625160in}{1.276055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708796in}{1.276026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792432in}{1.276026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876069in}{1.233555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959705in}{1.210054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043342in}{1.210054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126978in}{1.210054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.210614in}{1.346721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294251in}{1.360320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377887in}{1.360320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461523in}{1.360320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545160in}{1.360320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628796in}{1.397787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712432in}{1.313834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796069in}{1.474930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879705in}{1.474930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963342in}{1.425488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046978in}{1.313834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130614in}{1.279371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214251in}{1.269292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297887in}{1.089645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381523in}{1.089645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465160in}{1.048115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548796in}{1.089645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457887in,y=2.051504in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Household Lower Saxony}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=0.338287in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.291}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.506}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.753}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.545}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.013}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=0.242972in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.292}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.592}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.731}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.540}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.035}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530853in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{0.530853in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985547in,y=0.147657in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036069in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.036069in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387342in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.620}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738614in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{1.738614in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.089887in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.803}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441160in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{2.441160in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792432in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.110}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143705in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.143705in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494978in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.287}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.548796in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197523in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.405}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{5.283601in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{5.283601in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283601in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{5.283601in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{5.283601in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653991in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012432in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.382822in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.382822in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382822in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.753212in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.753212in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{6.382822in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{6.382822in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753212in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.111653in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.111653in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{6.753212in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{6.753212in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111653in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.482043in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.482043in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{7.111653in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{7.111653in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482043in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{7.482043in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{7.482043in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840484in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.210874in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.210874in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.210874in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.581264in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.581264in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{8.210874in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{8.210874in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.581264in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.915809in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.915809in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{8.581264in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{8.581264in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.550000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.915809in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{8.915809in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{8.915809in}{0.824393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846262in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Apr}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877898in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653991in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{5.653991in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653991in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577890in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Jun}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606729in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382822in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{6.382822in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382822in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.299102in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aug}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335561in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111653in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.111653in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111653in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.035939in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Oct}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.064392in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840484in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{7.840484in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840484in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763178in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Dec}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.793223in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.581264in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{8.581264in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581264in}{0.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.507574in, y=0.678945in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Feb}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.534002in, y=0.607572in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{0.878225in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.878225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{0.878225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=0.854112in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.084309in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.084309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.084309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=1.060196in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.290393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.290393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.290393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=1.266280in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.496477in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.496477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.496477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=1.472364in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.702561in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.702561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.702561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=1.678448in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.908645in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.908645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.908645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.658182in, y=1.884532in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.500000}{6.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{4.925160in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.106978in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{0.824393in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.824393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.968171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{1.349165in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{1.349165in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{1.156908in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{1.156908in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{1.194407in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{1.335579in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{1.335579in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{1.335579in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{1.335579in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{1.115110in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{1.115110in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{1.227572in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.297331in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{1.588264in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{1.588264in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{1.588264in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{1.588264in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{1.238360in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{1.150206in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{1.242620in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{1.255541in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{1.271061in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{1.271061in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{1.271061in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{0.915335in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{1.205770in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.144347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.700005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{1.524585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{1.349165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{1.349165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{1.156908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{1.156908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{1.194407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{1.335579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{1.335579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{1.335579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{1.335579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{1.121684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{1.120395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{1.120395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{1.115110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{1.115110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{1.138465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{1.138465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{0.979138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{1.227572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{1.297331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{1.297331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{1.588264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{1.588264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{1.588264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{1.588264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{1.238360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{1.238360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{1.238360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{1.238360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{1.126600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{1.126600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{1.126600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{1.150206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{1.150206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{1.242620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{1.242620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{1.242620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{1.255541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{1.271061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{1.309281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{1.271061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{1.271061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{0.915335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{0.876383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{0.876383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{0.876383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{0.876383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{1.144347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{1.205770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{1.144347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{1.329613in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{1.225316in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{1.257378in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{1.257378in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{1.359500in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{1.257378in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{1.270711in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{1.270711in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{1.187949in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{1.255741in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{1.255741in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{1.255741in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{1.101225in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{1.798711in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{1.275529in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{1.275529in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{1.272849in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{1.474518in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{1.508272in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{1.298546in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{1.121036in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{1.121036in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{1.124814in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.137394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.561037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{1.445325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{1.561037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{1.329613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{1.329613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{1.225316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{1.257378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{1.257378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{1.359500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{1.257378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{1.270711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{1.270711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{1.187949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{1.187949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{1.255741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{0.903664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{1.255741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{1.255741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{1.101225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{1.101225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{1.280152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{1.280152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{1.892728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{1.892728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{1.892728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{1.798711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{1.275529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{1.275529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{1.274306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{1.274306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{1.266741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{1.266741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{1.230024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{1.266741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{1.266741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{1.272849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{1.474518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{1.474518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{1.508272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{1.508272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{1.298546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{1.185047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{1.218351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{1.121036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{1.218351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{1.121036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{1.218351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{1.112235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{1.137394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{1.124814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{1.137394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925160in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{1.360148in}}%
\pgfpathlineto{\pgfqpoint{5.092432in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{5.176069in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{5.259705in}{1.281821in}}%
\pgfpathlineto{\pgfqpoint{5.343342in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{5.426978in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{5.510614in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{5.677887in}{1.149560in}}%
\pgfpathlineto{\pgfqpoint{5.761523in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{5.845160in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{5.928796in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{6.012432in}{1.142686in}}%
\pgfpathlineto{\pgfqpoint{6.096069in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{1.092058in}}%
\pgfpathlineto{\pgfqpoint{6.263342in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{6.346978in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{6.430614in}{1.212946in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{1.212946in}}%
\pgfpathlineto{\pgfqpoint{6.597887in}{1.683281in}}%
\pgfpathlineto{\pgfqpoint{6.681523in}{1.754333in}}%
\pgfpathlineto{\pgfqpoint{6.765160in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{6.848796in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{6.932432in}{1.916181in}}%
\pgfpathlineto{\pgfqpoint{7.016069in}{1.546140in}}%
\pgfpathlineto{\pgfqpoint{7.099705in}{1.354976in}}%
\pgfpathlineto{\pgfqpoint{7.183342in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{7.266978in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{7.350614in}{1.245418in}}%
\pgfpathlineto{\pgfqpoint{7.434251in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{7.517887in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{7.601523in}{1.184791in}}%
\pgfpathlineto{\pgfqpoint{7.685160in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{7.768796in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{7.852432in}{1.312450in}}%
\pgfpathlineto{\pgfqpoint{7.936069in}{1.312450in}}%
\pgfpathlineto{\pgfqpoint{8.019705in}{1.409174in}}%
\pgfpathlineto{\pgfqpoint{8.103342in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{8.186978in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{8.270614in}{1.618027in}}%
\pgfpathlineto{\pgfqpoint{8.354251in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{8.437887in}{1.477605in}}%
\pgfpathlineto{\pgfqpoint{8.521523in}{1.103649in}}%
\pgfpathlineto{\pgfqpoint{8.605160in}{1.103649in}}%
\pgfpathlineto{\pgfqpoint{8.688796in}{1.103649in}}%
\pgfpathlineto{\pgfqpoint{8.772432in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{8.856069in}{1.135889in}}%
\pgfpathlineto{\pgfqpoint{8.939705in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{9.023342in}{1.247130in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{1.296806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.925160in}{0.824393in}}{\pgfqpoint{4.181818in}{1.143778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925160in}{1.438474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008796in}{1.360148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092432in}{1.438474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176069in}{1.281821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259705in}{1.281821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343342in}{1.149560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426978in}{1.149560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.510614in}{1.149560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594251in}{1.285962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.677887in}{1.149560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761523in}{1.218945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.845160in}{1.218945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.928796in}{1.142686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012432in}{1.142686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.096069in}{1.218945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179705in}{1.092058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263342in}{1.260937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346978in}{1.260937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430614in}{1.212946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514251in}{1.212946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597887in}{1.683281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681523in}{1.754333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.765160in}{1.916181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848796in}{1.916181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.932432in}{1.916181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.016069in}{1.546140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.099705in}{1.354976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183342in}{1.305480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.266978in}{1.274358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.350614in}{1.245418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434251in}{1.184791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517887in}{1.184791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.601523in}{1.184791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685160in}{1.291144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.768796in}{1.291144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.852432in}{1.312450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936069in}{1.312450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.019705in}{1.409174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.103342in}{1.527826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.186978in}{1.618027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.270614in}{1.618027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.354251in}{1.527826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.437887in}{1.477605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.521523in}{1.103649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.605160in}{1.103649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688796in}{1.103649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.772432in}{1.135889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856069in}{1.135889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.939705in}{1.197454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023342in}{1.247130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.106978in}{1.296806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.016069in,y=2.051504in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Netze BW LV, Feeder 37}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Win}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aut}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.481259in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.385944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=0.433602in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yr}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=0.338287in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.129}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.122}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.131}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.385944in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.290630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=0.338287in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=0.242972in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.127}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.132}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.130}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.290630in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.195315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=0.242972in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089035in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{5.089035in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543729in,y=0.147657in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594251in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{5.594251in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.945523in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.134}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296796in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.296796in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648069in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.131}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999342in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{6.999342in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.350614in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.126}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.701887in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{7.701887in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.053160in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.131}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.404432in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{9.106978in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.195315in}}%
\pgfpathlineto{\pgfqpoint{8.404432in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.755705in,y=0.147657in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.131}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552978in,y=12.085000in,,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\itshape\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seasonal median, relative to each dataset's annual median ($<$1 = better than annual average):}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552978in,y=11.944750in,,base]{\color{textcolor}{\ttfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2 (covariate):   Winter 0.98   Spring 1.02   Summer 0.97   Autumn 1.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552978in,y=11.817250in,,base]{\color{textcolor}{\ttfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2 (covariate):   Winter 0.97   Spring 1.02   Summer 0.99   Autumn 1.03}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552978in,y=11.689750in,,base]{\color{textcolor}{\ttfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost:   Winter 1.00   Spring 1.04   Summer 0.95   Autumn 1.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960839in}{12.464792in}}%
\pgfpathlineto{\pgfqpoint{1.065006in}{12.464792in}}%
\pgfpathlineto{\pgfqpoint{1.169172in}{12.464792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.427451,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065006in}{12.464792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.252506in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chronos-2 (covariate)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510439in}{12.464792in}}%
\pgfpathlineto{\pgfqpoint{2.614606in}{12.464792in}}%
\pgfpathlineto{\pgfqpoint{2.718772in}{12.464792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.482353,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614606in}{12.464792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.802106in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TiRex-2 (covariate)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959035in}{12.464792in}}%
\pgfpathlineto{\pgfqpoint{4.063202in}{12.464792in}}%
\pgfpathlineto{\pgfqpoint{4.167369in}{12.464792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.603922,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063202in}{12.464792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.250702in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}XGBoost}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811765,0.878431,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902730in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{5.111063in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{5.111063in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{4.902730in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{4.902730in}{12.428333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.194396in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Winter}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.937255,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740598in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{5.948931in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{5.948931in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{5.740598in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{5.740598in}{12.428333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.032264in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spring}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.905882,0.788235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554835in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{6.763168in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{6.763168in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{6.554835in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{6.554835in}{12.428333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.846502in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Summer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.850980,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452792in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{7.661125in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{7.661125in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{7.452792in}{12.501250in}}%
\pgfpathlineto{\pgfqpoint{7.452792in}{12.428333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.744459in,y=12.428333in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Autumn}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

